Input Combination Strategies for Multi-Source Transformer Decoder

In multi-source sequence-to-sequence tasks, the attention mechanism can be modeled in several ways. This topic has been thoroughly studied on recurrent architectures. In this paper, we extend the previous work to the encoder-decoder attention in the Transformer architecture. We propose four different input combination strategies for the encoder-decoder attention: serial, parallel, flat, and hierarchical. We evaluate our methods on tasks of multimodal translation and translation with multiple source languages. The experiments show that the models are able to use multiple sources and improve over single source baselines.

==> img/4lang-flat-direct4.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.282816733534439,0.168942559441795,0.168942559441795}

\begin{axis}[
xmin=0, xmax=48,
ymin=0, ymax=10,
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5,20.5,21.5,22.5,23.5,24.5,25.5,26.5,27.5,28.5,29.5,30.5,31.5,32.5,33.5,34.5,35.5,36.5,37.5,38.5,39.5,40.5,41.5,42.5,43.5,44.5,45.5,46.5,47.5},
xticklabels={también_,la_,región_,del_,Mar_,Negro_,tiene_,una_,gran_,importancia_,._,la_,région_,de_,la_,mer_,Noire_,revêt_,,_,elle_,aussi_,,_,une_,grande_,importance_,._,auch_,die_,Schwarzmeerr,egion,_,hat_,eine_,große_,Bedeutung_,._,the_,Black_,Sea_,Region_,,_,too_,,_,is_,of_,great_,importance_,._},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
yticklabels={černomořsk,ý_,region_,má_,také_,mimořádný,_,význam_,._,},
tick align=outside,
xticklabel style = {rotate=90},
xtick pos=right,
ymajorticks=false,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.1178,0,0);
  rgb(1pt)=(0.195857,0.102869,0.102869);
  rgb(2pt)=(0.250661,0.145479,0.145479);
  rgb(3pt)=(0.295468,0.178174,0.178174);
  rgb(4pt)=(0.334324,0.205738,0.205738);
  rgb(5pt)=(0.369112,0.230022,0.230022);
  rgb(6pt)=(0.400892,0.251976,0.251976);
  rgb(7pt)=(0.430331,0.272166,0.272166);
  rgb(8pt)=(0.457882,0.290957,0.290957);
  rgb(9pt)=(0.483867,0.308607,0.308607);
  rgb(10pt)=(0.508525,0.3253,0.3253);
  rgb(11pt)=(0.532042,0.341178,0.341178);
  rgb(12pt)=(0.554563,0.356348,0.356348);
  rgb(13pt)=(0.576204,0.370899,0.370899);
  rgb(14pt)=(0.597061,0.3849,0.3849);
  rgb(15pt)=(0.617213,0.39841,0.39841);
  rgb(16pt)=(0.636729,0.411476,0.411476);
  rgb(17pt)=(0.655663,0.424139,0.424139);
  rgb(18pt)=(0.674066,0.436436,0.436436);
  rgb(19pt)=(0.69198,0.448395,0.448395);
  rgb(20pt)=(0.709441,0.460044,0.460044);
  rgb(21pt)=(0.726483,0.471405,0.471405);
  rgb(22pt)=(0.743134,0.482498,0.482498);
  rgb(23pt)=(0.759421,0.493342,0.493342);
  rgb(24pt)=(0.766356,0.517549,0.503953);
  rgb(25pt)=(0.773229,0.540674,0.514344);
  rgb(26pt)=(0.780042,0.562849,0.524531);
  rgb(27pt)=(0.786796,0.584183,0.534522);
  rgb(28pt)=(0.793492,0.604765,0.544331);
  rgb(29pt)=(0.800132,0.624669,0.553966);
  rgb(30pt)=(0.806718,0.643958,0.563436);
  rgb(31pt)=(0.81325,0.662687,0.57275);
  rgb(32pt)=(0.81973,0.6809,0.581914);
  rgb(33pt)=(0.82616,0.698638,0.590937);
  rgb(34pt)=(0.832539,0.715937,0.599824);
  rgb(35pt)=(0.83887,0.732828,0.608581);
  rgb(36pt)=(0.845154,0.749338,0.617213);
  rgb(37pt)=(0.851392,0.765493,0.625727);
  rgb(38pt)=(0.857584,0.781313,0.634126);
  rgb(39pt)=(0.863731,0.796819,0.642416);
  rgb(40pt)=(0.869835,0.812029,0.6506);
  rgb(41pt)=(0.875897,0.82696,0.658682);
  rgb(42pt)=(0.881917,0.841625,0.666667);
  rgb(43pt)=(0.887896,0.85604,0.674556);
  rgb(44pt)=(0.893835,0.870216,0.682355);
  rgb(45pt)=(0.899735,0.884164,0.690066);
  rgb(46pt)=(0.905597,0.897896,0.697691);
  rgb(47pt)=(0.911421,0.911421,0.705234);
  rgb(48pt)=(0.917208,0.917208,0.727166);
  rgb(49pt)=(0.922958,0.922958,0.748455);
  rgb(50pt)=(0.928673,0.928673,0.769156);
  rgb(51pt)=(0.934353,0.934353,0.789314);
  rgb(52pt)=(0.939999,0.939999,0.808969);
  rgb(53pt)=(0.945611,0.945611,0.828159);
  rgb(54pt)=(0.95119,0.95119,0.846913);
  rgb(55pt)=(0.956736,0.956736,0.865261);
  rgb(56pt)=(0.96225,0.96225,0.883229);
  rgb(57pt)=(0.967733,0.967733,0.900837);
  rgb(58pt)=(0.973185,0.973185,0.918109);
  rgb(59pt)=(0.978607,0.978607,0.935061);
  rgb(60pt)=(0.983999,0.983999,0.951711);
  rgb(61pt)=(0.989361,0.989361,0.968075);
  rgb(62pt)=(0.994695,0.994695,0.984167);
  rgb(63pt)=(1,1,1)
},
point meta min=0,
point meta max=1,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}}
]
\path [draw=black, fill=color0] (axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,0)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:8,0)
--(axis cs:7,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,0)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:9,0)
--(axis cs:8,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,0)
--(axis cs:9,1)
--(axis cs:10,1)
--(axis cs:10,0)
--(axis cs:9,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,0)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,0)
--(axis cs:11,1)
--(axis cs:12,1)
--(axis cs:12,0)
--(axis cs:11,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,0)
--(axis cs:12,1)
--(axis cs:13,1)
--(axis cs:13,0)
--(axis cs:12,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,0)
--(axis cs:13,1)
--(axis cs:14,1)
--(axis cs:14,0)
--(axis cs:13,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,0)
--(axis cs:14,1)
--(axis cs:15,1)
--(axis cs:15,0)
--(axis cs:14,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,0)
--(axis cs:15,1)
--(axis cs:16,1)
--(axis cs:16,0)
--(axis cs:15,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,0)
--(axis cs:16,1)
--(axis cs:17,1)
--(axis cs:17,0)
--(axis cs:16,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,0)
--(axis cs:17,1)
--(axis cs:18,1)
--(axis cs:18,0)
--(axis cs:17,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,0)
--(axis cs:18,1)
--(axis cs:19,1)
--(axis cs:19,0)
--(axis cs:18,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,0)
--(axis cs:19,1)
--(axis cs:20,1)
--(axis cs:20,0)
--(axis cs:19,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,0)
--(axis cs:20,1)
--(axis cs:21,1)
--(axis cs:21,0)
--(axis cs:20,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,0)
--(axis cs:21,1)
--(axis cs:22,1)
--(axis cs:22,0)
--(axis cs:21,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,0)
--(axis cs:22,1)
--(axis cs:23,1)
--(axis cs:23,0)
--(axis cs:22,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,0)
--(axis cs:23,1)
--(axis cs:24,1)
--(axis cs:24,0)
--(axis cs:23,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,0)
--(axis cs:24,1)
--(axis cs:25,1)
--(axis cs:25,0)
--(axis cs:24,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,0)
--(axis cs:25,1)
--(axis cs:26,1)
--(axis cs:26,0)
--(axis cs:25,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,0)
--(axis cs:26,1)
--(axis cs:27,1)
--(axis cs:27,0)
--(axis cs:26,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,0)
--(axis cs:27,1)
--(axis cs:28,1)
--(axis cs:28,0)
--(axis cs:27,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,0)
--(axis cs:28,1)
--(axis cs:29,1)
--(axis cs:29,0)
--(axis cs:28,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,0)
--(axis cs:29,1)
--(axis cs:30,1)
--(axis cs:30,0)
--(axis cs:29,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,0)
--(axis cs:30,1)
--(axis cs:31,1)
--(axis cs:31,0)
--(axis cs:30,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,0)
--(axis cs:31,1)
--(axis cs:32,1)
--(axis cs:32,0)
--(axis cs:31,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,0)
--(axis cs:32,1)
--(axis cs:33,1)
--(axis cs:33,0)
--(axis cs:32,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,0)
--(axis cs:33,1)
--(axis cs:34,1)
--(axis cs:34,0)
--(axis cs:33,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,0)
--(axis cs:34,1)
--(axis cs:35,1)
--(axis cs:35,0)
--(axis cs:34,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,0)
--(axis cs:35,1)
--(axis cs:36,1)
--(axis cs:36,0)
--(axis cs:35,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,0)
--(axis cs:36,1)
--(axis cs:37,1)
--(axis cs:37,0)
--(axis cs:36,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,0)
--(axis cs:37,1)
--(axis cs:38,1)
--(axis cs:38,0)
--(axis cs:37,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,0)
--(axis cs:38,1)
--(axis cs:39,1)
--(axis cs:39,0)
--(axis cs:38,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,0)
--(axis cs:39,1)
--(axis cs:40,1)
--(axis cs:40,0)
--(axis cs:39,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,0)
--(axis cs:40,1)
--(axis cs:41,1)
--(axis cs:41,0)
--(axis cs:40,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,0)
--(axis cs:41,1)
--(axis cs:42,1)
--(axis cs:42,0)
--(axis cs:41,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,0)
--(axis cs:42,1)
--(axis cs:43,1)
--(axis cs:43,0)
--(axis cs:42,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,0)
--(axis cs:43,1)
--(axis cs:44,1)
--(axis cs:44,0)
--(axis cs:43,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,0)
--(axis cs:44,1)
--(axis cs:45,1)
--(axis cs:45,0)
--(axis cs:44,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,0)
--(axis cs:45,1)
--(axis cs:46,1)
--(axis cs:46,0)
--(axis cs:45,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,0)
--(axis cs:46,1)
--(axis cs:47,1)
--(axis cs:47,0)
--(axis cs:46,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,0)
--(axis cs:47,1)
--(axis cs:48,1)
--(axis cs:48,0)
--(axis cs:47,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,1)
--(axis cs:7,2)
--(axis cs:8,2)
--(axis cs:8,1)
--(axis cs:7,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,1)
--(axis cs:8,2)
--(axis cs:9,2)
--(axis cs:9,1)
--(axis cs:8,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,1)
--(axis cs:9,2)
--(axis cs:10,2)
--(axis cs:10,1)
--(axis cs:9,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,1)
--(axis cs:10,2)
--(axis cs:11,2)
--(axis cs:11,1)
--(axis cs:10,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,1)
--(axis cs:11,2)
--(axis cs:12,2)
--(axis cs:12,1)
--(axis cs:11,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,1)
--(axis cs:12,2)
--(axis cs:13,2)
--(axis cs:13,1)
--(axis cs:12,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,1)
--(axis cs:13,2)
--(axis cs:14,2)
--(axis cs:14,1)
--(axis cs:13,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,1)
--(axis cs:14,2)
--(axis cs:15,2)
--(axis cs:15,1)
--(axis cs:14,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,1)
--(axis cs:15,2)
--(axis cs:16,2)
--(axis cs:16,1)
--(axis cs:15,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,1)
--(axis cs:16,2)
--(axis cs:17,2)
--(axis cs:17,1)
--(axis cs:16,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,1)
--(axis cs:17,2)
--(axis cs:18,2)
--(axis cs:18,1)
--(axis cs:17,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,1)
--(axis cs:18,2)
--(axis cs:19,2)
--(axis cs:19,1)
--(axis cs:18,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,1)
--(axis cs:19,2)
--(axis cs:20,2)
--(axis cs:20,1)
--(axis cs:19,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,1)
--(axis cs:20,2)
--(axis cs:21,2)
--(axis cs:21,1)
--(axis cs:20,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,1)
--(axis cs:21,2)
--(axis cs:22,2)
--(axis cs:22,1)
--(axis cs:21,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,1)
--(axis cs:22,2)
--(axis cs:23,2)
--(axis cs:23,1)
--(axis cs:22,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,1)
--(axis cs:23,2)
--(axis cs:24,2)
--(axis cs:24,1)
--(axis cs:23,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,1)
--(axis cs:24,2)
--(axis cs:25,2)
--(axis cs:25,1)
--(axis cs:24,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,1)
--(axis cs:25,2)
--(axis cs:26,2)
--(axis cs:26,1)
--(axis cs:25,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,1)
--(axis cs:26,2)
--(axis cs:27,2)
--(axis cs:27,1)
--(axis cs:26,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,1)
--(axis cs:27,2)
--(axis cs:28,2)
--(axis cs:28,1)
--(axis cs:27,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,1)
--(axis cs:28,2)
--(axis cs:29,2)
--(axis cs:29,1)
--(axis cs:28,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,1)
--(axis cs:29,2)
--(axis cs:30,2)
--(axis cs:30,1)
--(axis cs:29,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,1)
--(axis cs:30,2)
--(axis cs:31,2)
--(axis cs:31,1)
--(axis cs:30,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,1)
--(axis cs:31,2)
--(axis cs:32,2)
--(axis cs:32,1)
--(axis cs:31,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,1)
--(axis cs:32,2)
--(axis cs:33,2)
--(axis cs:33,1)
--(axis cs:32,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,1)
--(axis cs:33,2)
--(axis cs:34,2)
--(axis cs:34,1)
--(axis cs:33,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,1)
--(axis cs:34,2)
--(axis cs:35,2)
--(axis cs:35,1)
--(axis cs:34,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,1)
--(axis cs:35,2)
--(axis cs:36,2)
--(axis cs:36,1)
--(axis cs:35,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,1)
--(axis cs:36,2)
--(axis cs:37,2)
--(axis cs:37,1)
--(axis cs:36,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,1)
--(axis cs:37,2)
--(axis cs:38,2)
--(axis cs:38,1)
--(axis cs:37,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,1)
--(axis cs:38,2)
--(axis cs:39,2)
--(axis cs:39,1)
--(axis cs:38,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,1)
--(axis cs:39,2)
--(axis cs:40,2)
--(axis cs:40,1)
--(axis cs:39,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,1)
--(axis cs:40,2)
--(axis cs:41,2)
--(axis cs:41,1)
--(axis cs:40,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,1)
--(axis cs:41,2)
--(axis cs:42,2)
--(axis cs:42,1)
--(axis cs:41,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,1)
--(axis cs:42,2)
--(axis cs:43,2)
--(axis cs:43,1)
--(axis cs:42,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,1)
--(axis cs:43,2)
--(axis cs:44,2)
--(axis cs:44,1)
--(axis cs:43,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,1)
--(axis cs:44,2)
--(axis cs:45,2)
--(axis cs:45,1)
--(axis cs:44,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,1)
--(axis cs:45,2)
--(axis cs:46,2)
--(axis cs:46,1)
--(axis cs:45,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,1)
--(axis cs:46,2)
--(axis cs:47,2)
--(axis cs:47,1)
--(axis cs:46,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,1)
--(axis cs:47,2)
--(axis cs:48,2)
--(axis cs:48,1)
--(axis cs:47,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,2)
--(axis cs:7,3)
--(axis cs:8,3)
--(axis cs:8,2)
--(axis cs:7,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,2)
--(axis cs:8,3)
--(axis cs:9,3)
--(axis cs:9,2)
--(axis cs:8,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,2)
--(axis cs:9,3)
--(axis cs:10,3)
--(axis cs:10,2)
--(axis cs:9,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,2)
--(axis cs:10,3)
--(axis cs:11,3)
--(axis cs:11,2)
--(axis cs:10,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,2)
--(axis cs:11,3)
--(axis cs:12,3)
--(axis cs:12,2)
--(axis cs:11,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,2)
--(axis cs:12,3)
--(axis cs:13,3)
--(axis cs:13,2)
--(axis cs:12,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,2)
--(axis cs:13,3)
--(axis cs:14,3)
--(axis cs:14,2)
--(axis cs:13,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,2)
--(axis cs:14,3)
--(axis cs:15,3)
--(axis cs:15,2)
--(axis cs:14,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,2)
--(axis cs:15,3)
--(axis cs:16,3)
--(axis cs:16,2)
--(axis cs:15,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,2)
--(axis cs:16,3)
--(axis cs:17,3)
--(axis cs:17,2)
--(axis cs:16,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,2)
--(axis cs:17,3)
--(axis cs:18,3)
--(axis cs:18,2)
--(axis cs:17,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,2)
--(axis cs:18,3)
--(axis cs:19,3)
--(axis cs:19,2)
--(axis cs:18,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,2)
--(axis cs:19,3)
--(axis cs:20,3)
--(axis cs:20,2)
--(axis cs:19,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,2)
--(axis cs:20,3)
--(axis cs:21,3)
--(axis cs:21,2)
--(axis cs:20,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,2)
--(axis cs:21,3)
--(axis cs:22,3)
--(axis cs:22,2)
--(axis cs:21,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,2)
--(axis cs:22,3)
--(axis cs:23,3)
--(axis cs:23,2)
--(axis cs:22,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,2)
--(axis cs:23,3)
--(axis cs:24,3)
--(axis cs:24,2)
--(axis cs:23,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,2)
--(axis cs:24,3)
--(axis cs:25,3)
--(axis cs:25,2)
--(axis cs:24,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,2)
--(axis cs:25,3)
--(axis cs:26,3)
--(axis cs:26,2)
--(axis cs:25,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,2)
--(axis cs:26,3)
--(axis cs:27,3)
--(axis cs:27,2)
--(axis cs:26,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,2)
--(axis cs:27,3)
--(axis cs:28,3)
--(axis cs:28,2)
--(axis cs:27,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,2)
--(axis cs:28,3)
--(axis cs:29,3)
--(axis cs:29,2)
--(axis cs:28,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,2)
--(axis cs:29,3)
--(axis cs:30,3)
--(axis cs:30,2)
--(axis cs:29,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,2)
--(axis cs:30,3)
--(axis cs:31,3)
--(axis cs:31,2)
--(axis cs:30,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,2)
--(axis cs:31,3)
--(axis cs:32,3)
--(axis cs:32,2)
--(axis cs:31,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,2)
--(axis cs:32,3)
--(axis cs:33,3)
--(axis cs:33,2)
--(axis cs:32,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,2)
--(axis cs:33,3)
--(axis cs:34,3)
--(axis cs:34,2)
--(axis cs:33,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,2)
--(axis cs:34,3)
--(axis cs:35,3)
--(axis cs:35,2)
--(axis cs:34,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,2)
--(axis cs:35,3)
--(axis cs:36,3)
--(axis cs:36,2)
--(axis cs:35,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,2)
--(axis cs:36,3)
--(axis cs:37,3)
--(axis cs:37,2)
--(axis cs:36,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,2)
--(axis cs:37,3)
--(axis cs:38,3)
--(axis cs:38,2)
--(axis cs:37,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,2)
--(axis cs:38,3)
--(axis cs:39,3)
--(axis cs:39,2)
--(axis cs:38,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,2)
--(axis cs:39,3)
--(axis cs:40,3)
--(axis cs:40,2)
--(axis cs:39,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,2)
--(axis cs:40,3)
--(axis cs:41,3)
--(axis cs:41,2)
--(axis cs:40,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,2)
--(axis cs:41,3)
--(axis cs:42,3)
--(axis cs:42,2)
--(axis cs:41,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,2)
--(axis cs:42,3)
--(axis cs:43,3)
--(axis cs:43,2)
--(axis cs:42,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,2)
--(axis cs:43,3)
--(axis cs:44,3)
--(axis cs:44,2)
--(axis cs:43,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,2)
--(axis cs:44,3)
--(axis cs:45,3)
--(axis cs:45,2)
--(axis cs:44,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,2)
--(axis cs:45,3)
--(axis cs:46,3)
--(axis cs:46,2)
--(axis cs:45,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,2)
--(axis cs:46,3)
--(axis cs:47,3)
--(axis cs:47,2)
--(axis cs:46,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,2)
--(axis cs:47,3)
--(axis cs:48,3)
--(axis cs:48,2)
--(axis cs:47,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,3)
--(axis cs:7,4)
--(axis cs:8,4)
--(axis cs:8,3)
--(axis cs:7,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,3)
--(axis cs:8,4)
--(axis cs:9,4)
--(axis cs:9,3)
--(axis cs:8,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,3)
--(axis cs:9,4)
--(axis cs:10,4)
--(axis cs:10,3)
--(axis cs:9,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,3)
--(axis cs:10,4)
--(axis cs:11,4)
--(axis cs:11,3)
--(axis cs:10,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,3)
--(axis cs:11,4)
--(axis cs:12,4)
--(axis cs:12,3)
--(axis cs:11,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,3)
--(axis cs:12,4)
--(axis cs:13,4)
--(axis cs:13,3)
--(axis cs:12,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,3)
--(axis cs:13,4)
--(axis cs:14,4)
--(axis cs:14,3)
--(axis cs:13,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,3)
--(axis cs:14,4)
--(axis cs:15,4)
--(axis cs:15,3)
--(axis cs:14,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,3)
--(axis cs:15,4)
--(axis cs:16,4)
--(axis cs:16,3)
--(axis cs:15,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,3)
--(axis cs:16,4)
--(axis cs:17,4)
--(axis cs:17,3)
--(axis cs:16,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,3)
--(axis cs:17,4)
--(axis cs:18,4)
--(axis cs:18,3)
--(axis cs:17,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,3)
--(axis cs:18,4)
--(axis cs:19,4)
--(axis cs:19,3)
--(axis cs:18,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,3)
--(axis cs:19,4)
--(axis cs:20,4)
--(axis cs:20,3)
--(axis cs:19,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,3)
--(axis cs:20,4)
--(axis cs:21,4)
--(axis cs:21,3)
--(axis cs:20,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,3)
--(axis cs:21,4)
--(axis cs:22,4)
--(axis cs:22,3)
--(axis cs:21,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,3)
--(axis cs:22,4)
--(axis cs:23,4)
--(axis cs:23,3)
--(axis cs:22,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,3)
--(axis cs:23,4)
--(axis cs:24,4)
--(axis cs:24,3)
--(axis cs:23,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,3)
--(axis cs:24,4)
--(axis cs:25,4)
--(axis cs:25,3)
--(axis cs:24,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,3)
--(axis cs:25,4)
--(axis cs:26,4)
--(axis cs:26,3)
--(axis cs:25,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,3)
--(axis cs:26,4)
--(axis cs:27,4)
--(axis cs:27,3)
--(axis cs:26,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,3)
--(axis cs:27,4)
--(axis cs:28,4)
--(axis cs:28,3)
--(axis cs:27,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,3)
--(axis cs:28,4)
--(axis cs:29,4)
--(axis cs:29,3)
--(axis cs:28,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,3)
--(axis cs:29,4)
--(axis cs:30,4)
--(axis cs:30,3)
--(axis cs:29,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,3)
--(axis cs:30,4)
--(axis cs:31,4)
--(axis cs:31,3)
--(axis cs:30,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,3)
--(axis cs:31,4)
--(axis cs:32,4)
--(axis cs:32,3)
--(axis cs:31,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,3)
--(axis cs:32,4)
--(axis cs:33,4)
--(axis cs:33,3)
--(axis cs:32,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,3)
--(axis cs:33,4)
--(axis cs:34,4)
--(axis cs:34,3)
--(axis cs:33,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,3)
--(axis cs:34,4)
--(axis cs:35,4)
--(axis cs:35,3)
--(axis cs:34,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,3)
--(axis cs:35,4)
--(axis cs:36,4)
--(axis cs:36,3)
--(axis cs:35,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,3)
--(axis cs:36,4)
--(axis cs:37,4)
--(axis cs:37,3)
--(axis cs:36,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,3)
--(axis cs:37,4)
--(axis cs:38,4)
--(axis cs:38,3)
--(axis cs:37,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,3)
--(axis cs:38,4)
--(axis cs:39,4)
--(axis cs:39,3)
--(axis cs:38,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,3)
--(axis cs:39,4)
--(axis cs:40,4)
--(axis cs:40,3)
--(axis cs:39,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,3)
--(axis cs:40,4)
--(axis cs:41,4)
--(axis cs:41,3)
--(axis cs:40,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,3)
--(axis cs:41,4)
--(axis cs:42,4)
--(axis cs:42,3)
--(axis cs:41,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,3)
--(axis cs:42,4)
--(axis cs:43,4)
--(axis cs:43,3)
--(axis cs:42,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,3)
--(axis cs:43,4)
--(axis cs:44,4)
--(axis cs:44,3)
--(axis cs:43,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,3)
--(axis cs:44,4)
--(axis cs:45,4)
--(axis cs:45,3)
--(axis cs:44,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,3)
--(axis cs:45,4)
--(axis cs:46,4)
--(axis cs:46,3)
--(axis cs:45,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,3)
--(axis cs:46,4)
--(axis cs:47,4)
--(axis cs:47,3)
--(axis cs:46,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,3)
--(axis cs:47,4)
--(axis cs:48,4)
--(axis cs:48,3)
--(axis cs:47,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,4)
--(axis cs:7,5)
--(axis cs:8,5)
--(axis cs:8,4)
--(axis cs:7,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,4)
--(axis cs:8,5)
--(axis cs:9,5)
--(axis cs:9,4)
--(axis cs:8,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,4)
--(axis cs:9,5)
--(axis cs:10,5)
--(axis cs:10,4)
--(axis cs:9,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,4)
--(axis cs:10,5)
--(axis cs:11,5)
--(axis cs:11,4)
--(axis cs:10,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,4)
--(axis cs:11,5)
--(axis cs:12,5)
--(axis cs:12,4)
--(axis cs:11,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,4)
--(axis cs:12,5)
--(axis cs:13,5)
--(axis cs:13,4)
--(axis cs:12,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,4)
--(axis cs:13,5)
--(axis cs:14,5)
--(axis cs:14,4)
--(axis cs:13,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,4)
--(axis cs:14,5)
--(axis cs:15,5)
--(axis cs:15,4)
--(axis cs:14,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,4)
--(axis cs:15,5)
--(axis cs:16,5)
--(axis cs:16,4)
--(axis cs:15,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,4)
--(axis cs:16,5)
--(axis cs:17,5)
--(axis cs:17,4)
--(axis cs:16,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,4)
--(axis cs:17,5)
--(axis cs:18,5)
--(axis cs:18,4)
--(axis cs:17,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,4)
--(axis cs:18,5)
--(axis cs:19,5)
--(axis cs:19,4)
--(axis cs:18,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,4)
--(axis cs:19,5)
--(axis cs:20,5)
--(axis cs:20,4)
--(axis cs:19,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,4)
--(axis cs:20,5)
--(axis cs:21,5)
--(axis cs:21,4)
--(axis cs:20,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,4)
--(axis cs:21,5)
--(axis cs:22,5)
--(axis cs:22,4)
--(axis cs:21,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,4)
--(axis cs:22,5)
--(axis cs:23,5)
--(axis cs:23,4)
--(axis cs:22,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,4)
--(axis cs:23,5)
--(axis cs:24,5)
--(axis cs:24,4)
--(axis cs:23,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,4)
--(axis cs:24,5)
--(axis cs:25,5)
--(axis cs:25,4)
--(axis cs:24,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,4)
--(axis cs:25,5)
--(axis cs:26,5)
--(axis cs:26,4)
--(axis cs:25,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,4)
--(axis cs:26,5)
--(axis cs:27,5)
--(axis cs:27,4)
--(axis cs:26,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,4)
--(axis cs:27,5)
--(axis cs:28,5)
--(axis cs:28,4)
--(axis cs:27,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,4)
--(axis cs:28,5)
--(axis cs:29,5)
--(axis cs:29,4)
--(axis cs:28,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,4)
--(axis cs:29,5)
--(axis cs:30,5)
--(axis cs:30,4)
--(axis cs:29,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,4)
--(axis cs:30,5)
--(axis cs:31,5)
--(axis cs:31,4)
--(axis cs:30,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,4)
--(axis cs:31,5)
--(axis cs:32,5)
--(axis cs:32,4)
--(axis cs:31,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,4)
--(axis cs:32,5)
--(axis cs:33,5)
--(axis cs:33,4)
--(axis cs:32,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,4)
--(axis cs:33,5)
--(axis cs:34,5)
--(axis cs:34,4)
--(axis cs:33,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,4)
--(axis cs:34,5)
--(axis cs:35,5)
--(axis cs:35,4)
--(axis cs:34,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,4)
--(axis cs:35,5)
--(axis cs:36,5)
--(axis cs:36,4)
--(axis cs:35,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,4)
--(axis cs:36,5)
--(axis cs:37,5)
--(axis cs:37,4)
--(axis cs:36,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,4)
--(axis cs:37,5)
--(axis cs:38,5)
--(axis cs:38,4)
--(axis cs:37,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,4)
--(axis cs:38,5)
--(axis cs:39,5)
--(axis cs:39,4)
--(axis cs:38,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,4)
--(axis cs:39,5)
--(axis cs:40,5)
--(axis cs:40,4)
--(axis cs:39,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,4)
--(axis cs:40,5)
--(axis cs:41,5)
--(axis cs:41,4)
--(axis cs:40,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,4)
--(axis cs:41,5)
--(axis cs:42,5)
--(axis cs:42,4)
--(axis cs:41,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,4)
--(axis cs:42,5)
--(axis cs:43,5)
--(axis cs:43,4)
--(axis cs:42,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,4)
--(axis cs:43,5)
--(axis cs:44,5)
--(axis cs:44,4)
--(axis cs:43,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,4)
--(axis cs:44,5)
--(axis cs:45,5)
--(axis cs:45,4)
--(axis cs:44,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,4)
--(axis cs:45,5)
--(axis cs:46,5)
--(axis cs:46,4)
--(axis cs:45,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,4)
--(axis cs:46,5)
--(axis cs:47,5)
--(axis cs:47,4)
--(axis cs:46,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,4)
--(axis cs:47,5)
--(axis cs:48,5)
--(axis cs:48,4)
--(axis cs:47,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,5)
--(axis cs:7,6)
--(axis cs:8,6)
--(axis cs:8,5)
--(axis cs:7,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,5)
--(axis cs:8,6)
--(axis cs:9,6)
--(axis cs:9,5)
--(axis cs:8,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,5)
--(axis cs:9,6)
--(axis cs:10,6)
--(axis cs:10,5)
--(axis cs:9,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,5)
--(axis cs:10,6)
--(axis cs:11,6)
--(axis cs:11,5)
--(axis cs:10,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,5)
--(axis cs:11,6)
--(axis cs:12,6)
--(axis cs:12,5)
--(axis cs:11,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,5)
--(axis cs:12,6)
--(axis cs:13,6)
--(axis cs:13,5)
--(axis cs:12,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,5)
--(axis cs:13,6)
--(axis cs:14,6)
--(axis cs:14,5)
--(axis cs:13,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,5)
--(axis cs:14,6)
--(axis cs:15,6)
--(axis cs:15,5)
--(axis cs:14,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,5)
--(axis cs:15,6)
--(axis cs:16,6)
--(axis cs:16,5)
--(axis cs:15,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,5)
--(axis cs:16,6)
--(axis cs:17,6)
--(axis cs:17,5)
--(axis cs:16,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,5)
--(axis cs:17,6)
--(axis cs:18,6)
--(axis cs:18,5)
--(axis cs:17,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,5)
--(axis cs:18,6)
--(axis cs:19,6)
--(axis cs:19,5)
--(axis cs:18,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,5)
--(axis cs:19,6)
--(axis cs:20,6)
--(axis cs:20,5)
--(axis cs:19,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,5)
--(axis cs:20,6)
--(axis cs:21,6)
--(axis cs:21,5)
--(axis cs:20,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,5)
--(axis cs:21,6)
--(axis cs:22,6)
--(axis cs:22,5)
--(axis cs:21,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,5)
--(axis cs:22,6)
--(axis cs:23,6)
--(axis cs:23,5)
--(axis cs:22,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,5)
--(axis cs:23,6)
--(axis cs:24,6)
--(axis cs:24,5)
--(axis cs:23,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,5)
--(axis cs:24,6)
--(axis cs:25,6)
--(axis cs:25,5)
--(axis cs:24,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,5)
--(axis cs:25,6)
--(axis cs:26,6)
--(axis cs:26,5)
--(axis cs:25,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,5)
--(axis cs:26,6)
--(axis cs:27,6)
--(axis cs:27,5)
--(axis cs:26,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,5)
--(axis cs:27,6)
--(axis cs:28,6)
--(axis cs:28,5)
--(axis cs:27,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,5)
--(axis cs:28,6)
--(axis cs:29,6)
--(axis cs:29,5)
--(axis cs:28,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,5)
--(axis cs:29,6)
--(axis cs:30,6)
--(axis cs:30,5)
--(axis cs:29,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,5)
--(axis cs:30,6)
--(axis cs:31,6)
--(axis cs:31,5)
--(axis cs:30,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,5)
--(axis cs:31,6)
--(axis cs:32,6)
--(axis cs:32,5)
--(axis cs:31,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,5)
--(axis cs:32,6)
--(axis cs:33,6)
--(axis cs:33,5)
--(axis cs:32,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,5)
--(axis cs:33,6)
--(axis cs:34,6)
--(axis cs:34,5)
--(axis cs:33,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,5)
--(axis cs:34,6)
--(axis cs:35,6)
--(axis cs:35,5)
--(axis cs:34,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,5)
--(axis cs:35,6)
--(axis cs:36,6)
--(axis cs:36,5)
--(axis cs:35,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,5)
--(axis cs:36,6)
--(axis cs:37,6)
--(axis cs:37,5)
--(axis cs:36,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,5)
--(axis cs:37,6)
--(axis cs:38,6)
--(axis cs:38,5)
--(axis cs:37,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,5)
--(axis cs:38,6)
--(axis cs:39,6)
--(axis cs:39,5)
--(axis cs:38,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,5)
--(axis cs:39,6)
--(axis cs:40,6)
--(axis cs:40,5)
--(axis cs:39,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,5)
--(axis cs:40,6)
--(axis cs:41,6)
--(axis cs:41,5)
--(axis cs:40,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,5)
--(axis cs:41,6)
--(axis cs:42,6)
--(axis cs:42,5)
--(axis cs:41,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,5)
--(axis cs:42,6)
--(axis cs:43,6)
--(axis cs:43,5)
--(axis cs:42,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,5)
--(axis cs:43,6)
--(axis cs:44,6)
--(axis cs:44,5)
--(axis cs:43,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,5)
--(axis cs:44,6)
--(axis cs:45,6)
--(axis cs:45,5)
--(axis cs:44,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,5)
--(axis cs:45,6)
--(axis cs:46,6)
--(axis cs:46,5)
--(axis cs:45,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,5)
--(axis cs:46,6)
--(axis cs:47,6)
--(axis cs:47,5)
--(axis cs:46,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,5)
--(axis cs:47,6)
--(axis cs:48,6)
--(axis cs:48,5)
--(axis cs:47,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,6)
--(axis cs:0,7)
--(axis cs:1,7)
--(axis cs:1,6)
--(axis cs:0,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,6)
--(axis cs:1,7)
--(axis cs:2,7)
--(axis cs:2,6)
--(axis cs:1,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,6)
--(axis cs:2,7)
--(axis cs:3,7)
--(axis cs:3,6)
--(axis cs:2,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,6)
--(axis cs:3,7)
--(axis cs:4,7)
--(axis cs:4,6)
--(axis cs:3,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,6)
--(axis cs:4,7)
--(axis cs:5,7)
--(axis cs:5,6)
--(axis cs:4,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,6)
--(axis cs:5,7)
--(axis cs:6,7)
--(axis cs:6,6)
--(axis cs:5,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,6)
--(axis cs:6,7)
--(axis cs:7,7)
--(axis cs:7,6)
--(axis cs:6,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,6)
--(axis cs:7,7)
--(axis cs:8,7)
--(axis cs:8,6)
--(axis cs:7,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,6)
--(axis cs:8,7)
--(axis cs:9,7)
--(axis cs:9,6)
--(axis cs:8,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,6)
--(axis cs:9,7)
--(axis cs:10,7)
--(axis cs:10,6)
--(axis cs:9,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,6)
--(axis cs:10,7)
--(axis cs:11,7)
--(axis cs:11,6)
--(axis cs:10,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,6)
--(axis cs:11,7)
--(axis cs:12,7)
--(axis cs:12,6)
--(axis cs:11,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,6)
--(axis cs:12,7)
--(axis cs:13,7)
--(axis cs:13,6)
--(axis cs:12,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,6)
--(axis cs:13,7)
--(axis cs:14,7)
--(axis cs:14,6)
--(axis cs:13,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,6)
--(axis cs:14,7)
--(axis cs:15,7)
--(axis cs:15,6)
--(axis cs:14,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,6)
--(axis cs:15,7)
--(axis cs:16,7)
--(axis cs:16,6)
--(axis cs:15,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,6)
--(axis cs:16,7)
--(axis cs:17,7)
--(axis cs:17,6)
--(axis cs:16,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,6)
--(axis cs:17,7)
--(axis cs:18,7)
--(axis cs:18,6)
--(axis cs:17,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,6)
--(axis cs:18,7)
--(axis cs:19,7)
--(axis cs:19,6)
--(axis cs:18,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,6)
--(axis cs:19,7)
--(axis cs:20,7)
--(axis cs:20,6)
--(axis cs:19,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,6)
--(axis cs:20,7)
--(axis cs:21,7)
--(axis cs:21,6)
--(axis cs:20,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,6)
--(axis cs:21,7)
--(axis cs:22,7)
--(axis cs:22,6)
--(axis cs:21,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,6)
--(axis cs:22,7)
--(axis cs:23,7)
--(axis cs:23,6)
--(axis cs:22,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,6)
--(axis cs:23,7)
--(axis cs:24,7)
--(axis cs:24,6)
--(axis cs:23,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,6)
--(axis cs:24,7)
--(axis cs:25,7)
--(axis cs:25,6)
--(axis cs:24,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,6)
--(axis cs:25,7)
--(axis cs:26,7)
--(axis cs:26,6)
--(axis cs:25,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,6)
--(axis cs:26,7)
--(axis cs:27,7)
--(axis cs:27,6)
--(axis cs:26,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,6)
--(axis cs:27,7)
--(axis cs:28,7)
--(axis cs:28,6)
--(axis cs:27,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,6)
--(axis cs:28,7)
--(axis cs:29,7)
--(axis cs:29,6)
--(axis cs:28,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,6)
--(axis cs:29,7)
--(axis cs:30,7)
--(axis cs:30,6)
--(axis cs:29,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,6)
--(axis cs:30,7)
--(axis cs:31,7)
--(axis cs:31,6)
--(axis cs:30,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,6)
--(axis cs:31,7)
--(axis cs:32,7)
--(axis cs:32,6)
--(axis cs:31,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,6)
--(axis cs:32,7)
--(axis cs:33,7)
--(axis cs:33,6)
--(axis cs:32,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,6)
--(axis cs:33,7)
--(axis cs:34,7)
--(axis cs:34,6)
--(axis cs:33,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,6)
--(axis cs:34,7)
--(axis cs:35,7)
--(axis cs:35,6)
--(axis cs:34,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,6)
--(axis cs:35,7)
--(axis cs:36,7)
--(axis cs:36,6)
--(axis cs:35,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,6)
--(axis cs:36,7)
--(axis cs:37,7)
--(axis cs:37,6)
--(axis cs:36,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,6)
--(axis cs:37,7)
--(axis cs:38,7)
--(axis cs:38,6)
--(axis cs:37,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,6)
--(axis cs:38,7)
--(axis cs:39,7)
--(axis cs:39,6)
--(axis cs:38,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,6)
--(axis cs:39,7)
--(axis cs:40,7)
--(axis cs:40,6)
--(axis cs:39,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,6)
--(axis cs:40,7)
--(axis cs:41,7)
--(axis cs:41,6)
--(axis cs:40,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,6)
--(axis cs:41,7)
--(axis cs:42,7)
--(axis cs:42,6)
--(axis cs:41,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,6)
--(axis cs:42,7)
--(axis cs:43,7)
--(axis cs:43,6)
--(axis cs:42,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,6)
--(axis cs:43,7)
--(axis cs:44,7)
--(axis cs:44,6)
--(axis cs:43,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,6)
--(axis cs:44,7)
--(axis cs:45,7)
--(axis cs:45,6)
--(axis cs:44,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,6)
--(axis cs:45,7)
--(axis cs:46,7)
--(axis cs:46,6)
--(axis cs:45,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,6)
--(axis cs:46,7)
--(axis cs:47,7)
--(axis cs:47,6)
--(axis cs:46,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,6)
--(axis cs:47,7)
--(axis cs:48,7)
--(axis cs:48,6)
--(axis cs:47,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,7)
--(axis cs:0,8)
--(axis cs:1,8)
--(axis cs:1,7)
--(axis cs:0,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,7)
--(axis cs:1,8)
--(axis cs:2,8)
--(axis cs:2,7)
--(axis cs:1,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,7)
--(axis cs:2,8)
--(axis cs:3,8)
--(axis cs:3,7)
--(axis cs:2,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,7)
--(axis cs:3,8)
--(axis cs:4,8)
--(axis cs:4,7)
--(axis cs:3,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,7)
--(axis cs:4,8)
--(axis cs:5,8)
--(axis cs:5,7)
--(axis cs:4,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,7)
--(axis cs:5,8)
--(axis cs:6,8)
--(axis cs:6,7)
--(axis cs:5,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,7)
--(axis cs:6,8)
--(axis cs:7,8)
--(axis cs:7,7)
--(axis cs:6,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,7)
--(axis cs:7,8)
--(axis cs:8,8)
--(axis cs:8,7)
--(axis cs:7,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,7)
--(axis cs:8,8)
--(axis cs:9,8)
--(axis cs:9,7)
--(axis cs:8,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,7)
--(axis cs:9,8)
--(axis cs:10,8)
--(axis cs:10,7)
--(axis cs:9,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,7)
--(axis cs:10,8)
--(axis cs:11,8)
--(axis cs:11,7)
--(axis cs:10,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,7)
--(axis cs:11,8)
--(axis cs:12,8)
--(axis cs:12,7)
--(axis cs:11,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,7)
--(axis cs:12,8)
--(axis cs:13,8)
--(axis cs:13,7)
--(axis cs:12,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,7)
--(axis cs:13,8)
--(axis cs:14,8)
--(axis cs:14,7)
--(axis cs:13,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,7)
--(axis cs:14,8)
--(axis cs:15,8)
--(axis cs:15,7)
--(axis cs:14,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,7)
--(axis cs:15,8)
--(axis cs:16,8)
--(axis cs:16,7)
--(axis cs:15,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,7)
--(axis cs:16,8)
--(axis cs:17,8)
--(axis cs:17,7)
--(axis cs:16,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,7)
--(axis cs:17,8)
--(axis cs:18,8)
--(axis cs:18,7)
--(axis cs:17,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,7)
--(axis cs:18,8)
--(axis cs:19,8)
--(axis cs:19,7)
--(axis cs:18,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,7)
--(axis cs:19,8)
--(axis cs:20,8)
--(axis cs:20,7)
--(axis cs:19,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,7)
--(axis cs:20,8)
--(axis cs:21,8)
--(axis cs:21,7)
--(axis cs:20,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,7)
--(axis cs:21,8)
--(axis cs:22,8)
--(axis cs:22,7)
--(axis cs:21,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,7)
--(axis cs:22,8)
--(axis cs:23,8)
--(axis cs:23,7)
--(axis cs:22,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,7)
--(axis cs:23,8)
--(axis cs:24,8)
--(axis cs:24,7)
--(axis cs:23,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,7)
--(axis cs:24,8)
--(axis cs:25,8)
--(axis cs:25,7)
--(axis cs:24,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,7)
--(axis cs:25,8)
--(axis cs:26,8)
--(axis cs:26,7)
--(axis cs:25,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,7)
--(axis cs:26,8)
--(axis cs:27,8)
--(axis cs:27,7)
--(axis cs:26,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,7)
--(axis cs:27,8)
--(axis cs:28,8)
--(axis cs:28,7)
--(axis cs:27,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,7)
--(axis cs:28,8)
--(axis cs:29,8)
--(axis cs:29,7)
--(axis cs:28,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,7)
--(axis cs:29,8)
--(axis cs:30,8)
--(axis cs:30,7)
--(axis cs:29,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,7)
--(axis cs:30,8)
--(axis cs:31,8)
--(axis cs:31,7)
--(axis cs:30,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,7)
--(axis cs:31,8)
--(axis cs:32,8)
--(axis cs:32,7)
--(axis cs:31,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,7)
--(axis cs:32,8)
--(axis cs:33,8)
--(axis cs:33,7)
--(axis cs:32,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,7)
--(axis cs:33,8)
--(axis cs:34,8)
--(axis cs:34,7)
--(axis cs:33,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,7)
--(axis cs:34,8)
--(axis cs:35,8)
--(axis cs:35,7)
--(axis cs:34,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,7)
--(axis cs:35,8)
--(axis cs:36,8)
--(axis cs:36,7)
--(axis cs:35,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,7)
--(axis cs:36,8)
--(axis cs:37,8)
--(axis cs:37,7)
--(axis cs:36,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,7)
--(axis cs:37,8)
--(axis cs:38,8)
--(axis cs:38,7)
--(axis cs:37,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,7)
--(axis cs:38,8)
--(axis cs:39,8)
--(axis cs:39,7)
--(axis cs:38,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,7)
--(axis cs:39,8)
--(axis cs:40,8)
--(axis cs:40,7)
--(axis cs:39,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,7)
--(axis cs:40,8)
--(axis cs:41,8)
--(axis cs:41,7)
--(axis cs:40,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,7)
--(axis cs:41,8)
--(axis cs:42,8)
--(axis cs:42,7)
--(axis cs:41,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,7)
--(axis cs:42,8)
--(axis cs:43,8)
--(axis cs:43,7)
--(axis cs:42,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,7)
--(axis cs:43,8)
--(axis cs:44,8)
--(axis cs:44,7)
--(axis cs:43,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,7)
--(axis cs:44,8)
--(axis cs:45,8)
--(axis cs:45,7)
--(axis cs:44,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,7)
--(axis cs:45,8)
--(axis cs:46,8)
--(axis cs:46,7)
--(axis cs:45,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,7)
--(axis cs:46,8)
--(axis cs:47,8)
--(axis cs:47,7)
--(axis cs:46,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,7)
--(axis cs:47,8)
--(axis cs:48,8)
--(axis cs:48,7)
--(axis cs:47,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,8)
--(axis cs:0,9)
--(axis cs:1,9)
--(axis cs:1,8)
--(axis cs:0,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,8)
--(axis cs:1,9)
--(axis cs:2,9)
--(axis cs:2,8)
--(axis cs:1,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,8)
--(axis cs:2,9)
--(axis cs:3,9)
--(axis cs:3,8)
--(axis cs:2,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,8)
--(axis cs:3,9)
--(axis cs:4,9)
--(axis cs:4,8)
--(axis cs:3,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,8)
--(axis cs:4,9)
--(axis cs:5,9)
--(axis cs:5,8)
--(axis cs:4,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,8)
--(axis cs:5,9)
--(axis cs:6,9)
--(axis cs:6,8)
--(axis cs:5,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,8)
--(axis cs:6,9)
--(axis cs:7,9)
--(axis cs:7,8)
--(axis cs:6,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,8)
--(axis cs:7,9)
--(axis cs:8,9)
--(axis cs:8,8)
--(axis cs:7,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,8)
--(axis cs:8,9)
--(axis cs:9,9)
--(axis cs:9,8)
--(axis cs:8,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,8)
--(axis cs:9,9)
--(axis cs:10,9)
--(axis cs:10,8)
--(axis cs:9,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,8)
--(axis cs:10,9)
--(axis cs:11,9)
--(axis cs:11,8)
--(axis cs:10,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,8)
--(axis cs:11,9)
--(axis cs:12,9)
--(axis cs:12,8)
--(axis cs:11,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,8)
--(axis cs:12,9)
--(axis cs:13,9)
--(axis cs:13,8)
--(axis cs:12,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,8)
--(axis cs:13,9)
--(axis cs:14,9)
--(axis cs:14,8)
--(axis cs:13,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,8)
--(axis cs:14,9)
--(axis cs:15,9)
--(axis cs:15,8)
--(axis cs:14,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,8)
--(axis cs:15,9)
--(axis cs:16,9)
--(axis cs:16,8)
--(axis cs:15,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,8)
--(axis cs:16,9)
--(axis cs:17,9)
--(axis cs:17,8)
--(axis cs:16,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,8)
--(axis cs:17,9)
--(axis cs:18,9)
--(axis cs:18,8)
--(axis cs:17,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,8)
--(axis cs:18,9)
--(axis cs:19,9)
--(axis cs:19,8)
--(axis cs:18,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,8)
--(axis cs:19,9)
--(axis cs:20,9)
--(axis cs:20,8)
--(axis cs:19,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,8)
--(axis cs:20,9)
--(axis cs:21,9)
--(axis cs:21,8)
--(axis cs:20,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,8)
--(axis cs:21,9)
--(axis cs:22,9)
--(axis cs:22,8)
--(axis cs:21,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,8)
--(axis cs:22,9)
--(axis cs:23,9)
--(axis cs:23,8)
--(axis cs:22,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,8)
--(axis cs:23,9)
--(axis cs:24,9)
--(axis cs:24,8)
--(axis cs:23,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,8)
--(axis cs:24,9)
--(axis cs:25,9)
--(axis cs:25,8)
--(axis cs:24,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,8)
--(axis cs:25,9)
--(axis cs:26,9)
--(axis cs:26,8)
--(axis cs:25,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,8)
--(axis cs:26,9)
--(axis cs:27,9)
--(axis cs:27,8)
--(axis cs:26,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,8)
--(axis cs:27,9)
--(axis cs:28,9)
--(axis cs:28,8)
--(axis cs:27,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,8)
--(axis cs:28,9)
--(axis cs:29,9)
--(axis cs:29,8)
--(axis cs:28,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,8)
--(axis cs:29,9)
--(axis cs:30,9)
--(axis cs:30,8)
--(axis cs:29,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,8)
--(axis cs:30,9)
--(axis cs:31,9)
--(axis cs:31,8)
--(axis cs:30,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,8)
--(axis cs:31,9)
--(axis cs:32,9)
--(axis cs:32,8)
--(axis cs:31,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,8)
--(axis cs:32,9)
--(axis cs:33,9)
--(axis cs:33,8)
--(axis cs:32,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,8)
--(axis cs:33,9)
--(axis cs:34,9)
--(axis cs:34,8)
--(axis cs:33,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,8)
--(axis cs:34,9)
--(axis cs:35,9)
--(axis cs:35,8)
--(axis cs:34,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,8)
--(axis cs:35,9)
--(axis cs:36,9)
--(axis cs:36,8)
--(axis cs:35,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,8)
--(axis cs:36,9)
--(axis cs:37,9)
--(axis cs:37,8)
--(axis cs:36,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,8)
--(axis cs:37,9)
--(axis cs:38,9)
--(axis cs:38,8)
--(axis cs:37,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,8)
--(axis cs:38,9)
--(axis cs:39,9)
--(axis cs:39,8)
--(axis cs:38,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,8)
--(axis cs:39,9)
--(axis cs:40,9)
--(axis cs:40,8)
--(axis cs:39,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,8)
--(axis cs:40,9)
--(axis cs:41,9)
--(axis cs:41,8)
--(axis cs:40,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,8)
--(axis cs:41,9)
--(axis cs:42,9)
--(axis cs:42,8)
--(axis cs:41,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,8)
--(axis cs:42,9)
--(axis cs:43,9)
--(axis cs:43,8)
--(axis cs:42,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,8)
--(axis cs:43,9)
--(axis cs:44,9)
--(axis cs:44,8)
--(axis cs:43,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,8)
--(axis cs:44,9)
--(axis cs:45,9)
--(axis cs:45,8)
--(axis cs:44,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,8)
--(axis cs:45,9)
--(axis cs:46,9)
--(axis cs:46,8)
--(axis cs:45,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,8)
--(axis cs:46,9)
--(axis cs:47,9)
--(axis cs:47,8)
--(axis cs:46,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,8)
--(axis cs:47,9)
--(axis cs:48,9)
--(axis cs:48,8)
--(axis cs:47,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,9)
--(axis cs:0,10)
--(axis cs:1,10)
--(axis cs:1,9)
--(axis cs:0,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,9)
--(axis cs:1,10)
--(axis cs:2,10)
--(axis cs:2,9)
--(axis cs:1,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,9)
--(axis cs:2,10)
--(axis cs:3,10)
--(axis cs:3,9)
--(axis cs:2,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,9)
--(axis cs:3,10)
--(axis cs:4,10)
--(axis cs:4,9)
--(axis cs:3,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,9)
--(axis cs:4,10)
--(axis cs:5,10)
--(axis cs:5,9)
--(axis cs:4,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,9)
--(axis cs:5,10)
--(axis cs:6,10)
--(axis cs:6,9)
--(axis cs:5,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,9)
--(axis cs:6,10)
--(axis cs:7,10)
--(axis cs:7,9)
--(axis cs:6,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,9)
--(axis cs:7,10)
--(axis cs:8,10)
--(axis cs:8,9)
--(axis cs:7,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,9)
--(axis cs:8,10)
--(axis cs:9,10)
--(axis cs:9,9)
--(axis cs:8,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,9)
--(axis cs:9,10)
--(axis cs:10,10)
--(axis cs:10,9)
--(axis cs:9,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,9)
--(axis cs:10,10)
--(axis cs:11,10)
--(axis cs:11,9)
--(axis cs:10,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,9)
--(axis cs:11,10)
--(axis cs:12,10)
--(axis cs:12,9)
--(axis cs:11,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,9)
--(axis cs:12,10)
--(axis cs:13,10)
--(axis cs:13,9)
--(axis cs:12,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,9)
--(axis cs:13,10)
--(axis cs:14,10)
--(axis cs:14,9)
--(axis cs:13,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,9)
--(axis cs:14,10)
--(axis cs:15,10)
--(axis cs:15,9)
--(axis cs:14,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,9)
--(axis cs:15,10)
--(axis cs:16,10)
--(axis cs:16,9)
--(axis cs:15,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,9)
--(axis cs:16,10)
--(axis cs:17,10)
--(axis cs:17,9)
--(axis cs:16,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,9)
--(axis cs:17,10)
--(axis cs:18,10)
--(axis cs:18,9)
--(axis cs:17,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,9)
--(axis cs:18,10)
--(axis cs:19,10)
--(axis cs:19,9)
--(axis cs:18,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,9)
--(axis cs:19,10)
--(axis cs:20,10)
--(axis cs:20,9)
--(axis cs:19,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,9)
--(axis cs:20,10)
--(axis cs:21,10)
--(axis cs:21,9)
--(axis cs:20,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,9)
--(axis cs:21,10)
--(axis cs:22,10)
--(axis cs:22,9)
--(axis cs:21,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,9)
--(axis cs:22,10)
--(axis cs:23,10)
--(axis cs:23,9)
--(axis cs:22,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,9)
--(axis cs:23,10)
--(axis cs:24,10)
--(axis cs:24,9)
--(axis cs:23,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,9)
--(axis cs:24,10)
--(axis cs:25,10)
--(axis cs:25,9)
--(axis cs:24,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,9)
--(axis cs:25,10)
--(axis cs:26,10)
--(axis cs:26,9)
--(axis cs:25,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,9)
--(axis cs:26,10)
--(axis cs:27,10)
--(axis cs:27,9)
--(axis cs:26,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,9)
--(axis cs:27,10)
--(axis cs:28,10)
--(axis cs:28,9)
--(axis cs:27,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,9)
--(axis cs:28,10)
--(axis cs:29,10)
--(axis cs:29,9)
--(axis cs:28,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,9)
--(axis cs:29,10)
--(axis cs:30,10)
--(axis cs:30,9)
--(axis cs:29,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,9)
--(axis cs:30,10)
--(axis cs:31,10)
--(axis cs:31,9)
--(axis cs:30,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,9)
--(axis cs:31,10)
--(axis cs:32,10)
--(axis cs:32,9)
--(axis cs:31,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,9)
--(axis cs:32,10)
--(axis cs:33,10)
--(axis cs:33,9)
--(axis cs:32,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,9)
--(axis cs:33,10)
--(axis cs:34,10)
--(axis cs:34,9)
--(axis cs:33,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,9)
--(axis cs:34,10)
--(axis cs:35,10)
--(axis cs:35,9)
--(axis cs:34,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,9)
--(axis cs:35,10)
--(axis cs:36,10)
--(axis cs:36,9)
--(axis cs:35,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,9)
--(axis cs:36,10)
--(axis cs:37,10)
--(axis cs:37,9)
--(axis cs:36,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,9)
--(axis cs:37,10)
--(axis cs:38,10)
--(axis cs:38,9)
--(axis cs:37,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,9)
--(axis cs:38,10)
--(axis cs:39,10)
--(axis cs:39,9)
--(axis cs:38,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,9)
--(axis cs:39,10)
--(axis cs:40,10)
--(axis cs:40,9)
--(axis cs:39,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,9)
--(axis cs:40,10)
--(axis cs:41,10)
--(axis cs:41,9)
--(axis cs:40,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,9)
--(axis cs:41,10)
--(axis cs:42,10)
--(axis cs:42,9)
--(axis cs:41,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,9)
--(axis cs:42,10)
--(axis cs:43,10)
--(axis cs:43,9)
--(axis cs:42,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,9)
--(axis cs:43,10)
--(axis cs:44,10)
--(axis cs:44,9)
--(axis cs:43,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,9)
--(axis cs:44,10)
--(axis cs:45,10)
--(axis cs:45,9)
--(axis cs:44,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,9)
--(axis cs:45,10)
--(axis cs:46,10)
--(axis cs:46,9)
--(axis cs:45,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,9)
--(axis cs:46,10)
--(axis cs:47,10)
--(axis cs:47,9)
--(axis cs:46,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,9)
--(axis cs:47,10)
--(axis cs:48,10)
--(axis cs:48,9)
--(axis cs:47,9)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,10)
--(axis cs:0,0);

\path [draw=black, fill opacity=0] (axis cs:1,10)
--(axis cs:1,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:48,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:48,1);

\end{axis}

\end{tikzpicture}

==> img/4lang-flat4.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.222291951827187,0.123422121986651,0.123422121986651}

\begin{axis}[
xmin=0, xmax=48,
ymin=0, ymax=10,
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5,20.5,21.5,22.5,23.5,24.5,25.5,26.5,27.5,28.5,29.5,30.5,31.5,32.5,33.5,34.5,35.5,36.5,37.5,38.5,39.5,40.5,41.5,42.5,43.5,44.5,45.5,46.5,47.5},
xticklabels={también_,la_,región_,del_,Mar_,Negro_,tiene_,una_,gran_,importancia_,._,la_,région_,de_,la_,mer_,Noire_,revêt_,,_,elle_,aussi_,,_,une_,grande_,importance_,._,auch_,die_,Schwarzmeerr,egion,_,hat_,eine_,große_,Bedeutung_,._,the_,Black_,Sea_,Region_,,_,too_,,_,is_,of_,great_,importance_,._},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
yticklabels={černomořsk,ý_,region_,má_,také_,mimořádný,_,význam_,._,},
tick align=outside,
xticklabel style = {rotate=90},
xtick pos=right,
ymajorticks=false,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.1178,0,0);
  rgb(1pt)=(0.195857,0.102869,0.102869);
  rgb(2pt)=(0.250661,0.145479,0.145479);
  rgb(3pt)=(0.295468,0.178174,0.178174);
  rgb(4pt)=(0.334324,0.205738,0.205738);
  rgb(5pt)=(0.369112,0.230022,0.230022);
  rgb(6pt)=(0.400892,0.251976,0.251976);
  rgb(7pt)=(0.430331,0.272166,0.272166);
  rgb(8pt)=(0.457882,0.290957,0.290957);
  rgb(9pt)=(0.483867,0.308607,0.308607);
  rgb(10pt)=(0.508525,0.3253,0.3253);
  rgb(11pt)=(0.532042,0.341178,0.341178);
  rgb(12pt)=(0.554563,0.356348,0.356348);
  rgb(13pt)=(0.576204,0.370899,0.370899);
  rgb(14pt)=(0.597061,0.3849,0.3849);
  rgb(15pt)=(0.617213,0.39841,0.39841);
  rgb(16pt)=(0.636729,0.411476,0.411476);
  rgb(17pt)=(0.655663,0.424139,0.424139);
  rgb(18pt)=(0.674066,0.436436,0.436436);
  rgb(19pt)=(0.69198,0.448395,0.448395);
  rgb(20pt)=(0.709441,0.460044,0.460044);
  rgb(21pt)=(0.726483,0.471405,0.471405);
  rgb(22pt)=(0.743134,0.482498,0.482498);
  rgb(23pt)=(0.759421,0.493342,0.493342);
  rgb(24pt)=(0.766356,0.517549,0.503953);
  rgb(25pt)=(0.773229,0.540674,0.514344);
  rgb(26pt)=(0.780042,0.562849,0.524531);
  rgb(27pt)=(0.786796,0.584183,0.534522);
  rgb(28pt)=(0.793492,0.604765,0.544331);
  rgb(29pt)=(0.800132,0.624669,0.553966);
  rgb(30pt)=(0.806718,0.643958,0.563436);
  rgb(31pt)=(0.81325,0.662687,0.57275);
  rgb(32pt)=(0.81973,0.6809,0.581914);
  rgb(33pt)=(0.82616,0.698638,0.590937);
  rgb(34pt)=(0.832539,0.715937,0.599824);
  rgb(35pt)=(0.83887,0.732828,0.608581);
  rgb(36pt)=(0.845154,0.749338,0.617213);
  rgb(37pt)=(0.851392,0.765493,0.625727);
  rgb(38pt)=(0.857584,0.781313,0.634126);
  rgb(39pt)=(0.863731,0.796819,0.642416);
  rgb(40pt)=(0.869835,0.812029,0.6506);
  rgb(41pt)=(0.875897,0.82696,0.658682);
  rgb(42pt)=(0.881917,0.841625,0.666667);
  rgb(43pt)=(0.887896,0.85604,0.674556);
  rgb(44pt)=(0.893835,0.870216,0.682355);
  rgb(45pt)=(0.899735,0.884164,0.690066);
  rgb(46pt)=(0.905597,0.897896,0.697691);
  rgb(47pt)=(0.911421,0.911421,0.705234);
  rgb(48pt)=(0.917208,0.917208,0.727166);
  rgb(49pt)=(0.922958,0.922958,0.748455);
  rgb(50pt)=(0.928673,0.928673,0.769156);
  rgb(51pt)=(0.934353,0.934353,0.789314);
  rgb(52pt)=(0.939999,0.939999,0.808969);
  rgb(53pt)=(0.945611,0.945611,0.828159);
  rgb(54pt)=(0.95119,0.95119,0.846913);
  rgb(55pt)=(0.956736,0.956736,0.865261);
  rgb(56pt)=(0.96225,0.96225,0.883229);
  rgb(57pt)=(0.967733,0.967733,0.900837);
  rgb(58pt)=(0.973185,0.973185,0.918109);
  rgb(59pt)=(0.978607,0.978607,0.935061);
  rgb(60pt)=(0.983999,0.983999,0.951711);
  rgb(61pt)=(0.989361,0.989361,0.968075);
  rgb(62pt)=(0.994695,0.994695,0.984167);
  rgb(63pt)=(1,1,1)
},
point meta min=0,
point meta max=1,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}}
]
\path [draw=black, fill=color0] (axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,0)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:8,0)
--(axis cs:7,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,0)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:9,0)
--(axis cs:8,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,0)
--(axis cs:9,1)
--(axis cs:10,1)
--(axis cs:10,0)
--(axis cs:9,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,0)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,0)
--(axis cs:11,1)
--(axis cs:12,1)
--(axis cs:12,0)
--(axis cs:11,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,0)
--(axis cs:12,1)
--(axis cs:13,1)
--(axis cs:13,0)
--(axis cs:12,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,0)
--(axis cs:13,1)
--(axis cs:14,1)
--(axis cs:14,0)
--(axis cs:13,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,0)
--(axis cs:14,1)
--(axis cs:15,1)
--(axis cs:15,0)
--(axis cs:14,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,0)
--(axis cs:15,1)
--(axis cs:16,1)
--(axis cs:16,0)
--(axis cs:15,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,0)
--(axis cs:16,1)
--(axis cs:17,1)
--(axis cs:17,0)
--(axis cs:16,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,0)
--(axis cs:17,1)
--(axis cs:18,1)
--(axis cs:18,0)
--(axis cs:17,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,0)
--(axis cs:18,1)
--(axis cs:19,1)
--(axis cs:19,0)
--(axis cs:18,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,0)
--(axis cs:19,1)
--(axis cs:20,1)
--(axis cs:20,0)
--(axis cs:19,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,0)
--(axis cs:20,1)
--(axis cs:21,1)
--(axis cs:21,0)
--(axis cs:20,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,0)
--(axis cs:21,1)
--(axis cs:22,1)
--(axis cs:22,0)
--(axis cs:21,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,0)
--(axis cs:22,1)
--(axis cs:23,1)
--(axis cs:23,0)
--(axis cs:22,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,0)
--(axis cs:23,1)
--(axis cs:24,1)
--(axis cs:24,0)
--(axis cs:23,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,0)
--(axis cs:24,1)
--(axis cs:25,1)
--(axis cs:25,0)
--(axis cs:24,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,0)
--(axis cs:25,1)
--(axis cs:26,1)
--(axis cs:26,0)
--(axis cs:25,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,0)
--(axis cs:26,1)
--(axis cs:27,1)
--(axis cs:27,0)
--(axis cs:26,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,0)
--(axis cs:27,1)
--(axis cs:28,1)
--(axis cs:28,0)
--(axis cs:27,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,0)
--(axis cs:28,1)
--(axis cs:29,1)
--(axis cs:29,0)
--(axis cs:28,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,0)
--(axis cs:29,1)
--(axis cs:30,1)
--(axis cs:30,0)
--(axis cs:29,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,0)
--(axis cs:30,1)
--(axis cs:31,1)
--(axis cs:31,0)
--(axis cs:30,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,0)
--(axis cs:31,1)
--(axis cs:32,1)
--(axis cs:32,0)
--(axis cs:31,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,0)
--(axis cs:32,1)
--(axis cs:33,1)
--(axis cs:33,0)
--(axis cs:32,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,0)
--(axis cs:33,1)
--(axis cs:34,1)
--(axis cs:34,0)
--(axis cs:33,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,0)
--(axis cs:34,1)
--(axis cs:35,1)
--(axis cs:35,0)
--(axis cs:34,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,0)
--(axis cs:35,1)
--(axis cs:36,1)
--(axis cs:36,0)
--(axis cs:35,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,0)
--(axis cs:36,1)
--(axis cs:37,1)
--(axis cs:37,0)
--(axis cs:36,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,0)
--(axis cs:37,1)
--(axis cs:38,1)
--(axis cs:38,0)
--(axis cs:37,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,0)
--(axis cs:38,1)
--(axis cs:39,1)
--(axis cs:39,0)
--(axis cs:38,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,0)
--(axis cs:39,1)
--(axis cs:40,1)
--(axis cs:40,0)
--(axis cs:39,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,0)
--(axis cs:40,1)
--(axis cs:41,1)
--(axis cs:41,0)
--(axis cs:40,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,0)
--(axis cs:41,1)
--(axis cs:42,1)
--(axis cs:42,0)
--(axis cs:41,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,0)
--(axis cs:42,1)
--(axis cs:43,1)
--(axis cs:43,0)
--(axis cs:42,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,0)
--(axis cs:43,1)
--(axis cs:44,1)
--(axis cs:44,0)
--(axis cs:43,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,0)
--(axis cs:44,1)
--(axis cs:45,1)
--(axis cs:45,0)
--(axis cs:44,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,0)
--(axis cs:45,1)
--(axis cs:46,1)
--(axis cs:46,0)
--(axis cs:45,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,0)
--(axis cs:46,1)
--(axis cs:47,1)
--(axis cs:47,0)
--(axis cs:46,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,0)
--(axis cs:47,1)
--(axis cs:48,1)
--(axis cs:48,0)
--(axis cs:47,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,1)
--(axis cs:7,2)
--(axis cs:8,2)
--(axis cs:8,1)
--(axis cs:7,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,1)
--(axis cs:8,2)
--(axis cs:9,2)
--(axis cs:9,1)
--(axis cs:8,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,1)
--(axis cs:9,2)
--(axis cs:10,2)
--(axis cs:10,1)
--(axis cs:9,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,1)
--(axis cs:10,2)
--(axis cs:11,2)
--(axis cs:11,1)
--(axis cs:10,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,1)
--(axis cs:11,2)
--(axis cs:12,2)
--(axis cs:12,1)
--(axis cs:11,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,1)
--(axis cs:12,2)
--(axis cs:13,2)
--(axis cs:13,1)
--(axis cs:12,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,1)
--(axis cs:13,2)
--(axis cs:14,2)
--(axis cs:14,1)
--(axis cs:13,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,1)
--(axis cs:14,2)
--(axis cs:15,2)
--(axis cs:15,1)
--(axis cs:14,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,1)
--(axis cs:15,2)
--(axis cs:16,2)
--(axis cs:16,1)
--(axis cs:15,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,1)
--(axis cs:16,2)
--(axis cs:17,2)
--(axis cs:17,1)
--(axis cs:16,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,1)
--(axis cs:17,2)
--(axis cs:18,2)
--(axis cs:18,1)
--(axis cs:17,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,1)
--(axis cs:18,2)
--(axis cs:19,2)
--(axis cs:19,1)
--(axis cs:18,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,1)
--(axis cs:19,2)
--(axis cs:20,2)
--(axis cs:20,1)
--(axis cs:19,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,1)
--(axis cs:20,2)
--(axis cs:21,2)
--(axis cs:21,1)
--(axis cs:20,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,1)
--(axis cs:21,2)
--(axis cs:22,2)
--(axis cs:22,1)
--(axis cs:21,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,1)
--(axis cs:22,2)
--(axis cs:23,2)
--(axis cs:23,1)
--(axis cs:22,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,1)
--(axis cs:23,2)
--(axis cs:24,2)
--(axis cs:24,1)
--(axis cs:23,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,1)
--(axis cs:24,2)
--(axis cs:25,2)
--(axis cs:25,1)
--(axis cs:24,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,1)
--(axis cs:25,2)
--(axis cs:26,2)
--(axis cs:26,1)
--(axis cs:25,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,1)
--(axis cs:26,2)
--(axis cs:27,2)
--(axis cs:27,1)
--(axis cs:26,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,1)
--(axis cs:27,2)
--(axis cs:28,2)
--(axis cs:28,1)
--(axis cs:27,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,1)
--(axis cs:28,2)
--(axis cs:29,2)
--(axis cs:29,1)
--(axis cs:28,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,1)
--(axis cs:29,2)
--(axis cs:30,2)
--(axis cs:30,1)
--(axis cs:29,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,1)
--(axis cs:30,2)
--(axis cs:31,2)
--(axis cs:31,1)
--(axis cs:30,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,1)
--(axis cs:31,2)
--(axis cs:32,2)
--(axis cs:32,1)
--(axis cs:31,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,1)
--(axis cs:32,2)
--(axis cs:33,2)
--(axis cs:33,1)
--(axis cs:32,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,1)
--(axis cs:33,2)
--(axis cs:34,2)
--(axis cs:34,1)
--(axis cs:33,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,1)
--(axis cs:34,2)
--(axis cs:35,2)
--(axis cs:35,1)
--(axis cs:34,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,1)
--(axis cs:35,2)
--(axis cs:36,2)
--(axis cs:36,1)
--(axis cs:35,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,1)
--(axis cs:36,2)
--(axis cs:37,2)
--(axis cs:37,1)
--(axis cs:36,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,1)
--(axis cs:37,2)
--(axis cs:38,2)
--(axis cs:38,1)
--(axis cs:37,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,1)
--(axis cs:38,2)
--(axis cs:39,2)
--(axis cs:39,1)
--(axis cs:38,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,1)
--(axis cs:39,2)
--(axis cs:40,2)
--(axis cs:40,1)
--(axis cs:39,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,1)
--(axis cs:40,2)
--(axis cs:41,2)
--(axis cs:41,1)
--(axis cs:40,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,1)
--(axis cs:41,2)
--(axis cs:42,2)
--(axis cs:42,1)
--(axis cs:41,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,1)
--(axis cs:42,2)
--(axis cs:43,2)
--(axis cs:43,1)
--(axis cs:42,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,1)
--(axis cs:43,2)
--(axis cs:44,2)
--(axis cs:44,1)
--(axis cs:43,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,1)
--(axis cs:44,2)
--(axis cs:45,2)
--(axis cs:45,1)
--(axis cs:44,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,1)
--(axis cs:45,2)
--(axis cs:46,2)
--(axis cs:46,1)
--(axis cs:45,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,1)
--(axis cs:46,2)
--(axis cs:47,2)
--(axis cs:47,1)
--(axis cs:46,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,1)
--(axis cs:47,2)
--(axis cs:48,2)
--(axis cs:48,1)
--(axis cs:47,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,2)
--(axis cs:7,3)
--(axis cs:8,3)
--(axis cs:8,2)
--(axis cs:7,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,2)
--(axis cs:8,3)
--(axis cs:9,3)
--(axis cs:9,2)
--(axis cs:8,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,2)
--(axis cs:9,3)
--(axis cs:10,3)
--(axis cs:10,2)
--(axis cs:9,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,2)
--(axis cs:10,3)
--(axis cs:11,3)
--(axis cs:11,2)
--(axis cs:10,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,2)
--(axis cs:11,3)
--(axis cs:12,3)
--(axis cs:12,2)
--(axis cs:11,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,2)
--(axis cs:12,3)
--(axis cs:13,3)
--(axis cs:13,2)
--(axis cs:12,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,2)
--(axis cs:13,3)
--(axis cs:14,3)
--(axis cs:14,2)
--(axis cs:13,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,2)
--(axis cs:14,3)
--(axis cs:15,3)
--(axis cs:15,2)
--(axis cs:14,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,2)
--(axis cs:15,3)
--(axis cs:16,3)
--(axis cs:16,2)
--(axis cs:15,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,2)
--(axis cs:16,3)
--(axis cs:17,3)
--(axis cs:17,2)
--(axis cs:16,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,2)
--(axis cs:17,3)
--(axis cs:18,3)
--(axis cs:18,2)
--(axis cs:17,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,2)
--(axis cs:18,3)
--(axis cs:19,3)
--(axis cs:19,2)
--(axis cs:18,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,2)
--(axis cs:19,3)
--(axis cs:20,3)
--(axis cs:20,2)
--(axis cs:19,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,2)
--(axis cs:20,3)
--(axis cs:21,3)
--(axis cs:21,2)
--(axis cs:20,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,2)
--(axis cs:21,3)
--(axis cs:22,3)
--(axis cs:22,2)
--(axis cs:21,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,2)
--(axis cs:22,3)
--(axis cs:23,3)
--(axis cs:23,2)
--(axis cs:22,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,2)
--(axis cs:23,3)
--(axis cs:24,3)
--(axis cs:24,2)
--(axis cs:23,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,2)
--(axis cs:24,3)
--(axis cs:25,3)
--(axis cs:25,2)
--(axis cs:24,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,2)
--(axis cs:25,3)
--(axis cs:26,3)
--(axis cs:26,2)
--(axis cs:25,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,2)
--(axis cs:26,3)
--(axis cs:27,3)
--(axis cs:27,2)
--(axis cs:26,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,2)
--(axis cs:27,3)
--(axis cs:28,3)
--(axis cs:28,2)
--(axis cs:27,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,2)
--(axis cs:28,3)
--(axis cs:29,3)
--(axis cs:29,2)
--(axis cs:28,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,2)
--(axis cs:29,3)
--(axis cs:30,3)
--(axis cs:30,2)
--(axis cs:29,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,2)
--(axis cs:30,3)
--(axis cs:31,3)
--(axis cs:31,2)
--(axis cs:30,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,2)
--(axis cs:31,3)
--(axis cs:32,3)
--(axis cs:32,2)
--(axis cs:31,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,2)
--(axis cs:32,3)
--(axis cs:33,3)
--(axis cs:33,2)
--(axis cs:32,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,2)
--(axis cs:33,3)
--(axis cs:34,3)
--(axis cs:34,2)
--(axis cs:33,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,2)
--(axis cs:34,3)
--(axis cs:35,3)
--(axis cs:35,2)
--(axis cs:34,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,2)
--(axis cs:35,3)
--(axis cs:36,3)
--(axis cs:36,2)
--(axis cs:35,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,2)
--(axis cs:36,3)
--(axis cs:37,3)
--(axis cs:37,2)
--(axis cs:36,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,2)
--(axis cs:37,3)
--(axis cs:38,3)
--(axis cs:38,2)
--(axis cs:37,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,2)
--(axis cs:38,3)
--(axis cs:39,3)
--(axis cs:39,2)
--(axis cs:38,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,2)
--(axis cs:39,3)
--(axis cs:40,3)
--(axis cs:40,2)
--(axis cs:39,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,2)
--(axis cs:40,3)
--(axis cs:41,3)
--(axis cs:41,2)
--(axis cs:40,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,2)
--(axis cs:41,3)
--(axis cs:42,3)
--(axis cs:42,2)
--(axis cs:41,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,2)
--(axis cs:42,3)
--(axis cs:43,3)
--(axis cs:43,2)
--(axis cs:42,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,2)
--(axis cs:43,3)
--(axis cs:44,3)
--(axis cs:44,2)
--(axis cs:43,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,2)
--(axis cs:44,3)
--(axis cs:45,3)
--(axis cs:45,2)
--(axis cs:44,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,2)
--(axis cs:45,3)
--(axis cs:46,3)
--(axis cs:46,2)
--(axis cs:45,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,2)
--(axis cs:46,3)
--(axis cs:47,3)
--(axis cs:47,2)
--(axis cs:46,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,2)
--(axis cs:47,3)
--(axis cs:48,3)
--(axis cs:48,2)
--(axis cs:47,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,3)
--(axis cs:7,4)
--(axis cs:8,4)
--(axis cs:8,3)
--(axis cs:7,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,3)
--(axis cs:8,4)
--(axis cs:9,4)
--(axis cs:9,3)
--(axis cs:8,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,3)
--(axis cs:9,4)
--(axis cs:10,4)
--(axis cs:10,3)
--(axis cs:9,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,3)
--(axis cs:10,4)
--(axis cs:11,4)
--(axis cs:11,3)
--(axis cs:10,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,3)
--(axis cs:11,4)
--(axis cs:12,4)
--(axis cs:12,3)
--(axis cs:11,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,3)
--(axis cs:12,4)
--(axis cs:13,4)
--(axis cs:13,3)
--(axis cs:12,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,3)
--(axis cs:13,4)
--(axis cs:14,4)
--(axis cs:14,3)
--(axis cs:13,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,3)
--(axis cs:14,4)
--(axis cs:15,4)
--(axis cs:15,3)
--(axis cs:14,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,3)
--(axis cs:15,4)
--(axis cs:16,4)
--(axis cs:16,3)
--(axis cs:15,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,3)
--(axis cs:16,4)
--(axis cs:17,4)
--(axis cs:17,3)
--(axis cs:16,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,3)
--(axis cs:17,4)
--(axis cs:18,4)
--(axis cs:18,3)
--(axis cs:17,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,3)
--(axis cs:18,4)
--(axis cs:19,4)
--(axis cs:19,3)
--(axis cs:18,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,3)
--(axis cs:19,4)
--(axis cs:20,4)
--(axis cs:20,3)
--(axis cs:19,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,3)
--(axis cs:20,4)
--(axis cs:21,4)
--(axis cs:21,3)
--(axis cs:20,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,3)
--(axis cs:21,4)
--(axis cs:22,4)
--(axis cs:22,3)
--(axis cs:21,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,3)
--(axis cs:22,4)
--(axis cs:23,4)
--(axis cs:23,3)
--(axis cs:22,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,3)
--(axis cs:23,4)
--(axis cs:24,4)
--(axis cs:24,3)
--(axis cs:23,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,3)
--(axis cs:24,4)
--(axis cs:25,4)
--(axis cs:25,3)
--(axis cs:24,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,3)
--(axis cs:25,4)
--(axis cs:26,4)
--(axis cs:26,3)
--(axis cs:25,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,3)
--(axis cs:26,4)
--(axis cs:27,4)
--(axis cs:27,3)
--(axis cs:26,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,3)
--(axis cs:27,4)
--(axis cs:28,4)
--(axis cs:28,3)
--(axis cs:27,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,3)
--(axis cs:28,4)
--(axis cs:29,4)
--(axis cs:29,3)
--(axis cs:28,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,3)
--(axis cs:29,4)
--(axis cs:30,4)
--(axis cs:30,3)
--(axis cs:29,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,3)
--(axis cs:30,4)
--(axis cs:31,4)
--(axis cs:31,3)
--(axis cs:30,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,3)
--(axis cs:31,4)
--(axis cs:32,4)
--(axis cs:32,3)
--(axis cs:31,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,3)
--(axis cs:32,4)
--(axis cs:33,4)
--(axis cs:33,3)
--(axis cs:32,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,3)
--(axis cs:33,4)
--(axis cs:34,4)
--(axis cs:34,3)
--(axis cs:33,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,3)
--(axis cs:34,4)
--(axis cs:35,4)
--(axis cs:35,3)
--(axis cs:34,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,3)
--(axis cs:35,4)
--(axis cs:36,4)
--(axis cs:36,3)
--(axis cs:35,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,3)
--(axis cs:36,4)
--(axis cs:37,4)
--(axis cs:37,3)
--(axis cs:36,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,3)
--(axis cs:37,4)
--(axis cs:38,4)
--(axis cs:38,3)
--(axis cs:37,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,3)
--(axis cs:38,4)
--(axis cs:39,4)
--(axis cs:39,3)
--(axis cs:38,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,3)
--(axis cs:39,4)
--(axis cs:40,4)
--(axis cs:40,3)
--(axis cs:39,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,3)
--(axis cs:40,4)
--(axis cs:41,4)
--(axis cs:41,3)
--(axis cs:40,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,3)
--(axis cs:41,4)
--(axis cs:42,4)
--(axis cs:42,3)
--(axis cs:41,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,3)
--(axis cs:42,4)
--(axis cs:43,4)
--(axis cs:43,3)
--(axis cs:42,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,3)
--(axis cs:43,4)
--(axis cs:44,4)
--(axis cs:44,3)
--(axis cs:43,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,3)
--(axis cs:44,4)
--(axis cs:45,4)
--(axis cs:45,3)
--(axis cs:44,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,3)
--(axis cs:45,4)
--(axis cs:46,4)
--(axis cs:46,3)
--(axis cs:45,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,3)
--(axis cs:46,4)
--(axis cs:47,4)
--(axis cs:47,3)
--(axis cs:46,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,3)
--(axis cs:47,4)
--(axis cs:48,4)
--(axis cs:48,3)
--(axis cs:47,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,4)
--(axis cs:7,5)
--(axis cs:8,5)
--(axis cs:8,4)
--(axis cs:7,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,4)
--(axis cs:8,5)
--(axis cs:9,5)
--(axis cs:9,4)
--(axis cs:8,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,4)
--(axis cs:9,5)
--(axis cs:10,5)
--(axis cs:10,4)
--(axis cs:9,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,4)
--(axis cs:10,5)
--(axis cs:11,5)
--(axis cs:11,4)
--(axis cs:10,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,4)
--(axis cs:11,5)
--(axis cs:12,5)
--(axis cs:12,4)
--(axis cs:11,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,4)
--(axis cs:12,5)
--(axis cs:13,5)
--(axis cs:13,4)
--(axis cs:12,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,4)
--(axis cs:13,5)
--(axis cs:14,5)
--(axis cs:14,4)
--(axis cs:13,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,4)
--(axis cs:14,5)
--(axis cs:15,5)
--(axis cs:15,4)
--(axis cs:14,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,4)
--(axis cs:15,5)
--(axis cs:16,5)
--(axis cs:16,4)
--(axis cs:15,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,4)
--(axis cs:16,5)
--(axis cs:17,5)
--(axis cs:17,4)
--(axis cs:16,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,4)
--(axis cs:17,5)
--(axis cs:18,5)
--(axis cs:18,4)
--(axis cs:17,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,4)
--(axis cs:18,5)
--(axis cs:19,5)
--(axis cs:19,4)
--(axis cs:18,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,4)
--(axis cs:19,5)
--(axis cs:20,5)
--(axis cs:20,4)
--(axis cs:19,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,4)
--(axis cs:20,5)
--(axis cs:21,5)
--(axis cs:21,4)
--(axis cs:20,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,4)
--(axis cs:21,5)
--(axis cs:22,5)
--(axis cs:22,4)
--(axis cs:21,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,4)
--(axis cs:22,5)
--(axis cs:23,5)
--(axis cs:23,4)
--(axis cs:22,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,4)
--(axis cs:23,5)
--(axis cs:24,5)
--(axis cs:24,4)
--(axis cs:23,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,4)
--(axis cs:24,5)
--(axis cs:25,5)
--(axis cs:25,4)
--(axis cs:24,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,4)
--(axis cs:25,5)
--(axis cs:26,5)
--(axis cs:26,4)
--(axis cs:25,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,4)
--(axis cs:26,5)
--(axis cs:27,5)
--(axis cs:27,4)
--(axis cs:26,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,4)
--(axis cs:27,5)
--(axis cs:28,5)
--(axis cs:28,4)
--(axis cs:27,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,4)
--(axis cs:28,5)
--(axis cs:29,5)
--(axis cs:29,4)
--(axis cs:28,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,4)
--(axis cs:29,5)
--(axis cs:30,5)
--(axis cs:30,4)
--(axis cs:29,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,4)
--(axis cs:30,5)
--(axis cs:31,5)
--(axis cs:31,4)
--(axis cs:30,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,4)
--(axis cs:31,5)
--(axis cs:32,5)
--(axis cs:32,4)
--(axis cs:31,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,4)
--(axis cs:32,5)
--(axis cs:33,5)
--(axis cs:33,4)
--(axis cs:32,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,4)
--(axis cs:33,5)
--(axis cs:34,5)
--(axis cs:34,4)
--(axis cs:33,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,4)
--(axis cs:34,5)
--(axis cs:35,5)
--(axis cs:35,4)
--(axis cs:34,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,4)
--(axis cs:35,5)
--(axis cs:36,5)
--(axis cs:36,4)
--(axis cs:35,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,4)
--(axis cs:36,5)
--(axis cs:37,5)
--(axis cs:37,4)
--(axis cs:36,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,4)
--(axis cs:37,5)
--(axis cs:38,5)
--(axis cs:38,4)
--(axis cs:37,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,4)
--(axis cs:38,5)
--(axis cs:39,5)
--(axis cs:39,4)
--(axis cs:38,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,4)
--(axis cs:39,5)
--(axis cs:40,5)
--(axis cs:40,4)
--(axis cs:39,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,4)
--(axis cs:40,5)
--(axis cs:41,5)
--(axis cs:41,4)
--(axis cs:40,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,4)
--(axis cs:41,5)
--(axis cs:42,5)
--(axis cs:42,4)
--(axis cs:41,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,4)
--(axis cs:42,5)
--(axis cs:43,5)
--(axis cs:43,4)
--(axis cs:42,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,4)
--(axis cs:43,5)
--(axis cs:44,5)
--(axis cs:44,4)
--(axis cs:43,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,4)
--(axis cs:44,5)
--(axis cs:45,5)
--(axis cs:45,4)
--(axis cs:44,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,4)
--(axis cs:45,5)
--(axis cs:46,5)
--(axis cs:46,4)
--(axis cs:45,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,4)
--(axis cs:46,5)
--(axis cs:47,5)
--(axis cs:47,4)
--(axis cs:46,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,4)
--(axis cs:47,5)
--(axis cs:48,5)
--(axis cs:48,4)
--(axis cs:47,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,5)
--(axis cs:7,6)
--(axis cs:8,6)
--(axis cs:8,5)
--(axis cs:7,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,5)
--(axis cs:8,6)
--(axis cs:9,6)
--(axis cs:9,5)
--(axis cs:8,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,5)
--(axis cs:9,6)
--(axis cs:10,6)
--(axis cs:10,5)
--(axis cs:9,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,5)
--(axis cs:10,6)
--(axis cs:11,6)
--(axis cs:11,5)
--(axis cs:10,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,5)
--(axis cs:11,6)
--(axis cs:12,6)
--(axis cs:12,5)
--(axis cs:11,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,5)
--(axis cs:12,6)
--(axis cs:13,6)
--(axis cs:13,5)
--(axis cs:12,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,5)
--(axis cs:13,6)
--(axis cs:14,6)
--(axis cs:14,5)
--(axis cs:13,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,5)
--(axis cs:14,6)
--(axis cs:15,6)
--(axis cs:15,5)
--(axis cs:14,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,5)
--(axis cs:15,6)
--(axis cs:16,6)
--(axis cs:16,5)
--(axis cs:15,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,5)
--(axis cs:16,6)
--(axis cs:17,6)
--(axis cs:17,5)
--(axis cs:16,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,5)
--(axis cs:17,6)
--(axis cs:18,6)
--(axis cs:18,5)
--(axis cs:17,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,5)
--(axis cs:18,6)
--(axis cs:19,6)
--(axis cs:19,5)
--(axis cs:18,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,5)
--(axis cs:19,6)
--(axis cs:20,6)
--(axis cs:20,5)
--(axis cs:19,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,5)
--(axis cs:20,6)
--(axis cs:21,6)
--(axis cs:21,5)
--(axis cs:20,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,5)
--(axis cs:21,6)
--(axis cs:22,6)
--(axis cs:22,5)
--(axis cs:21,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,5)
--(axis cs:22,6)
--(axis cs:23,6)
--(axis cs:23,5)
--(axis cs:22,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,5)
--(axis cs:23,6)
--(axis cs:24,6)
--(axis cs:24,5)
--(axis cs:23,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,5)
--(axis cs:24,6)
--(axis cs:25,6)
--(axis cs:25,5)
--(axis cs:24,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,5)
--(axis cs:25,6)
--(axis cs:26,6)
--(axis cs:26,5)
--(axis cs:25,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,5)
--(axis cs:26,6)
--(axis cs:27,6)
--(axis cs:27,5)
--(axis cs:26,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,5)
--(axis cs:27,6)
--(axis cs:28,6)
--(axis cs:28,5)
--(axis cs:27,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,5)
--(axis cs:28,6)
--(axis cs:29,6)
--(axis cs:29,5)
--(axis cs:28,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,5)
--(axis cs:29,6)
--(axis cs:30,6)
--(axis cs:30,5)
--(axis cs:29,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,5)
--(axis cs:30,6)
--(axis cs:31,6)
--(axis cs:31,5)
--(axis cs:30,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,5)
--(axis cs:31,6)
--(axis cs:32,6)
--(axis cs:32,5)
--(axis cs:31,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,5)
--(axis cs:32,6)
--(axis cs:33,6)
--(axis cs:33,5)
--(axis cs:32,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,5)
--(axis cs:33,6)
--(axis cs:34,6)
--(axis cs:34,5)
--(axis cs:33,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,5)
--(axis cs:34,6)
--(axis cs:35,6)
--(axis cs:35,5)
--(axis cs:34,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,5)
--(axis cs:35,6)
--(axis cs:36,6)
--(axis cs:36,5)
--(axis cs:35,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,5)
--(axis cs:36,6)
--(axis cs:37,6)
--(axis cs:37,5)
--(axis cs:36,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,5)
--(axis cs:37,6)
--(axis cs:38,6)
--(axis cs:38,5)
--(axis cs:37,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,5)
--(axis cs:38,6)
--(axis cs:39,6)
--(axis cs:39,5)
--(axis cs:38,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,5)
--(axis cs:39,6)
--(axis cs:40,6)
--(axis cs:40,5)
--(axis cs:39,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,5)
--(axis cs:40,6)
--(axis cs:41,6)
--(axis cs:41,5)
--(axis cs:40,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,5)
--(axis cs:41,6)
--(axis cs:42,6)
--(axis cs:42,5)
--(axis cs:41,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,5)
--(axis cs:42,6)
--(axis cs:43,6)
--(axis cs:43,5)
--(axis cs:42,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,5)
--(axis cs:43,6)
--(axis cs:44,6)
--(axis cs:44,5)
--(axis cs:43,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,5)
--(axis cs:44,6)
--(axis cs:45,6)
--(axis cs:45,5)
--(axis cs:44,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,5)
--(axis cs:45,6)
--(axis cs:46,6)
--(axis cs:46,5)
--(axis cs:45,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,5)
--(axis cs:46,6)
--(axis cs:47,6)
--(axis cs:47,5)
--(axis cs:46,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,5)
--(axis cs:47,6)
--(axis cs:48,6)
--(axis cs:48,5)
--(axis cs:47,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,6)
--(axis cs:0,7)
--(axis cs:1,7)
--(axis cs:1,6)
--(axis cs:0,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,6)
--(axis cs:1,7)
--(axis cs:2,7)
--(axis cs:2,6)
--(axis cs:1,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,6)
--(axis cs:2,7)
--(axis cs:3,7)
--(axis cs:3,6)
--(axis cs:2,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,6)
--(axis cs:3,7)
--(axis cs:4,7)
--(axis cs:4,6)
--(axis cs:3,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,6)
--(axis cs:4,7)
--(axis cs:5,7)
--(axis cs:5,6)
--(axis cs:4,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,6)
--(axis cs:5,7)
--(axis cs:6,7)
--(axis cs:6,6)
--(axis cs:5,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,6)
--(axis cs:6,7)
--(axis cs:7,7)
--(axis cs:7,6)
--(axis cs:6,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,6)
--(axis cs:7,7)
--(axis cs:8,7)
--(axis cs:8,6)
--(axis cs:7,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,6)
--(axis cs:8,7)
--(axis cs:9,7)
--(axis cs:9,6)
--(axis cs:8,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,6)
--(axis cs:9,7)
--(axis cs:10,7)
--(axis cs:10,6)
--(axis cs:9,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,6)
--(axis cs:10,7)
--(axis cs:11,7)
--(axis cs:11,6)
--(axis cs:10,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,6)
--(axis cs:11,7)
--(axis cs:12,7)
--(axis cs:12,6)
--(axis cs:11,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,6)
--(axis cs:12,7)
--(axis cs:13,7)
--(axis cs:13,6)
--(axis cs:12,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,6)
--(axis cs:13,7)
--(axis cs:14,7)
--(axis cs:14,6)
--(axis cs:13,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,6)
--(axis cs:14,7)
--(axis cs:15,7)
--(axis cs:15,6)
--(axis cs:14,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,6)
--(axis cs:15,7)
--(axis cs:16,7)
--(axis cs:16,6)
--(axis cs:15,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,6)
--(axis cs:16,7)
--(axis cs:17,7)
--(axis cs:17,6)
--(axis cs:16,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,6)
--(axis cs:17,7)
--(axis cs:18,7)
--(axis cs:18,6)
--(axis cs:17,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,6)
--(axis cs:18,7)
--(axis cs:19,7)
--(axis cs:19,6)
--(axis cs:18,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,6)
--(axis cs:19,7)
--(axis cs:20,7)
--(axis cs:20,6)
--(axis cs:19,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,6)
--(axis cs:20,7)
--(axis cs:21,7)
--(axis cs:21,6)
--(axis cs:20,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,6)
--(axis cs:21,7)
--(axis cs:22,7)
--(axis cs:22,6)
--(axis cs:21,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,6)
--(axis cs:22,7)
--(axis cs:23,7)
--(axis cs:23,6)
--(axis cs:22,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,6)
--(axis cs:23,7)
--(axis cs:24,7)
--(axis cs:24,6)
--(axis cs:23,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,6)
--(axis cs:24,7)
--(axis cs:25,7)
--(axis cs:25,6)
--(axis cs:24,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,6)
--(axis cs:25,7)
--(axis cs:26,7)
--(axis cs:26,6)
--(axis cs:25,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,6)
--(axis cs:26,7)
--(axis cs:27,7)
--(axis cs:27,6)
--(axis cs:26,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,6)
--(axis cs:27,7)
--(axis cs:28,7)
--(axis cs:28,6)
--(axis cs:27,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,6)
--(axis cs:28,7)
--(axis cs:29,7)
--(axis cs:29,6)
--(axis cs:28,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,6)
--(axis cs:29,7)
--(axis cs:30,7)
--(axis cs:30,6)
--(axis cs:29,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,6)
--(axis cs:30,7)
--(axis cs:31,7)
--(axis cs:31,6)
--(axis cs:30,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,6)
--(axis cs:31,7)
--(axis cs:32,7)
--(axis cs:32,6)
--(axis cs:31,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,6)
--(axis cs:32,7)
--(axis cs:33,7)
--(axis cs:33,6)
--(axis cs:32,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,6)
--(axis cs:33,7)
--(axis cs:34,7)
--(axis cs:34,6)
--(axis cs:33,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,6)
--(axis cs:34,7)
--(axis cs:35,7)
--(axis cs:35,6)
--(axis cs:34,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,6)
--(axis cs:35,7)
--(axis cs:36,7)
--(axis cs:36,6)
--(axis cs:35,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,6)
--(axis cs:36,7)
--(axis cs:37,7)
--(axis cs:37,6)
--(axis cs:36,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,6)
--(axis cs:37,7)
--(axis cs:38,7)
--(axis cs:38,6)
--(axis cs:37,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,6)
--(axis cs:38,7)
--(axis cs:39,7)
--(axis cs:39,6)
--(axis cs:38,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,6)
--(axis cs:39,7)
--(axis cs:40,7)
--(axis cs:40,6)
--(axis cs:39,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,6)
--(axis cs:40,7)
--(axis cs:41,7)
--(axis cs:41,6)
--(axis cs:40,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,6)
--(axis cs:41,7)
--(axis cs:42,7)
--(axis cs:42,6)
--(axis cs:41,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,6)
--(axis cs:42,7)
--(axis cs:43,7)
--(axis cs:43,6)
--(axis cs:42,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,6)
--(axis cs:43,7)
--(axis cs:44,7)
--(axis cs:44,6)
--(axis cs:43,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,6)
--(axis cs:44,7)
--(axis cs:45,7)
--(axis cs:45,6)
--(axis cs:44,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,6)
--(axis cs:45,7)
--(axis cs:46,7)
--(axis cs:46,6)
--(axis cs:45,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,6)
--(axis cs:46,7)
--(axis cs:47,7)
--(axis cs:47,6)
--(axis cs:46,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,6)
--(axis cs:47,7)
--(axis cs:48,7)
--(axis cs:48,6)
--(axis cs:47,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,7)
--(axis cs:0,8)
--(axis cs:1,8)
--(axis cs:1,7)
--(axis cs:0,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,7)
--(axis cs:1,8)
--(axis cs:2,8)
--(axis cs:2,7)
--(axis cs:1,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,7)
--(axis cs:2,8)
--(axis cs:3,8)
--(axis cs:3,7)
--(axis cs:2,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,7)
--(axis cs:3,8)
--(axis cs:4,8)
--(axis cs:4,7)
--(axis cs:3,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,7)
--(axis cs:4,8)
--(axis cs:5,8)
--(axis cs:5,7)
--(axis cs:4,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,7)
--(axis cs:5,8)
--(axis cs:6,8)
--(axis cs:6,7)
--(axis cs:5,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,7)
--(axis cs:6,8)
--(axis cs:7,8)
--(axis cs:7,7)
--(axis cs:6,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,7)
--(axis cs:7,8)
--(axis cs:8,8)
--(axis cs:8,7)
--(axis cs:7,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,7)
--(axis cs:8,8)
--(axis cs:9,8)
--(axis cs:9,7)
--(axis cs:8,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,7)
--(axis cs:9,8)
--(axis cs:10,8)
--(axis cs:10,7)
--(axis cs:9,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,7)
--(axis cs:10,8)
--(axis cs:11,8)
--(axis cs:11,7)
--(axis cs:10,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,7)
--(axis cs:11,8)
--(axis cs:12,8)
--(axis cs:12,7)
--(axis cs:11,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,7)
--(axis cs:12,8)
--(axis cs:13,8)
--(axis cs:13,7)
--(axis cs:12,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,7)
--(axis cs:13,8)
--(axis cs:14,8)
--(axis cs:14,7)
--(axis cs:13,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,7)
--(axis cs:14,8)
--(axis cs:15,8)
--(axis cs:15,7)
--(axis cs:14,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,7)
--(axis cs:15,8)
--(axis cs:16,8)
--(axis cs:16,7)
--(axis cs:15,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,7)
--(axis cs:16,8)
--(axis cs:17,8)
--(axis cs:17,7)
--(axis cs:16,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,7)
--(axis cs:17,8)
--(axis cs:18,8)
--(axis cs:18,7)
--(axis cs:17,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,7)
--(axis cs:18,8)
--(axis cs:19,8)
--(axis cs:19,7)
--(axis cs:18,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,7)
--(axis cs:19,8)
--(axis cs:20,8)
--(axis cs:20,7)
--(axis cs:19,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,7)
--(axis cs:20,8)
--(axis cs:21,8)
--(axis cs:21,7)
--(axis cs:20,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,7)
--(axis cs:21,8)
--(axis cs:22,8)
--(axis cs:22,7)
--(axis cs:21,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,7)
--(axis cs:22,8)
--(axis cs:23,8)
--(axis cs:23,7)
--(axis cs:22,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,7)
--(axis cs:23,8)
--(axis cs:24,8)
--(axis cs:24,7)
--(axis cs:23,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,7)
--(axis cs:24,8)
--(axis cs:25,8)
--(axis cs:25,7)
--(axis cs:24,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,7)
--(axis cs:25,8)
--(axis cs:26,8)
--(axis cs:26,7)
--(axis cs:25,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,7)
--(axis cs:26,8)
--(axis cs:27,8)
--(axis cs:27,7)
--(axis cs:26,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,7)
--(axis cs:27,8)
--(axis cs:28,8)
--(axis cs:28,7)
--(axis cs:27,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,7)
--(axis cs:28,8)
--(axis cs:29,8)
--(axis cs:29,7)
--(axis cs:28,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,7)
--(axis cs:29,8)
--(axis cs:30,8)
--(axis cs:30,7)
--(axis cs:29,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,7)
--(axis cs:30,8)
--(axis cs:31,8)
--(axis cs:31,7)
--(axis cs:30,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,7)
--(axis cs:31,8)
--(axis cs:32,8)
--(axis cs:32,7)
--(axis cs:31,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,7)
--(axis cs:32,8)
--(axis cs:33,8)
--(axis cs:33,7)
--(axis cs:32,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,7)
--(axis cs:33,8)
--(axis cs:34,8)
--(axis cs:34,7)
--(axis cs:33,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,7)
--(axis cs:34,8)
--(axis cs:35,8)
--(axis cs:35,7)
--(axis cs:34,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,7)
--(axis cs:35,8)
--(axis cs:36,8)
--(axis cs:36,7)
--(axis cs:35,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,7)
--(axis cs:36,8)
--(axis cs:37,8)
--(axis cs:37,7)
--(axis cs:36,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,7)
--(axis cs:37,8)
--(axis cs:38,8)
--(axis cs:38,7)
--(axis cs:37,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,7)
--(axis cs:38,8)
--(axis cs:39,8)
--(axis cs:39,7)
--(axis cs:38,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,7)
--(axis cs:39,8)
--(axis cs:40,8)
--(axis cs:40,7)
--(axis cs:39,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,7)
--(axis cs:40,8)
--(axis cs:41,8)
--(axis cs:41,7)
--(axis cs:40,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,7)
--(axis cs:41,8)
--(axis cs:42,8)
--(axis cs:42,7)
--(axis cs:41,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,7)
--(axis cs:42,8)
--(axis cs:43,8)
--(axis cs:43,7)
--(axis cs:42,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,7)
--(axis cs:43,8)
--(axis cs:44,8)
--(axis cs:44,7)
--(axis cs:43,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,7)
--(axis cs:44,8)
--(axis cs:45,8)
--(axis cs:45,7)
--(axis cs:44,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,7)
--(axis cs:45,8)
--(axis cs:46,8)
--(axis cs:46,7)
--(axis cs:45,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,7)
--(axis cs:46,8)
--(axis cs:47,8)
--(axis cs:47,7)
--(axis cs:46,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,7)
--(axis cs:47,8)
--(axis cs:48,8)
--(axis cs:48,7)
--(axis cs:47,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,8)
--(axis cs:0,9)
--(axis cs:1,9)
--(axis cs:1,8)
--(axis cs:0,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,8)
--(axis cs:1,9)
--(axis cs:2,9)
--(axis cs:2,8)
--(axis cs:1,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,8)
--(axis cs:2,9)
--(axis cs:3,9)
--(axis cs:3,8)
--(axis cs:2,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,8)
--(axis cs:3,9)
--(axis cs:4,9)
--(axis cs:4,8)
--(axis cs:3,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,8)
--(axis cs:4,9)
--(axis cs:5,9)
--(axis cs:5,8)
--(axis cs:4,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,8)
--(axis cs:5,9)
--(axis cs:6,9)
--(axis cs:6,8)
--(axis cs:5,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,8)
--(axis cs:6,9)
--(axis cs:7,9)
--(axis cs:7,8)
--(axis cs:6,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,8)
--(axis cs:7,9)
--(axis cs:8,9)
--(axis cs:8,8)
--(axis cs:7,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,8)
--(axis cs:8,9)
--(axis cs:9,9)
--(axis cs:9,8)
--(axis cs:8,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,8)
--(axis cs:9,9)
--(axis cs:10,9)
--(axis cs:10,8)
--(axis cs:9,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,8)
--(axis cs:10,9)
--(axis cs:11,9)
--(axis cs:11,8)
--(axis cs:10,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,8)
--(axis cs:11,9)
--(axis cs:12,9)
--(axis cs:12,8)
--(axis cs:11,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,8)
--(axis cs:12,9)
--(axis cs:13,9)
--(axis cs:13,8)
--(axis cs:12,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,8)
--(axis cs:13,9)
--(axis cs:14,9)
--(axis cs:14,8)
--(axis cs:13,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,8)
--(axis cs:14,9)
--(axis cs:15,9)
--(axis cs:15,8)
--(axis cs:14,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,8)
--(axis cs:15,9)
--(axis cs:16,9)
--(axis cs:16,8)
--(axis cs:15,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,8)
--(axis cs:16,9)
--(axis cs:17,9)
--(axis cs:17,8)
--(axis cs:16,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,8)
--(axis cs:17,9)
--(axis cs:18,9)
--(axis cs:18,8)
--(axis cs:17,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,8)
--(axis cs:18,9)
--(axis cs:19,9)
--(axis cs:19,8)
--(axis cs:18,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,8)
--(axis cs:19,9)
--(axis cs:20,9)
--(axis cs:20,8)
--(axis cs:19,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,8)
--(axis cs:20,9)
--(axis cs:21,9)
--(axis cs:21,8)
--(axis cs:20,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,8)
--(axis cs:21,9)
--(axis cs:22,9)
--(axis cs:22,8)
--(axis cs:21,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,8)
--(axis cs:22,9)
--(axis cs:23,9)
--(axis cs:23,8)
--(axis cs:22,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,8)
--(axis cs:23,9)
--(axis cs:24,9)
--(axis cs:24,8)
--(axis cs:23,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,8)
--(axis cs:24,9)
--(axis cs:25,9)
--(axis cs:25,8)
--(axis cs:24,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,8)
--(axis cs:25,9)
--(axis cs:26,9)
--(axis cs:26,8)
--(axis cs:25,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,8)
--(axis cs:26,9)
--(axis cs:27,9)
--(axis cs:27,8)
--(axis cs:26,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,8)
--(axis cs:27,9)
--(axis cs:28,9)
--(axis cs:28,8)
--(axis cs:27,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,8)
--(axis cs:28,9)
--(axis cs:29,9)
--(axis cs:29,8)
--(axis cs:28,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,8)
--(axis cs:29,9)
--(axis cs:30,9)
--(axis cs:30,8)
--(axis cs:29,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,8)
--(axis cs:30,9)
--(axis cs:31,9)
--(axis cs:31,8)
--(axis cs:30,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,8)
--(axis cs:31,9)
--(axis cs:32,9)
--(axis cs:32,8)
--(axis cs:31,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,8)
--(axis cs:32,9)
--(axis cs:33,9)
--(axis cs:33,8)
--(axis cs:32,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,8)
--(axis cs:33,9)
--(axis cs:34,9)
--(axis cs:34,8)
--(axis cs:33,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,8)
--(axis cs:34,9)
--(axis cs:35,9)
--(axis cs:35,8)
--(axis cs:34,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,8)
--(axis cs:35,9)
--(axis cs:36,9)
--(axis cs:36,8)
--(axis cs:35,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,8)
--(axis cs:36,9)
--(axis cs:37,9)
--(axis cs:37,8)
--(axis cs:36,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,8)
--(axis cs:37,9)
--(axis cs:38,9)
--(axis cs:38,8)
--(axis cs:37,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,8)
--(axis cs:38,9)
--(axis cs:39,9)
--(axis cs:39,8)
--(axis cs:38,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,8)
--(axis cs:39,9)
--(axis cs:40,9)
--(axis cs:40,8)
--(axis cs:39,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,8)
--(axis cs:40,9)
--(axis cs:41,9)
--(axis cs:41,8)
--(axis cs:40,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,8)
--(axis cs:41,9)
--(axis cs:42,9)
--(axis cs:42,8)
--(axis cs:41,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,8)
--(axis cs:42,9)
--(axis cs:43,9)
--(axis cs:43,8)
--(axis cs:42,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,8)
--(axis cs:43,9)
--(axis cs:44,9)
--(axis cs:44,8)
--(axis cs:43,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,8)
--(axis cs:44,9)
--(axis cs:45,9)
--(axis cs:45,8)
--(axis cs:44,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,8)
--(axis cs:45,9)
--(axis cs:46,9)
--(axis cs:46,8)
--(axis cs:45,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,8)
--(axis cs:46,9)
--(axis cs:47,9)
--(axis cs:47,8)
--(axis cs:46,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,8)
--(axis cs:47,9)
--(axis cs:48,9)
--(axis cs:48,8)
--(axis cs:47,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,9)
--(axis cs:0,10)
--(axis cs:1,10)
--(axis cs:1,9)
--(axis cs:0,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,9)
--(axis cs:1,10)
--(axis cs:2,10)
--(axis cs:2,9)
--(axis cs:1,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,9)
--(axis cs:2,10)
--(axis cs:3,10)
--(axis cs:3,9)
--(axis cs:2,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,9)
--(axis cs:3,10)
--(axis cs:4,10)
--(axis cs:4,9)
--(axis cs:3,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,9)
--(axis cs:4,10)
--(axis cs:5,10)
--(axis cs:5,9)
--(axis cs:4,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,9)
--(axis cs:5,10)
--(axis cs:6,10)
--(axis cs:6,9)
--(axis cs:5,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,9)
--(axis cs:6,10)
--(axis cs:7,10)
--(axis cs:7,9)
--(axis cs:6,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,9)
--(axis cs:7,10)
--(axis cs:8,10)
--(axis cs:8,9)
--(axis cs:7,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,9)
--(axis cs:8,10)
--(axis cs:9,10)
--(axis cs:9,9)
--(axis cs:8,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,9)
--(axis cs:9,10)
--(axis cs:10,10)
--(axis cs:10,9)
--(axis cs:9,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,9)
--(axis cs:10,10)
--(axis cs:11,10)
--(axis cs:11,9)
--(axis cs:10,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,9)
--(axis cs:11,10)
--(axis cs:12,10)
--(axis cs:12,9)
--(axis cs:11,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,9)
--(axis cs:12,10)
--(axis cs:13,10)
--(axis cs:13,9)
--(axis cs:12,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,9)
--(axis cs:13,10)
--(axis cs:14,10)
--(axis cs:14,9)
--(axis cs:13,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,9)
--(axis cs:14,10)
--(axis cs:15,10)
--(axis cs:15,9)
--(axis cs:14,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,9)
--(axis cs:15,10)
--(axis cs:16,10)
--(axis cs:16,9)
--(axis cs:15,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,9)
--(axis cs:16,10)
--(axis cs:17,10)
--(axis cs:17,9)
--(axis cs:16,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,9)
--(axis cs:17,10)
--(axis cs:18,10)
--(axis cs:18,9)
--(axis cs:17,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,9)
--(axis cs:18,10)
--(axis cs:19,10)
--(axis cs:19,9)
--(axis cs:18,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,9)
--(axis cs:19,10)
--(axis cs:20,10)
--(axis cs:20,9)
--(axis cs:19,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,9)
--(axis cs:20,10)
--(axis cs:21,10)
--(axis cs:21,9)
--(axis cs:20,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,9)
--(axis cs:21,10)
--(axis cs:22,10)
--(axis cs:22,9)
--(axis cs:21,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,9)
--(axis cs:22,10)
--(axis cs:23,10)
--(axis cs:23,9)
--(axis cs:22,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,9)
--(axis cs:23,10)
--(axis cs:24,10)
--(axis cs:24,9)
--(axis cs:23,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,9)
--(axis cs:24,10)
--(axis cs:25,10)
--(axis cs:25,9)
--(axis cs:24,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,9)
--(axis cs:25,10)
--(axis cs:26,10)
--(axis cs:26,9)
--(axis cs:25,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,9)
--(axis cs:26,10)
--(axis cs:27,10)
--(axis cs:27,9)
--(axis cs:26,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,9)
--(axis cs:27,10)
--(axis cs:28,10)
--(axis cs:28,9)
--(axis cs:27,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,9)
--(axis cs:28,10)
--(axis cs:29,10)
--(axis cs:29,9)
--(axis cs:28,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,9)
--(axis cs:29,10)
--(axis cs:30,10)
--(axis cs:30,9)
--(axis cs:29,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,9)
--(axis cs:30,10)
--(axis cs:31,10)
--(axis cs:31,9)
--(axis cs:30,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,9)
--(axis cs:31,10)
--(axis cs:32,10)
--(axis cs:32,9)
--(axis cs:31,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,9)
--(axis cs:32,10)
--(axis cs:33,10)
--(axis cs:33,9)
--(axis cs:32,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,9)
--(axis cs:33,10)
--(axis cs:34,10)
--(axis cs:34,9)
--(axis cs:33,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,9)
--(axis cs:34,10)
--(axis cs:35,10)
--(axis cs:35,9)
--(axis cs:34,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,9)
--(axis cs:35,10)
--(axis cs:36,10)
--(axis cs:36,9)
--(axis cs:35,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,9)
--(axis cs:36,10)
--(axis cs:37,10)
--(axis cs:37,9)
--(axis cs:36,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,9)
--(axis cs:37,10)
--(axis cs:38,10)
--(axis cs:38,9)
--(axis cs:37,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,9)
--(axis cs:38,10)
--(axis cs:39,10)
--(axis cs:39,9)
--(axis cs:38,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,9)
--(axis cs:39,10)
--(axis cs:40,10)
--(axis cs:40,9)
--(axis cs:39,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,9)
--(axis cs:40,10)
--(axis cs:41,10)
--(axis cs:41,9)
--(axis cs:40,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,9)
--(axis cs:41,10)
--(axis cs:42,10)
--(axis cs:42,9)
--(axis cs:41,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,9)
--(axis cs:42,10)
--(axis cs:43,10)
--(axis cs:43,9)
--(axis cs:42,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,9)
--(axis cs:43,10)
--(axis cs:44,10)
--(axis cs:44,9)
--(axis cs:43,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,9)
--(axis cs:44,10)
--(axis cs:45,10)
--(axis cs:45,9)
--(axis cs:44,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,9)
--(axis cs:45,10)
--(axis cs:46,10)
--(axis cs:46,9)
--(axis cs:45,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,9)
--(axis cs:46,10)
--(axis cs:47,10)
--(axis cs:47,9)
--(axis cs:46,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,9)
--(axis cs:47,10)
--(axis cs:48,10)
--(axis cs:48,9)
--(axis cs:47,9)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,10)
--(axis cs:0,0);

\path [draw=black, fill opacity=0] (axis cs:1,10)
--(axis cs:1,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:48,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:48,1);

\end{axis}

\end{tikzpicture}

==> img/4lang-hierarchical-direct4.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.341281746109746,0.210594901992902,0.210594901992902}

\begin{axis}[
xmin=0, xmax=48,
ymin=0, ymax=10,
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5,20.5,21.5,22.5,23.5,24.5,25.5,26.5,27.5,28.5,29.5,30.5,31.5,32.5,33.5,34.5,35.5,36.5,37.5,38.5,39.5,40.5,41.5,42.5,43.5,44.5,45.5,46.5,47.5},
xticklabels={también_,la_,región_,del_,Mar_,Negro_,tiene_,una_,gran_,importancia_,._,la_,région_,de_,la_,mer_,Noire_,revêt_,,_,elle_,aussi_,,_,une_,grande_,importance_,._,auch_,die_,Schwarzmeerr,egion,_,hat_,eine_,große_,Bedeutung_,._,the_,Black_,Sea_,Region_,,_,too_,,_,is_,of_,great_,importance_,._},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
yticklabels={černomořsk,ý_,region_,má_,také_,mimořádný,_,význam_,._,},
tick align=outside,
xticklabel style = {rotate=90},
xtick pos=right,
ymajorticks=false,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.1178,0,0);
  rgb(1pt)=(0.195857,0.102869,0.102869);
  rgb(2pt)=(0.250661,0.145479,0.145479);
  rgb(3pt)=(0.295468,0.178174,0.178174);
  rgb(4pt)=(0.334324,0.205738,0.205738);
  rgb(5pt)=(0.369112,0.230022,0.230022);
  rgb(6pt)=(0.400892,0.251976,0.251976);
  rgb(7pt)=(0.430331,0.272166,0.272166);
  rgb(8pt)=(0.457882,0.290957,0.290957);
  rgb(9pt)=(0.483867,0.308607,0.308607);
  rgb(10pt)=(0.508525,0.3253,0.3253);
  rgb(11pt)=(0.532042,0.341178,0.341178);
  rgb(12pt)=(0.554563,0.356348,0.356348);
  rgb(13pt)=(0.576204,0.370899,0.370899);
  rgb(14pt)=(0.597061,0.3849,0.3849);
  rgb(15pt)=(0.617213,0.39841,0.39841);
  rgb(16pt)=(0.636729,0.411476,0.411476);
  rgb(17pt)=(0.655663,0.424139,0.424139);
  rgb(18pt)=(0.674066,0.436436,0.436436);
  rgb(19pt)=(0.69198,0.448395,0.448395);
  rgb(20pt)=(0.709441,0.460044,0.460044);
  rgb(21pt)=(0.726483,0.471405,0.471405);
  rgb(22pt)=(0.743134,0.482498,0.482498);
  rgb(23pt)=(0.759421,0.493342,0.493342);
  rgb(24pt)=(0.766356,0.517549,0.503953);
  rgb(25pt)=(0.773229,0.540674,0.514344);
  rgb(26pt)=(0.780042,0.562849,0.524531);
  rgb(27pt)=(0.786796,0.584183,0.534522);
  rgb(28pt)=(0.793492,0.604765,0.544331);
  rgb(29pt)=(0.800132,0.624669,0.553966);
  rgb(30pt)=(0.806718,0.643958,0.563436);
  rgb(31pt)=(0.81325,0.662687,0.57275);
  rgb(32pt)=(0.81973,0.6809,0.581914);
  rgb(33pt)=(0.82616,0.698638,0.590937);
  rgb(34pt)=(0.832539,0.715937,0.599824);
  rgb(35pt)=(0.83887,0.732828,0.608581);
  rgb(36pt)=(0.845154,0.749338,0.617213);
  rgb(37pt)=(0.851392,0.765493,0.625727);
  rgb(38pt)=(0.857584,0.781313,0.634126);
  rgb(39pt)=(0.863731,0.796819,0.642416);
  rgb(40pt)=(0.869835,0.812029,0.6506);
  rgb(41pt)=(0.875897,0.82696,0.658682);
  rgb(42pt)=(0.881917,0.841625,0.666667);
  rgb(43pt)=(0.887896,0.85604,0.674556);
  rgb(44pt)=(0.893835,0.870216,0.682355);
  rgb(45pt)=(0.899735,0.884164,0.690066);
  rgb(46pt)=(0.905597,0.897896,0.697691);
  rgb(47pt)=(0.911421,0.911421,0.705234);
  rgb(48pt)=(0.917208,0.917208,0.727166);
  rgb(49pt)=(0.922958,0.922958,0.748455);
  rgb(50pt)=(0.928673,0.928673,0.769156);
  rgb(51pt)=(0.934353,0.934353,0.789314);
  rgb(52pt)=(0.939999,0.939999,0.808969);
  rgb(53pt)=(0.945611,0.945611,0.828159);
  rgb(54pt)=(0.95119,0.95119,0.846913);
  rgb(55pt)=(0.956736,0.956736,0.865261);
  rgb(56pt)=(0.96225,0.96225,0.883229);
  rgb(57pt)=(0.967733,0.967733,0.900837);
  rgb(58pt)=(0.973185,0.973185,0.918109);
  rgb(59pt)=(0.978607,0.978607,0.935061);
  rgb(60pt)=(0.983999,0.983999,0.951711);
  rgb(61pt)=(0.989361,0.989361,0.968075);
  rgb(62pt)=(0.994695,0.994695,0.984167);
  rgb(63pt)=(1,1,1)
},
point meta min=0,
point meta max=1,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}}
]
\path [draw=black, fill=color0] (axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,0)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:8,0)
--(axis cs:7,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,0)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:9,0)
--(axis cs:8,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,0)
--(axis cs:9,1)
--(axis cs:10,1)
--(axis cs:10,0)
--(axis cs:9,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,0)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,0)
--(axis cs:11,1)
--(axis cs:12,1)
--(axis cs:12,0)
--(axis cs:11,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,0)
--(axis cs:12,1)
--(axis cs:13,1)
--(axis cs:13,0)
--(axis cs:12,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,0)
--(axis cs:13,1)
--(axis cs:14,1)
--(axis cs:14,0)
--(axis cs:13,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,0)
--(axis cs:14,1)
--(axis cs:15,1)
--(axis cs:15,0)
--(axis cs:14,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,0)
--(axis cs:15,1)
--(axis cs:16,1)
--(axis cs:16,0)
--(axis cs:15,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,0)
--(axis cs:16,1)
--(axis cs:17,1)
--(axis cs:17,0)
--(axis cs:16,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,0)
--(axis cs:17,1)
--(axis cs:18,1)
--(axis cs:18,0)
--(axis cs:17,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,0)
--(axis cs:18,1)
--(axis cs:19,1)
--(axis cs:19,0)
--(axis cs:18,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,0)
--(axis cs:19,1)
--(axis cs:20,1)
--(axis cs:20,0)
--(axis cs:19,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,0)
--(axis cs:20,1)
--(axis cs:21,1)
--(axis cs:21,0)
--(axis cs:20,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,0)
--(axis cs:21,1)
--(axis cs:22,1)
--(axis cs:22,0)
--(axis cs:21,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,0)
--(axis cs:22,1)
--(axis cs:23,1)
--(axis cs:23,0)
--(axis cs:22,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,0)
--(axis cs:23,1)
--(axis cs:24,1)
--(axis cs:24,0)
--(axis cs:23,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,0)
--(axis cs:24,1)
--(axis cs:25,1)
--(axis cs:25,0)
--(axis cs:24,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,0)
--(axis cs:25,1)
--(axis cs:26,1)
--(axis cs:26,0)
--(axis cs:25,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,0)
--(axis cs:26,1)
--(axis cs:27,1)
--(axis cs:27,0)
--(axis cs:26,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,0)
--(axis cs:27,1)
--(axis cs:28,1)
--(axis cs:28,0)
--(axis cs:27,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,0)
--(axis cs:28,1)
--(axis cs:29,1)
--(axis cs:29,0)
--(axis cs:28,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,0)
--(axis cs:29,1)
--(axis cs:30,1)
--(axis cs:30,0)
--(axis cs:29,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,0)
--(axis cs:30,1)
--(axis cs:31,1)
--(axis cs:31,0)
--(axis cs:30,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,0)
--(axis cs:31,1)
--(axis cs:32,1)
--(axis cs:32,0)
--(axis cs:31,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,0)
--(axis cs:32,1)
--(axis cs:33,1)
--(axis cs:33,0)
--(axis cs:32,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,0)
--(axis cs:33,1)
--(axis cs:34,1)
--(axis cs:34,0)
--(axis cs:33,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,0)
--(axis cs:34,1)
--(axis cs:35,1)
--(axis cs:35,0)
--(axis cs:34,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,0)
--(axis cs:35,1)
--(axis cs:36,1)
--(axis cs:36,0)
--(axis cs:35,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,0)
--(axis cs:36,1)
--(axis cs:37,1)
--(axis cs:37,0)
--(axis cs:36,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,0)
--(axis cs:37,1)
--(axis cs:38,1)
--(axis cs:38,0)
--(axis cs:37,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,0)
--(axis cs:38,1)
--(axis cs:39,1)
--(axis cs:39,0)
--(axis cs:38,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,0)
--(axis cs:39,1)
--(axis cs:40,1)
--(axis cs:40,0)
--(axis cs:39,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,0)
--(axis cs:40,1)
--(axis cs:41,1)
--(axis cs:41,0)
--(axis cs:40,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,0)
--(axis cs:41,1)
--(axis cs:42,1)
--(axis cs:42,0)
--(axis cs:41,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,0)
--(axis cs:42,1)
--(axis cs:43,1)
--(axis cs:43,0)
--(axis cs:42,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,0)
--(axis cs:43,1)
--(axis cs:44,1)
--(axis cs:44,0)
--(axis cs:43,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,0)
--(axis cs:44,1)
--(axis cs:45,1)
--(axis cs:45,0)
--(axis cs:44,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,0)
--(axis cs:45,1)
--(axis cs:46,1)
--(axis cs:46,0)
--(axis cs:45,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,0)
--(axis cs:46,1)
--(axis cs:47,1)
--(axis cs:47,0)
--(axis cs:46,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,0)
--(axis cs:47,1)
--(axis cs:48,1)
--(axis cs:48,0)
--(axis cs:47,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,1)
--(axis cs:7,2)
--(axis cs:8,2)
--(axis cs:8,1)
--(axis cs:7,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,1)
--(axis cs:8,2)
--(axis cs:9,2)
--(axis cs:9,1)
--(axis cs:8,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,1)
--(axis cs:9,2)
--(axis cs:10,2)
--(axis cs:10,1)
--(axis cs:9,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,1)
--(axis cs:10,2)
--(axis cs:11,2)
--(axis cs:11,1)
--(axis cs:10,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,1)
--(axis cs:11,2)
--(axis cs:12,2)
--(axis cs:12,1)
--(axis cs:11,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,1)
--(axis cs:12,2)
--(axis cs:13,2)
--(axis cs:13,1)
--(axis cs:12,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,1)
--(axis cs:13,2)
--(axis cs:14,2)
--(axis cs:14,1)
--(axis cs:13,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,1)
--(axis cs:14,2)
--(axis cs:15,2)
--(axis cs:15,1)
--(axis cs:14,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,1)
--(axis cs:15,2)
--(axis cs:16,2)
--(axis cs:16,1)
--(axis cs:15,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,1)
--(axis cs:16,2)
--(axis cs:17,2)
--(axis cs:17,1)
--(axis cs:16,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,1)
--(axis cs:17,2)
--(axis cs:18,2)
--(axis cs:18,1)
--(axis cs:17,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,1)
--(axis cs:18,2)
--(axis cs:19,2)
--(axis cs:19,1)
--(axis cs:18,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,1)
--(axis cs:19,2)
--(axis cs:20,2)
--(axis cs:20,1)
--(axis cs:19,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,1)
--(axis cs:20,2)
--(axis cs:21,2)
--(axis cs:21,1)
--(axis cs:20,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,1)
--(axis cs:21,2)
--(axis cs:22,2)
--(axis cs:22,1)
--(axis cs:21,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,1)
--(axis cs:22,2)
--(axis cs:23,2)
--(axis cs:23,1)
--(axis cs:22,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,1)
--(axis cs:23,2)
--(axis cs:24,2)
--(axis cs:24,1)
--(axis cs:23,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,1)
--(axis cs:24,2)
--(axis cs:25,2)
--(axis cs:25,1)
--(axis cs:24,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,1)
--(axis cs:25,2)
--(axis cs:26,2)
--(axis cs:26,1)
--(axis cs:25,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,1)
--(axis cs:26,2)
--(axis cs:27,2)
--(axis cs:27,1)
--(axis cs:26,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,1)
--(axis cs:27,2)
--(axis cs:28,2)
--(axis cs:28,1)
--(axis cs:27,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,1)
--(axis cs:28,2)
--(axis cs:29,2)
--(axis cs:29,1)
--(axis cs:28,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,1)
--(axis cs:29,2)
--(axis cs:30,2)
--(axis cs:30,1)
--(axis cs:29,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,1)
--(axis cs:30,2)
--(axis cs:31,2)
--(axis cs:31,1)
--(axis cs:30,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,1)
--(axis cs:31,2)
--(axis cs:32,2)
--(axis cs:32,1)
--(axis cs:31,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,1)
--(axis cs:32,2)
--(axis cs:33,2)
--(axis cs:33,1)
--(axis cs:32,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,1)
--(axis cs:33,2)
--(axis cs:34,2)
--(axis cs:34,1)
--(axis cs:33,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,1)
--(axis cs:34,2)
--(axis cs:35,2)
--(axis cs:35,1)
--(axis cs:34,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,1)
--(axis cs:35,2)
--(axis cs:36,2)
--(axis cs:36,1)
--(axis cs:35,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,1)
--(axis cs:36,2)
--(axis cs:37,2)
--(axis cs:37,1)
--(axis cs:36,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,1)
--(axis cs:37,2)
--(axis cs:38,2)
--(axis cs:38,1)
--(axis cs:37,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,1)
--(axis cs:38,2)
--(axis cs:39,2)
--(axis cs:39,1)
--(axis cs:38,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,1)
--(axis cs:39,2)
--(axis cs:40,2)
--(axis cs:40,1)
--(axis cs:39,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,1)
--(axis cs:40,2)
--(axis cs:41,2)
--(axis cs:41,1)
--(axis cs:40,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,1)
--(axis cs:41,2)
--(axis cs:42,2)
--(axis cs:42,1)
--(axis cs:41,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,1)
--(axis cs:42,2)
--(axis cs:43,2)
--(axis cs:43,1)
--(axis cs:42,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,1)
--(axis cs:43,2)
--(axis cs:44,2)
--(axis cs:44,1)
--(axis cs:43,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,1)
--(axis cs:44,2)
--(axis cs:45,2)
--(axis cs:45,1)
--(axis cs:44,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,1)
--(axis cs:45,2)
--(axis cs:46,2)
--(axis cs:46,1)
--(axis cs:45,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,1)
--(axis cs:46,2)
--(axis cs:47,2)
--(axis cs:47,1)
--(axis cs:46,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,1)
--(axis cs:47,2)
--(axis cs:48,2)
--(axis cs:48,1)
--(axis cs:47,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,2)
--(axis cs:7,3)
--(axis cs:8,3)
--(axis cs:8,2)
--(axis cs:7,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,2)
--(axis cs:8,3)
--(axis cs:9,3)
--(axis cs:9,2)
--(axis cs:8,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,2)
--(axis cs:9,3)
--(axis cs:10,3)
--(axis cs:10,2)
--(axis cs:9,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,2)
--(axis cs:10,3)
--(axis cs:11,3)
--(axis cs:11,2)
--(axis cs:10,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,2)
--(axis cs:11,3)
--(axis cs:12,3)
--(axis cs:12,2)
--(axis cs:11,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,2)
--(axis cs:12,3)
--(axis cs:13,3)
--(axis cs:13,2)
--(axis cs:12,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,2)
--(axis cs:13,3)
--(axis cs:14,3)
--(axis cs:14,2)
--(axis cs:13,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,2)
--(axis cs:14,3)
--(axis cs:15,3)
--(axis cs:15,2)
--(axis cs:14,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,2)
--(axis cs:15,3)
--(axis cs:16,3)
--(axis cs:16,2)
--(axis cs:15,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,2)
--(axis cs:16,3)
--(axis cs:17,3)
--(axis cs:17,2)
--(axis cs:16,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,2)
--(axis cs:17,3)
--(axis cs:18,3)
--(axis cs:18,2)
--(axis cs:17,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,2)
--(axis cs:18,3)
--(axis cs:19,3)
--(axis cs:19,2)
--(axis cs:18,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,2)
--(axis cs:19,3)
--(axis cs:20,3)
--(axis cs:20,2)
--(axis cs:19,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,2)
--(axis cs:20,3)
--(axis cs:21,3)
--(axis cs:21,2)
--(axis cs:20,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,2)
--(axis cs:21,3)
--(axis cs:22,3)
--(axis cs:22,2)
--(axis cs:21,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,2)
--(axis cs:22,3)
--(axis cs:23,3)
--(axis cs:23,2)
--(axis cs:22,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,2)
--(axis cs:23,3)
--(axis cs:24,3)
--(axis cs:24,2)
--(axis cs:23,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,2)
--(axis cs:24,3)
--(axis cs:25,3)
--(axis cs:25,2)
--(axis cs:24,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,2)
--(axis cs:25,3)
--(axis cs:26,3)
--(axis cs:26,2)
--(axis cs:25,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,2)
--(axis cs:26,3)
--(axis cs:27,3)
--(axis cs:27,2)
--(axis cs:26,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,2)
--(axis cs:27,3)
--(axis cs:28,3)
--(axis cs:28,2)
--(axis cs:27,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,2)
--(axis cs:28,3)
--(axis cs:29,3)
--(axis cs:29,2)
--(axis cs:28,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,2)
--(axis cs:29,3)
--(axis cs:30,3)
--(axis cs:30,2)
--(axis cs:29,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,2)
--(axis cs:30,3)
--(axis cs:31,3)
--(axis cs:31,2)
--(axis cs:30,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,2)
--(axis cs:31,3)
--(axis cs:32,3)
--(axis cs:32,2)
--(axis cs:31,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,2)
--(axis cs:32,3)
--(axis cs:33,3)
--(axis cs:33,2)
--(axis cs:32,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,2)
--(axis cs:33,3)
--(axis cs:34,3)
--(axis cs:34,2)
--(axis cs:33,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,2)
--(axis cs:34,3)
--(axis cs:35,3)
--(axis cs:35,2)
--(axis cs:34,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,2)
--(axis cs:35,3)
--(axis cs:36,3)
--(axis cs:36,2)
--(axis cs:35,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,2)
--(axis cs:36,3)
--(axis cs:37,3)
--(axis cs:37,2)
--(axis cs:36,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,2)
--(axis cs:37,3)
--(axis cs:38,3)
--(axis cs:38,2)
--(axis cs:37,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,2)
--(axis cs:38,3)
--(axis cs:39,3)
--(axis cs:39,2)
--(axis cs:38,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,2)
--(axis cs:39,3)
--(axis cs:40,3)
--(axis cs:40,2)
--(axis cs:39,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,2)
--(axis cs:40,3)
--(axis cs:41,3)
--(axis cs:41,2)
--(axis cs:40,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,2)
--(axis cs:41,3)
--(axis cs:42,3)
--(axis cs:42,2)
--(axis cs:41,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,2)
--(axis cs:42,3)
--(axis cs:43,3)
--(axis cs:43,2)
--(axis cs:42,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,2)
--(axis cs:43,3)
--(axis cs:44,3)
--(axis cs:44,2)
--(axis cs:43,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,2)
--(axis cs:44,3)
--(axis cs:45,3)
--(axis cs:45,2)
--(axis cs:44,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,2)
--(axis cs:45,3)
--(axis cs:46,3)
--(axis cs:46,2)
--(axis cs:45,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,2)
--(axis cs:46,3)
--(axis cs:47,3)
--(axis cs:47,2)
--(axis cs:46,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,2)
--(axis cs:47,3)
--(axis cs:48,3)
--(axis cs:48,2)
--(axis cs:47,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,3)
--(axis cs:7,4)
--(axis cs:8,4)
--(axis cs:8,3)
--(axis cs:7,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,3)
--(axis cs:8,4)
--(axis cs:9,4)
--(axis cs:9,3)
--(axis cs:8,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,3)
--(axis cs:9,4)
--(axis cs:10,4)
--(axis cs:10,3)
--(axis cs:9,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,3)
--(axis cs:10,4)
--(axis cs:11,4)
--(axis cs:11,3)
--(axis cs:10,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,3)
--(axis cs:11,4)
--(axis cs:12,4)
--(axis cs:12,3)
--(axis cs:11,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,3)
--(axis cs:12,4)
--(axis cs:13,4)
--(axis cs:13,3)
--(axis cs:12,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,3)
--(axis cs:13,4)
--(axis cs:14,4)
--(axis cs:14,3)
--(axis cs:13,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,3)
--(axis cs:14,4)
--(axis cs:15,4)
--(axis cs:15,3)
--(axis cs:14,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,3)
--(axis cs:15,4)
--(axis cs:16,4)
--(axis cs:16,3)
--(axis cs:15,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,3)
--(axis cs:16,4)
--(axis cs:17,4)
--(axis cs:17,3)
--(axis cs:16,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,3)
--(axis cs:17,4)
--(axis cs:18,4)
--(axis cs:18,3)
--(axis cs:17,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,3)
--(axis cs:18,4)
--(axis cs:19,4)
--(axis cs:19,3)
--(axis cs:18,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,3)
--(axis cs:19,4)
--(axis cs:20,4)
--(axis cs:20,3)
--(axis cs:19,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,3)
--(axis cs:20,4)
--(axis cs:21,4)
--(axis cs:21,3)
--(axis cs:20,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,3)
--(axis cs:21,4)
--(axis cs:22,4)
--(axis cs:22,3)
--(axis cs:21,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,3)
--(axis cs:22,4)
--(axis cs:23,4)
--(axis cs:23,3)
--(axis cs:22,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,3)
--(axis cs:23,4)
--(axis cs:24,4)
--(axis cs:24,3)
--(axis cs:23,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,3)
--(axis cs:24,4)
--(axis cs:25,4)
--(axis cs:25,3)
--(axis cs:24,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,3)
--(axis cs:25,4)
--(axis cs:26,4)
--(axis cs:26,3)
--(axis cs:25,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,3)
--(axis cs:26,4)
--(axis cs:27,4)
--(axis cs:27,3)
--(axis cs:26,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,3)
--(axis cs:27,4)
--(axis cs:28,4)
--(axis cs:28,3)
--(axis cs:27,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,3)
--(axis cs:28,4)
--(axis cs:29,4)
--(axis cs:29,3)
--(axis cs:28,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,3)
--(axis cs:29,4)
--(axis cs:30,4)
--(axis cs:30,3)
--(axis cs:29,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,3)
--(axis cs:30,4)
--(axis cs:31,4)
--(axis cs:31,3)
--(axis cs:30,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,3)
--(axis cs:31,4)
--(axis cs:32,4)
--(axis cs:32,3)
--(axis cs:31,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,3)
--(axis cs:32,4)
--(axis cs:33,4)
--(axis cs:33,3)
--(axis cs:32,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,3)
--(axis cs:33,4)
--(axis cs:34,4)
--(axis cs:34,3)
--(axis cs:33,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,3)
--(axis cs:34,4)
--(axis cs:35,4)
--(axis cs:35,3)
--(axis cs:34,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,3)
--(axis cs:35,4)
--(axis cs:36,4)
--(axis cs:36,3)
--(axis cs:35,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,3)
--(axis cs:36,4)
--(axis cs:37,4)
--(axis cs:37,3)
--(axis cs:36,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,3)
--(axis cs:37,4)
--(axis cs:38,4)
--(axis cs:38,3)
--(axis cs:37,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,3)
--(axis cs:38,4)
--(axis cs:39,4)
--(axis cs:39,3)
--(axis cs:38,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,3)
--(axis cs:39,4)
--(axis cs:40,4)
--(axis cs:40,3)
--(axis cs:39,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,3)
--(axis cs:40,4)
--(axis cs:41,4)
--(axis cs:41,3)
--(axis cs:40,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,3)
--(axis cs:41,4)
--(axis cs:42,4)
--(axis cs:42,3)
--(axis cs:41,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,3)
--(axis cs:42,4)
--(axis cs:43,4)
--(axis cs:43,3)
--(axis cs:42,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,3)
--(axis cs:43,4)
--(axis cs:44,4)
--(axis cs:44,3)
--(axis cs:43,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,3)
--(axis cs:44,4)
--(axis cs:45,4)
--(axis cs:45,3)
--(axis cs:44,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,3)
--(axis cs:45,4)
--(axis cs:46,4)
--(axis cs:46,3)
--(axis cs:45,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,3)
--(axis cs:46,4)
--(axis cs:47,4)
--(axis cs:47,3)
--(axis cs:46,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,3)
--(axis cs:47,4)
--(axis cs:48,4)
--(axis cs:48,3)
--(axis cs:47,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,4)
--(axis cs:7,5)
--(axis cs:8,5)
--(axis cs:8,4)
--(axis cs:7,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,4)
--(axis cs:8,5)
--(axis cs:9,5)
--(axis cs:9,4)
--(axis cs:8,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,4)
--(axis cs:9,5)
--(axis cs:10,5)
--(axis cs:10,4)
--(axis cs:9,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,4)
--(axis cs:10,5)
--(axis cs:11,5)
--(axis cs:11,4)
--(axis cs:10,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,4)
--(axis cs:11,5)
--(axis cs:12,5)
--(axis cs:12,4)
--(axis cs:11,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,4)
--(axis cs:12,5)
--(axis cs:13,5)
--(axis cs:13,4)
--(axis cs:12,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,4)
--(axis cs:13,5)
--(axis cs:14,5)
--(axis cs:14,4)
--(axis cs:13,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,4)
--(axis cs:14,5)
--(axis cs:15,5)
--(axis cs:15,4)
--(axis cs:14,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,4)
--(axis cs:15,5)
--(axis cs:16,5)
--(axis cs:16,4)
--(axis cs:15,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,4)
--(axis cs:16,5)
--(axis cs:17,5)
--(axis cs:17,4)
--(axis cs:16,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,4)
--(axis cs:17,5)
--(axis cs:18,5)
--(axis cs:18,4)
--(axis cs:17,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,4)
--(axis cs:18,5)
--(axis cs:19,5)
--(axis cs:19,4)
--(axis cs:18,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,4)
--(axis cs:19,5)
--(axis cs:20,5)
--(axis cs:20,4)
--(axis cs:19,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,4)
--(axis cs:20,5)
--(axis cs:21,5)
--(axis cs:21,4)
--(axis cs:20,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,4)
--(axis cs:21,5)
--(axis cs:22,5)
--(axis cs:22,4)
--(axis cs:21,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,4)
--(axis cs:22,5)
--(axis cs:23,5)
--(axis cs:23,4)
--(axis cs:22,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,4)
--(axis cs:23,5)
--(axis cs:24,5)
--(axis cs:24,4)
--(axis cs:23,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,4)
--(axis cs:24,5)
--(axis cs:25,5)
--(axis cs:25,4)
--(axis cs:24,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,4)
--(axis cs:25,5)
--(axis cs:26,5)
--(axis cs:26,4)
--(axis cs:25,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,4)
--(axis cs:26,5)
--(axis cs:27,5)
--(axis cs:27,4)
--(axis cs:26,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,4)
--(axis cs:27,5)
--(axis cs:28,5)
--(axis cs:28,4)
--(axis cs:27,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,4)
--(axis cs:28,5)
--(axis cs:29,5)
--(axis cs:29,4)
--(axis cs:28,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,4)
--(axis cs:29,5)
--(axis cs:30,5)
--(axis cs:30,4)
--(axis cs:29,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,4)
--(axis cs:30,5)
--(axis cs:31,5)
--(axis cs:31,4)
--(axis cs:30,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,4)
--(axis cs:31,5)
--(axis cs:32,5)
--(axis cs:32,4)
--(axis cs:31,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,4)
--(axis cs:32,5)
--(axis cs:33,5)
--(axis cs:33,4)
--(axis cs:32,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,4)
--(axis cs:33,5)
--(axis cs:34,5)
--(axis cs:34,4)
--(axis cs:33,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,4)
--(axis cs:34,5)
--(axis cs:35,5)
--(axis cs:35,4)
--(axis cs:34,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,4)
--(axis cs:35,5)
--(axis cs:36,5)
--(axis cs:36,4)
--(axis cs:35,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,4)
--(axis cs:36,5)
--(axis cs:37,5)
--(axis cs:37,4)
--(axis cs:36,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,4)
--(axis cs:37,5)
--(axis cs:38,5)
--(axis cs:38,4)
--(axis cs:37,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,4)
--(axis cs:38,5)
--(axis cs:39,5)
--(axis cs:39,4)
--(axis cs:38,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,4)
--(axis cs:39,5)
--(axis cs:40,5)
--(axis cs:40,4)
--(axis cs:39,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,4)
--(axis cs:40,5)
--(axis cs:41,5)
--(axis cs:41,4)
--(axis cs:40,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,4)
--(axis cs:41,5)
--(axis cs:42,5)
--(axis cs:42,4)
--(axis cs:41,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,4)
--(axis cs:42,5)
--(axis cs:43,5)
--(axis cs:43,4)
--(axis cs:42,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,4)
--(axis cs:43,5)
--(axis cs:44,5)
--(axis cs:44,4)
--(axis cs:43,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,4)
--(axis cs:44,5)
--(axis cs:45,5)
--(axis cs:45,4)
--(axis cs:44,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,4)
--(axis cs:45,5)
--(axis cs:46,5)
--(axis cs:46,4)
--(axis cs:45,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,4)
--(axis cs:46,5)
--(axis cs:47,5)
--(axis cs:47,4)
--(axis cs:46,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,4)
--(axis cs:47,5)
--(axis cs:48,5)
--(axis cs:48,4)
--(axis cs:47,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,5)
--(axis cs:7,6)
--(axis cs:8,6)
--(axis cs:8,5)
--(axis cs:7,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,5)
--(axis cs:8,6)
--(axis cs:9,6)
--(axis cs:9,5)
--(axis cs:8,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,5)
--(axis cs:9,6)
--(axis cs:10,6)
--(axis cs:10,5)
--(axis cs:9,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,5)
--(axis cs:10,6)
--(axis cs:11,6)
--(axis cs:11,5)
--(axis cs:10,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,5)
--(axis cs:11,6)
--(axis cs:12,6)
--(axis cs:12,5)
--(axis cs:11,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,5)
--(axis cs:12,6)
--(axis cs:13,6)
--(axis cs:13,5)
--(axis cs:12,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,5)
--(axis cs:13,6)
--(axis cs:14,6)
--(axis cs:14,5)
--(axis cs:13,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,5)
--(axis cs:14,6)
--(axis cs:15,6)
--(axis cs:15,5)
--(axis cs:14,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,5)
--(axis cs:15,6)
--(axis cs:16,6)
--(axis cs:16,5)
--(axis cs:15,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,5)
--(axis cs:16,6)
--(axis cs:17,6)
--(axis cs:17,5)
--(axis cs:16,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,5)
--(axis cs:17,6)
--(axis cs:18,6)
--(axis cs:18,5)
--(axis cs:17,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,5)
--(axis cs:18,6)
--(axis cs:19,6)
--(axis cs:19,5)
--(axis cs:18,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,5)
--(axis cs:19,6)
--(axis cs:20,6)
--(axis cs:20,5)
--(axis cs:19,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,5)
--(axis cs:20,6)
--(axis cs:21,6)
--(axis cs:21,5)
--(axis cs:20,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,5)
--(axis cs:21,6)
--(axis cs:22,6)
--(axis cs:22,5)
--(axis cs:21,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,5)
--(axis cs:22,6)
--(axis cs:23,6)
--(axis cs:23,5)
--(axis cs:22,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,5)
--(axis cs:23,6)
--(axis cs:24,6)
--(axis cs:24,5)
--(axis cs:23,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,5)
--(axis cs:24,6)
--(axis cs:25,6)
--(axis cs:25,5)
--(axis cs:24,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,5)
--(axis cs:25,6)
--(axis cs:26,6)
--(axis cs:26,5)
--(axis cs:25,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,5)
--(axis cs:26,6)
--(axis cs:27,6)
--(axis cs:27,5)
--(axis cs:26,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,5)
--(axis cs:27,6)
--(axis cs:28,6)
--(axis cs:28,5)
--(axis cs:27,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,5)
--(axis cs:28,6)
--(axis cs:29,6)
--(axis cs:29,5)
--(axis cs:28,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,5)
--(axis cs:29,6)
--(axis cs:30,6)
--(axis cs:30,5)
--(axis cs:29,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,5)
--(axis cs:30,6)
--(axis cs:31,6)
--(axis cs:31,5)
--(axis cs:30,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,5)
--(axis cs:31,6)
--(axis cs:32,6)
--(axis cs:32,5)
--(axis cs:31,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,5)
--(axis cs:32,6)
--(axis cs:33,6)
--(axis cs:33,5)
--(axis cs:32,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,5)
--(axis cs:33,6)
--(axis cs:34,6)
--(axis cs:34,5)
--(axis cs:33,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,5)
--(axis cs:34,6)
--(axis cs:35,6)
--(axis cs:35,5)
--(axis cs:34,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,5)
--(axis cs:35,6)
--(axis cs:36,6)
--(axis cs:36,5)
--(axis cs:35,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,5)
--(axis cs:36,6)
--(axis cs:37,6)
--(axis cs:37,5)
--(axis cs:36,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,5)
--(axis cs:37,6)
--(axis cs:38,6)
--(axis cs:38,5)
--(axis cs:37,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,5)
--(axis cs:38,6)
--(axis cs:39,6)
--(axis cs:39,5)
--(axis cs:38,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,5)
--(axis cs:39,6)
--(axis cs:40,6)
--(axis cs:40,5)
--(axis cs:39,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,5)
--(axis cs:40,6)
--(axis cs:41,6)
--(axis cs:41,5)
--(axis cs:40,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,5)
--(axis cs:41,6)
--(axis cs:42,6)
--(axis cs:42,5)
--(axis cs:41,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,5)
--(axis cs:42,6)
--(axis cs:43,6)
--(axis cs:43,5)
--(axis cs:42,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,5)
--(axis cs:43,6)
--(axis cs:44,6)
--(axis cs:44,5)
--(axis cs:43,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,5)
--(axis cs:44,6)
--(axis cs:45,6)
--(axis cs:45,5)
--(axis cs:44,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,5)
--(axis cs:45,6)
--(axis cs:46,6)
--(axis cs:46,5)
--(axis cs:45,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,5)
--(axis cs:46,6)
--(axis cs:47,6)
--(axis cs:47,5)
--(axis cs:46,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,5)
--(axis cs:47,6)
--(axis cs:48,6)
--(axis cs:48,5)
--(axis cs:47,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,6)
--(axis cs:0,7)
--(axis cs:1,7)
--(axis cs:1,6)
--(axis cs:0,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,6)
--(axis cs:1,7)
--(axis cs:2,7)
--(axis cs:2,6)
--(axis cs:1,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,6)
--(axis cs:2,7)
--(axis cs:3,7)
--(axis cs:3,6)
--(axis cs:2,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,6)
--(axis cs:3,7)
--(axis cs:4,7)
--(axis cs:4,6)
--(axis cs:3,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,6)
--(axis cs:4,7)
--(axis cs:5,7)
--(axis cs:5,6)
--(axis cs:4,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,6)
--(axis cs:5,7)
--(axis cs:6,7)
--(axis cs:6,6)
--(axis cs:5,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,6)
--(axis cs:6,7)
--(axis cs:7,7)
--(axis cs:7,6)
--(axis cs:6,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,6)
--(axis cs:7,7)
--(axis cs:8,7)
--(axis cs:8,6)
--(axis cs:7,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,6)
--(axis cs:8,7)
--(axis cs:9,7)
--(axis cs:9,6)
--(axis cs:8,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,6)
--(axis cs:9,7)
--(axis cs:10,7)
--(axis cs:10,6)
--(axis cs:9,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,6)
--(axis cs:10,7)
--(axis cs:11,7)
--(axis cs:11,6)
--(axis cs:10,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,6)
--(axis cs:11,7)
--(axis cs:12,7)
--(axis cs:12,6)
--(axis cs:11,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,6)
--(axis cs:12,7)
--(axis cs:13,7)
--(axis cs:13,6)
--(axis cs:12,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,6)
--(axis cs:13,7)
--(axis cs:14,7)
--(axis cs:14,6)
--(axis cs:13,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,6)
--(axis cs:14,7)
--(axis cs:15,7)
--(axis cs:15,6)
--(axis cs:14,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,6)
--(axis cs:15,7)
--(axis cs:16,7)
--(axis cs:16,6)
--(axis cs:15,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,6)
--(axis cs:16,7)
--(axis cs:17,7)
--(axis cs:17,6)
--(axis cs:16,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,6)
--(axis cs:17,7)
--(axis cs:18,7)
--(axis cs:18,6)
--(axis cs:17,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,6)
--(axis cs:18,7)
--(axis cs:19,7)
--(axis cs:19,6)
--(axis cs:18,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,6)
--(axis cs:19,7)
--(axis cs:20,7)
--(axis cs:20,6)
--(axis cs:19,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,6)
--(axis cs:20,7)
--(axis cs:21,7)
--(axis cs:21,6)
--(axis cs:20,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,6)
--(axis cs:21,7)
--(axis cs:22,7)
--(axis cs:22,6)
--(axis cs:21,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,6)
--(axis cs:22,7)
--(axis cs:23,7)
--(axis cs:23,6)
--(axis cs:22,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,6)
--(axis cs:23,7)
--(axis cs:24,7)
--(axis cs:24,6)
--(axis cs:23,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,6)
--(axis cs:24,7)
--(axis cs:25,7)
--(axis cs:25,6)
--(axis cs:24,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,6)
--(axis cs:25,7)
--(axis cs:26,7)
--(axis cs:26,6)
--(axis cs:25,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,6)
--(axis cs:26,7)
--(axis cs:27,7)
--(axis cs:27,6)
--(axis cs:26,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,6)
--(axis cs:27,7)
--(axis cs:28,7)
--(axis cs:28,6)
--(axis cs:27,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,6)
--(axis cs:28,7)
--(axis cs:29,7)
--(axis cs:29,6)
--(axis cs:28,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,6)
--(axis cs:29,7)
--(axis cs:30,7)
--(axis cs:30,6)
--(axis cs:29,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,6)
--(axis cs:30,7)
--(axis cs:31,7)
--(axis cs:31,6)
--(axis cs:30,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,6)
--(axis cs:31,7)
--(axis cs:32,7)
--(axis cs:32,6)
--(axis cs:31,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,6)
--(axis cs:32,7)
--(axis cs:33,7)
--(axis cs:33,6)
--(axis cs:32,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,6)
--(axis cs:33,7)
--(axis cs:34,7)
--(axis cs:34,6)
--(axis cs:33,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,6)
--(axis cs:34,7)
--(axis cs:35,7)
--(axis cs:35,6)
--(axis cs:34,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,6)
--(axis cs:35,7)
--(axis cs:36,7)
--(axis cs:36,6)
--(axis cs:35,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,6)
--(axis cs:36,7)
--(axis cs:37,7)
--(axis cs:37,6)
--(axis cs:36,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,6)
--(axis cs:37,7)
--(axis cs:38,7)
--(axis cs:38,6)
--(axis cs:37,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,6)
--(axis cs:38,7)
--(axis cs:39,7)
--(axis cs:39,6)
--(axis cs:38,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,6)
--(axis cs:39,7)
--(axis cs:40,7)
--(axis cs:40,6)
--(axis cs:39,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,6)
--(axis cs:40,7)
--(axis cs:41,7)
--(axis cs:41,6)
--(axis cs:40,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,6)
--(axis cs:41,7)
--(axis cs:42,7)
--(axis cs:42,6)
--(axis cs:41,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,6)
--(axis cs:42,7)
--(axis cs:43,7)
--(axis cs:43,6)
--(axis cs:42,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,6)
--(axis cs:43,7)
--(axis cs:44,7)
--(axis cs:44,6)
--(axis cs:43,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,6)
--(axis cs:44,7)
--(axis cs:45,7)
--(axis cs:45,6)
--(axis cs:44,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,6)
--(axis cs:45,7)
--(axis cs:46,7)
--(axis cs:46,6)
--(axis cs:45,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,6)
--(axis cs:46,7)
--(axis cs:47,7)
--(axis cs:47,6)
--(axis cs:46,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,6)
--(axis cs:47,7)
--(axis cs:48,7)
--(axis cs:48,6)
--(axis cs:47,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,7)
--(axis cs:0,8)
--(axis cs:1,8)
--(axis cs:1,7)
--(axis cs:0,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,7)
--(axis cs:1,8)
--(axis cs:2,8)
--(axis cs:2,7)
--(axis cs:1,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,7)
--(axis cs:2,8)
--(axis cs:3,8)
--(axis cs:3,7)
--(axis cs:2,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,7)
--(axis cs:3,8)
--(axis cs:4,8)
--(axis cs:4,7)
--(axis cs:3,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,7)
--(axis cs:4,8)
--(axis cs:5,8)
--(axis cs:5,7)
--(axis cs:4,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,7)
--(axis cs:5,8)
--(axis cs:6,8)
--(axis cs:6,7)
--(axis cs:5,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,7)
--(axis cs:6,8)
--(axis cs:7,8)
--(axis cs:7,7)
--(axis cs:6,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,7)
--(axis cs:7,8)
--(axis cs:8,8)
--(axis cs:8,7)
--(axis cs:7,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,7)
--(axis cs:8,8)
--(axis cs:9,8)
--(axis cs:9,7)
--(axis cs:8,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,7)
--(axis cs:9,8)
--(axis cs:10,8)
--(axis cs:10,7)
--(axis cs:9,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,7)
--(axis cs:10,8)
--(axis cs:11,8)
--(axis cs:11,7)
--(axis cs:10,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,7)
--(axis cs:11,8)
--(axis cs:12,8)
--(axis cs:12,7)
--(axis cs:11,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,7)
--(axis cs:12,8)
--(axis cs:13,8)
--(axis cs:13,7)
--(axis cs:12,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,7)
--(axis cs:13,8)
--(axis cs:14,8)
--(axis cs:14,7)
--(axis cs:13,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,7)
--(axis cs:14,8)
--(axis cs:15,8)
--(axis cs:15,7)
--(axis cs:14,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,7)
--(axis cs:15,8)
--(axis cs:16,8)
--(axis cs:16,7)
--(axis cs:15,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,7)
--(axis cs:16,8)
--(axis cs:17,8)
--(axis cs:17,7)
--(axis cs:16,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,7)
--(axis cs:17,8)
--(axis cs:18,8)
--(axis cs:18,7)
--(axis cs:17,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,7)
--(axis cs:18,8)
--(axis cs:19,8)
--(axis cs:19,7)
--(axis cs:18,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,7)
--(axis cs:19,8)
--(axis cs:20,8)
--(axis cs:20,7)
--(axis cs:19,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,7)
--(axis cs:20,8)
--(axis cs:21,8)
--(axis cs:21,7)
--(axis cs:20,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,7)
--(axis cs:21,8)
--(axis cs:22,8)
--(axis cs:22,7)
--(axis cs:21,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,7)
--(axis cs:22,8)
--(axis cs:23,8)
--(axis cs:23,7)
--(axis cs:22,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,7)
--(axis cs:23,8)
--(axis cs:24,8)
--(axis cs:24,7)
--(axis cs:23,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,7)
--(axis cs:24,8)
--(axis cs:25,8)
--(axis cs:25,7)
--(axis cs:24,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,7)
--(axis cs:25,8)
--(axis cs:26,8)
--(axis cs:26,7)
--(axis cs:25,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,7)
--(axis cs:26,8)
--(axis cs:27,8)
--(axis cs:27,7)
--(axis cs:26,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,7)
--(axis cs:27,8)
--(axis cs:28,8)
--(axis cs:28,7)
--(axis cs:27,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,7)
--(axis cs:28,8)
--(axis cs:29,8)
--(axis cs:29,7)
--(axis cs:28,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,7)
--(axis cs:29,8)
--(axis cs:30,8)
--(axis cs:30,7)
--(axis cs:29,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,7)
--(axis cs:30,8)
--(axis cs:31,8)
--(axis cs:31,7)
--(axis cs:30,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,7)
--(axis cs:31,8)
--(axis cs:32,8)
--(axis cs:32,7)
--(axis cs:31,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,7)
--(axis cs:32,8)
--(axis cs:33,8)
--(axis cs:33,7)
--(axis cs:32,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,7)
--(axis cs:33,8)
--(axis cs:34,8)
--(axis cs:34,7)
--(axis cs:33,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,7)
--(axis cs:34,8)
--(axis cs:35,8)
--(axis cs:35,7)
--(axis cs:34,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,7)
--(axis cs:35,8)
--(axis cs:36,8)
--(axis cs:36,7)
--(axis cs:35,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,7)
--(axis cs:36,8)
--(axis cs:37,8)
--(axis cs:37,7)
--(axis cs:36,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,7)
--(axis cs:37,8)
--(axis cs:38,8)
--(axis cs:38,7)
--(axis cs:37,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,7)
--(axis cs:38,8)
--(axis cs:39,8)
--(axis cs:39,7)
--(axis cs:38,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,7)
--(axis cs:39,8)
--(axis cs:40,8)
--(axis cs:40,7)
--(axis cs:39,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,7)
--(axis cs:40,8)
--(axis cs:41,8)
--(axis cs:41,7)
--(axis cs:40,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,7)
--(axis cs:41,8)
--(axis cs:42,8)
--(axis cs:42,7)
--(axis cs:41,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,7)
--(axis cs:42,8)
--(axis cs:43,8)
--(axis cs:43,7)
--(axis cs:42,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,7)
--(axis cs:43,8)
--(axis cs:44,8)
--(axis cs:44,7)
--(axis cs:43,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,7)
--(axis cs:44,8)
--(axis cs:45,8)
--(axis cs:45,7)
--(axis cs:44,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,7)
--(axis cs:45,8)
--(axis cs:46,8)
--(axis cs:46,7)
--(axis cs:45,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,7)
--(axis cs:46,8)
--(axis cs:47,8)
--(axis cs:47,7)
--(axis cs:46,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,7)
--(axis cs:47,8)
--(axis cs:48,8)
--(axis cs:48,7)
--(axis cs:47,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,8)
--(axis cs:0,9)
--(axis cs:1,9)
--(axis cs:1,8)
--(axis cs:0,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,8)
--(axis cs:1,9)
--(axis cs:2,9)
--(axis cs:2,8)
--(axis cs:1,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,8)
--(axis cs:2,9)
--(axis cs:3,9)
--(axis cs:3,8)
--(axis cs:2,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,8)
--(axis cs:3,9)
--(axis cs:4,9)
--(axis cs:4,8)
--(axis cs:3,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,8)
--(axis cs:4,9)
--(axis cs:5,9)
--(axis cs:5,8)
--(axis cs:4,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,8)
--(axis cs:5,9)
--(axis cs:6,9)
--(axis cs:6,8)
--(axis cs:5,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,8)
--(axis cs:6,9)
--(axis cs:7,9)
--(axis cs:7,8)
--(axis cs:6,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,8)
--(axis cs:7,9)
--(axis cs:8,9)
--(axis cs:8,8)
--(axis cs:7,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,8)
--(axis cs:8,9)
--(axis cs:9,9)
--(axis cs:9,8)
--(axis cs:8,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,8)
--(axis cs:9,9)
--(axis cs:10,9)
--(axis cs:10,8)
--(axis cs:9,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,8)
--(axis cs:10,9)
--(axis cs:11,9)
--(axis cs:11,8)
--(axis cs:10,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,8)
--(axis cs:11,9)
--(axis cs:12,9)
--(axis cs:12,8)
--(axis cs:11,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,8)
--(axis cs:12,9)
--(axis cs:13,9)
--(axis cs:13,8)
--(axis cs:12,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,8)
--(axis cs:13,9)
--(axis cs:14,9)
--(axis cs:14,8)
--(axis cs:13,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,8)
--(axis cs:14,9)
--(axis cs:15,9)
--(axis cs:15,8)
--(axis cs:14,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,8)
--(axis cs:15,9)
--(axis cs:16,9)
--(axis cs:16,8)
--(axis cs:15,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,8)
--(axis cs:16,9)
--(axis cs:17,9)
--(axis cs:17,8)
--(axis cs:16,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,8)
--(axis cs:17,9)
--(axis cs:18,9)
--(axis cs:18,8)
--(axis cs:17,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,8)
--(axis cs:18,9)
--(axis cs:19,9)
--(axis cs:19,8)
--(axis cs:18,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,8)
--(axis cs:19,9)
--(axis cs:20,9)
--(axis cs:20,8)
--(axis cs:19,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,8)
--(axis cs:20,9)
--(axis cs:21,9)
--(axis cs:21,8)
--(axis cs:20,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,8)
--(axis cs:21,9)
--(axis cs:22,9)
--(axis cs:22,8)
--(axis cs:21,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,8)
--(axis cs:22,9)
--(axis cs:23,9)
--(axis cs:23,8)
--(axis cs:22,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,8)
--(axis cs:23,9)
--(axis cs:24,9)
--(axis cs:24,8)
--(axis cs:23,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,8)
--(axis cs:24,9)
--(axis cs:25,9)
--(axis cs:25,8)
--(axis cs:24,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,8)
--(axis cs:25,9)
--(axis cs:26,9)
--(axis cs:26,8)
--(axis cs:25,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,8)
--(axis cs:26,9)
--(axis cs:27,9)
--(axis cs:27,8)
--(axis cs:26,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,8)
--(axis cs:27,9)
--(axis cs:28,9)
--(axis cs:28,8)
--(axis cs:27,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,8)
--(axis cs:28,9)
--(axis cs:29,9)
--(axis cs:29,8)
--(axis cs:28,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,8)
--(axis cs:29,9)
--(axis cs:30,9)
--(axis cs:30,8)
--(axis cs:29,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,8)
--(axis cs:30,9)
--(axis cs:31,9)
--(axis cs:31,8)
--(axis cs:30,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,8)
--(axis cs:31,9)
--(axis cs:32,9)
--(axis cs:32,8)
--(axis cs:31,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,8)
--(axis cs:32,9)
--(axis cs:33,9)
--(axis cs:33,8)
--(axis cs:32,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,8)
--(axis cs:33,9)
--(axis cs:34,9)
--(axis cs:34,8)
--(axis cs:33,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,8)
--(axis cs:34,9)
--(axis cs:35,9)
--(axis cs:35,8)
--(axis cs:34,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,8)
--(axis cs:35,9)
--(axis cs:36,9)
--(axis cs:36,8)
--(axis cs:35,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,8)
--(axis cs:36,9)
--(axis cs:37,9)
--(axis cs:37,8)
--(axis cs:36,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,8)
--(axis cs:37,9)
--(axis cs:38,9)
--(axis cs:38,8)
--(axis cs:37,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,8)
--(axis cs:38,9)
--(axis cs:39,9)
--(axis cs:39,8)
--(axis cs:38,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,8)
--(axis cs:39,9)
--(axis cs:40,9)
--(axis cs:40,8)
--(axis cs:39,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,8)
--(axis cs:40,9)
--(axis cs:41,9)
--(axis cs:41,8)
--(axis cs:40,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,8)
--(axis cs:41,9)
--(axis cs:42,9)
--(axis cs:42,8)
--(axis cs:41,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,8)
--(axis cs:42,9)
--(axis cs:43,9)
--(axis cs:43,8)
--(axis cs:42,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,8)
--(axis cs:43,9)
--(axis cs:44,9)
--(axis cs:44,8)
--(axis cs:43,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,8)
--(axis cs:44,9)
--(axis cs:45,9)
--(axis cs:45,8)
--(axis cs:44,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,8)
--(axis cs:45,9)
--(axis cs:46,9)
--(axis cs:46,8)
--(axis cs:45,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,8)
--(axis cs:46,9)
--(axis cs:47,9)
--(axis cs:47,8)
--(axis cs:46,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,8)
--(axis cs:47,9)
--(axis cs:48,9)
--(axis cs:48,8)
--(axis cs:47,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,9)
--(axis cs:0,10)
--(axis cs:1,10)
--(axis cs:1,9)
--(axis cs:0,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,9)
--(axis cs:1,10)
--(axis cs:2,10)
--(axis cs:2,9)
--(axis cs:1,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,9)
--(axis cs:2,10)
--(axis cs:3,10)
--(axis cs:3,9)
--(axis cs:2,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,9)
--(axis cs:3,10)
--(axis cs:4,10)
--(axis cs:4,9)
--(axis cs:3,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,9)
--(axis cs:4,10)
--(axis cs:5,10)
--(axis cs:5,9)
--(axis cs:4,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,9)
--(axis cs:5,10)
--(axis cs:6,10)
--(axis cs:6,9)
--(axis cs:5,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,9)
--(axis cs:6,10)
--(axis cs:7,10)
--(axis cs:7,9)
--(axis cs:6,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,9)
--(axis cs:7,10)
--(axis cs:8,10)
--(axis cs:8,9)
--(axis cs:7,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,9)
--(axis cs:8,10)
--(axis cs:9,10)
--(axis cs:9,9)
--(axis cs:8,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,9)
--(axis cs:9,10)
--(axis cs:10,10)
--(axis cs:10,9)
--(axis cs:9,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,9)
--(axis cs:10,10)
--(axis cs:11,10)
--(axis cs:11,9)
--(axis cs:10,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,9)
--(axis cs:11,10)
--(axis cs:12,10)
--(axis cs:12,9)
--(axis cs:11,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,9)
--(axis cs:12,10)
--(axis cs:13,10)
--(axis cs:13,9)
--(axis cs:12,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,9)
--(axis cs:13,10)
--(axis cs:14,10)
--(axis cs:14,9)
--(axis cs:13,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,9)
--(axis cs:14,10)
--(axis cs:15,10)
--(axis cs:15,9)
--(axis cs:14,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,9)
--(axis cs:15,10)
--(axis cs:16,10)
--(axis cs:16,9)
--(axis cs:15,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,9)
--(axis cs:16,10)
--(axis cs:17,10)
--(axis cs:17,9)
--(axis cs:16,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,9)
--(axis cs:17,10)
--(axis cs:18,10)
--(axis cs:18,9)
--(axis cs:17,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,9)
--(axis cs:18,10)
--(axis cs:19,10)
--(axis cs:19,9)
--(axis cs:18,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,9)
--(axis cs:19,10)
--(axis cs:20,10)
--(axis cs:20,9)
--(axis cs:19,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,9)
--(axis cs:20,10)
--(axis cs:21,10)
--(axis cs:21,9)
--(axis cs:20,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,9)
--(axis cs:21,10)
--(axis cs:22,10)
--(axis cs:22,9)
--(axis cs:21,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,9)
--(axis cs:22,10)
--(axis cs:23,10)
--(axis cs:23,9)
--(axis cs:22,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,9)
--(axis cs:23,10)
--(axis cs:24,10)
--(axis cs:24,9)
--(axis cs:23,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,9)
--(axis cs:24,10)
--(axis cs:25,10)
--(axis cs:25,9)
--(axis cs:24,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,9)
--(axis cs:25,10)
--(axis cs:26,10)
--(axis cs:26,9)
--(axis cs:25,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,9)
--(axis cs:26,10)
--(axis cs:27,10)
--(axis cs:27,9)
--(axis cs:26,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,9)
--(axis cs:27,10)
--(axis cs:28,10)
--(axis cs:28,9)
--(axis cs:27,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,9)
--(axis cs:28,10)
--(axis cs:29,10)
--(axis cs:29,9)
--(axis cs:28,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,9)
--(axis cs:29,10)
--(axis cs:30,10)
--(axis cs:30,9)
--(axis cs:29,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,9)
--(axis cs:30,10)
--(axis cs:31,10)
--(axis cs:31,9)
--(axis cs:30,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,9)
--(axis cs:31,10)
--(axis cs:32,10)
--(axis cs:32,9)
--(axis cs:31,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,9)
--(axis cs:32,10)
--(axis cs:33,10)
--(axis cs:33,9)
--(axis cs:32,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,9)
--(axis cs:33,10)
--(axis cs:34,10)
--(axis cs:34,9)
--(axis cs:33,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,9)
--(axis cs:34,10)
--(axis cs:35,10)
--(axis cs:35,9)
--(axis cs:34,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,9)
--(axis cs:35,10)
--(axis cs:36,10)
--(axis cs:36,9)
--(axis cs:35,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,9)
--(axis cs:36,10)
--(axis cs:37,10)
--(axis cs:37,9)
--(axis cs:36,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,9)
--(axis cs:37,10)
--(axis cs:38,10)
--(axis cs:38,9)
--(axis cs:37,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,9)
--(axis cs:38,10)
--(axis cs:39,10)
--(axis cs:39,9)
--(axis cs:38,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,9)
--(axis cs:39,10)
--(axis cs:40,10)
--(axis cs:40,9)
--(axis cs:39,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,9)
--(axis cs:40,10)
--(axis cs:41,10)
--(axis cs:41,9)
--(axis cs:40,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,9)
--(axis cs:41,10)
--(axis cs:42,10)
--(axis cs:42,9)
--(axis cs:41,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,9)
--(axis cs:42,10)
--(axis cs:43,10)
--(axis cs:43,9)
--(axis cs:42,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,9)
--(axis cs:43,10)
--(axis cs:44,10)
--(axis cs:44,9)
--(axis cs:43,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,9)
--(axis cs:44,10)
--(axis cs:45,10)
--(axis cs:45,9)
--(axis cs:44,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,9)
--(axis cs:45,10)
--(axis cs:46,10)
--(axis cs:46,9)
--(axis cs:45,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,9)
--(axis cs:46,10)
--(axis cs:47,10)
--(axis cs:47,9)
--(axis cs:46,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,9)
--(axis cs:47,10)
--(axis cs:48,10)
--(axis cs:48,9)
--(axis cs:47,9)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,10)
--(axis cs:0,0);

\path [draw=black, fill opacity=0] (axis cs:1,10)
--(axis cs:1,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:48,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:48,1);

\end{axis}

\end{tikzpicture}

==> img/4lang-hierarchical4.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.341281746109746,0.210594901992902,0.210594901992902}

\begin{axis}[
xmin=0, xmax=48,
ymin=0, ymax=10,
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5,20.5,21.5,22.5,23.5,24.5,25.5,26.5,27.5,28.5,29.5,30.5,31.5,32.5,33.5,34.5,35.5,36.5,37.5,38.5,39.5,40.5,41.5,42.5,43.5,44.5,45.5,46.5,47.5},
xticklabels={también_,la_,región_,del_,Mar_,Negro_,tiene_,una_,gran_,importancia_,._,la_,région_,de_,la_,mer_,Noire_,revêt_,,_,elle_,aussi_,,_,une_,grande_,importance_,._,auch_,die_,Schwarzmeerr,egion,_,hat_,eine_,große_,Bedeutung_,._,the_,Black_,Sea_,Region_,,_,too_,,_,is_,of_,great_,importance_,._},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
yticklabels={černomořsk,ý_,region_,má_,také_,mimořádný,_,význam_,._,},
tick align=outside,
xticklabel style = {rotate=90},
xtick pos=right,
ymajorticks=false,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.1178,0,0);
  rgb(1pt)=(0.195857,0.102869,0.102869);
  rgb(2pt)=(0.250661,0.145479,0.145479);
  rgb(3pt)=(0.295468,0.178174,0.178174);
  rgb(4pt)=(0.334324,0.205738,0.205738);
  rgb(5pt)=(0.369112,0.230022,0.230022);
  rgb(6pt)=(0.400892,0.251976,0.251976);
  rgb(7pt)=(0.430331,0.272166,0.272166);
  rgb(8pt)=(0.457882,0.290957,0.290957);
  rgb(9pt)=(0.483867,0.308607,0.308607);
  rgb(10pt)=(0.508525,0.3253,0.3253);
  rgb(11pt)=(0.532042,0.341178,0.341178);
  rgb(12pt)=(0.554563,0.356348,0.356348);
  rgb(13pt)=(0.576204,0.370899,0.370899);
  rgb(14pt)=(0.597061,0.3849,0.3849);
  rgb(15pt)=(0.617213,0.39841,0.39841);
  rgb(16pt)=(0.636729,0.411476,0.411476);
  rgb(17pt)=(0.655663,0.424139,0.424139);
  rgb(18pt)=(0.674066,0.436436,0.436436);
  rgb(19pt)=(0.69198,0.448395,0.448395);
  rgb(20pt)=(0.709441,0.460044,0.460044);
  rgb(21pt)=(0.726483,0.471405,0.471405);
  rgb(22pt)=(0.743134,0.482498,0.482498);
  rgb(23pt)=(0.759421,0.493342,0.493342);
  rgb(24pt)=(0.766356,0.517549,0.503953);
  rgb(25pt)=(0.773229,0.540674,0.514344);
  rgb(26pt)=(0.780042,0.562849,0.524531);
  rgb(27pt)=(0.786796,0.584183,0.534522);
  rgb(28pt)=(0.793492,0.604765,0.544331);
  rgb(29pt)=(0.800132,0.624669,0.553966);
  rgb(30pt)=(0.806718,0.643958,0.563436);
  rgb(31pt)=(0.81325,0.662687,0.57275);
  rgb(32pt)=(0.81973,0.6809,0.581914);
  rgb(33pt)=(0.82616,0.698638,0.590937);
  rgb(34pt)=(0.832539,0.715937,0.599824);
  rgb(35pt)=(0.83887,0.732828,0.608581);
  rgb(36pt)=(0.845154,0.749338,0.617213);
  rgb(37pt)=(0.851392,0.765493,0.625727);
  rgb(38pt)=(0.857584,0.781313,0.634126);
  rgb(39pt)=(0.863731,0.796819,0.642416);
  rgb(40pt)=(0.869835,0.812029,0.6506);
  rgb(41pt)=(0.875897,0.82696,0.658682);
  rgb(42pt)=(0.881917,0.841625,0.666667);
  rgb(43pt)=(0.887896,0.85604,0.674556);
  rgb(44pt)=(0.893835,0.870216,0.682355);
  rgb(45pt)=(0.899735,0.884164,0.690066);
  rgb(46pt)=(0.905597,0.897896,0.697691);
  rgb(47pt)=(0.911421,0.911421,0.705234);
  rgb(48pt)=(0.917208,0.917208,0.727166);
  rgb(49pt)=(0.922958,0.922958,0.748455);
  rgb(50pt)=(0.928673,0.928673,0.769156);
  rgb(51pt)=(0.934353,0.934353,0.789314);
  rgb(52pt)=(0.939999,0.939999,0.808969);
  rgb(53pt)=(0.945611,0.945611,0.828159);
  rgb(54pt)=(0.95119,0.95119,0.846913);
  rgb(55pt)=(0.956736,0.956736,0.865261);
  rgb(56pt)=(0.96225,0.96225,0.883229);
  rgb(57pt)=(0.967733,0.967733,0.900837);
  rgb(58pt)=(0.973185,0.973185,0.918109);
  rgb(59pt)=(0.978607,0.978607,0.935061);
  rgb(60pt)=(0.983999,0.983999,0.951711);
  rgb(61pt)=(0.989361,0.989361,0.968075);
  rgb(62pt)=(0.994695,0.994695,0.984167);
  rgb(63pt)=(1,1,1)
},
point meta min=0,
point meta max=1,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}}
]
\path [draw=black, fill=color0] (axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,0)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:8,0)
--(axis cs:7,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,0)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:9,0)
--(axis cs:8,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,0)
--(axis cs:9,1)
--(axis cs:10,1)
--(axis cs:10,0)
--(axis cs:9,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,0)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,0)
--(axis cs:11,1)
--(axis cs:12,1)
--(axis cs:12,0)
--(axis cs:11,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,0)
--(axis cs:12,1)
--(axis cs:13,1)
--(axis cs:13,0)
--(axis cs:12,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,0)
--(axis cs:13,1)
--(axis cs:14,1)
--(axis cs:14,0)
--(axis cs:13,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,0)
--(axis cs:14,1)
--(axis cs:15,1)
--(axis cs:15,0)
--(axis cs:14,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,0)
--(axis cs:15,1)
--(axis cs:16,1)
--(axis cs:16,0)
--(axis cs:15,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,0)
--(axis cs:16,1)
--(axis cs:17,1)
--(axis cs:17,0)
--(axis cs:16,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,0)
--(axis cs:17,1)
--(axis cs:18,1)
--(axis cs:18,0)
--(axis cs:17,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,0)
--(axis cs:18,1)
--(axis cs:19,1)
--(axis cs:19,0)
--(axis cs:18,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,0)
--(axis cs:19,1)
--(axis cs:20,1)
--(axis cs:20,0)
--(axis cs:19,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,0)
--(axis cs:20,1)
--(axis cs:21,1)
--(axis cs:21,0)
--(axis cs:20,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,0)
--(axis cs:21,1)
--(axis cs:22,1)
--(axis cs:22,0)
--(axis cs:21,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,0)
--(axis cs:22,1)
--(axis cs:23,1)
--(axis cs:23,0)
--(axis cs:22,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,0)
--(axis cs:23,1)
--(axis cs:24,1)
--(axis cs:24,0)
--(axis cs:23,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,0)
--(axis cs:24,1)
--(axis cs:25,1)
--(axis cs:25,0)
--(axis cs:24,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,0)
--(axis cs:25,1)
--(axis cs:26,1)
--(axis cs:26,0)
--(axis cs:25,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,0)
--(axis cs:26,1)
--(axis cs:27,1)
--(axis cs:27,0)
--(axis cs:26,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,0)
--(axis cs:27,1)
--(axis cs:28,1)
--(axis cs:28,0)
--(axis cs:27,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,0)
--(axis cs:28,1)
--(axis cs:29,1)
--(axis cs:29,0)
--(axis cs:28,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,0)
--(axis cs:29,1)
--(axis cs:30,1)
--(axis cs:30,0)
--(axis cs:29,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,0)
--(axis cs:30,1)
--(axis cs:31,1)
--(axis cs:31,0)
--(axis cs:30,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,0)
--(axis cs:31,1)
--(axis cs:32,1)
--(axis cs:32,0)
--(axis cs:31,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,0)
--(axis cs:32,1)
--(axis cs:33,1)
--(axis cs:33,0)
--(axis cs:32,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,0)
--(axis cs:33,1)
--(axis cs:34,1)
--(axis cs:34,0)
--(axis cs:33,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,0)
--(axis cs:34,1)
--(axis cs:35,1)
--(axis cs:35,0)
--(axis cs:34,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,0)
--(axis cs:35,1)
--(axis cs:36,1)
--(axis cs:36,0)
--(axis cs:35,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,0)
--(axis cs:36,1)
--(axis cs:37,1)
--(axis cs:37,0)
--(axis cs:36,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,0)
--(axis cs:37,1)
--(axis cs:38,1)
--(axis cs:38,0)
--(axis cs:37,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,0)
--(axis cs:38,1)
--(axis cs:39,1)
--(axis cs:39,0)
--(axis cs:38,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,0)
--(axis cs:39,1)
--(axis cs:40,1)
--(axis cs:40,0)
--(axis cs:39,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,0)
--(axis cs:40,1)
--(axis cs:41,1)
--(axis cs:41,0)
--(axis cs:40,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,0)
--(axis cs:41,1)
--(axis cs:42,1)
--(axis cs:42,0)
--(axis cs:41,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,0)
--(axis cs:42,1)
--(axis cs:43,1)
--(axis cs:43,0)
--(axis cs:42,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,0)
--(axis cs:43,1)
--(axis cs:44,1)
--(axis cs:44,0)
--(axis cs:43,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,0)
--(axis cs:44,1)
--(axis cs:45,1)
--(axis cs:45,0)
--(axis cs:44,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,0)
--(axis cs:45,1)
--(axis cs:46,1)
--(axis cs:46,0)
--(axis cs:45,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,0)
--(axis cs:46,1)
--(axis cs:47,1)
--(axis cs:47,0)
--(axis cs:46,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,0)
--(axis cs:47,1)
--(axis cs:48,1)
--(axis cs:48,0)
--(axis cs:47,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,1)
--(axis cs:7,2)
--(axis cs:8,2)
--(axis cs:8,1)
--(axis cs:7,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,1)
--(axis cs:8,2)
--(axis cs:9,2)
--(axis cs:9,1)
--(axis cs:8,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,1)
--(axis cs:9,2)
--(axis cs:10,2)
--(axis cs:10,1)
--(axis cs:9,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,1)
--(axis cs:10,2)
--(axis cs:11,2)
--(axis cs:11,1)
--(axis cs:10,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,1)
--(axis cs:11,2)
--(axis cs:12,2)
--(axis cs:12,1)
--(axis cs:11,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,1)
--(axis cs:12,2)
--(axis cs:13,2)
--(axis cs:13,1)
--(axis cs:12,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,1)
--(axis cs:13,2)
--(axis cs:14,2)
--(axis cs:14,1)
--(axis cs:13,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,1)
--(axis cs:14,2)
--(axis cs:15,2)
--(axis cs:15,1)
--(axis cs:14,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,1)
--(axis cs:15,2)
--(axis cs:16,2)
--(axis cs:16,1)
--(axis cs:15,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,1)
--(axis cs:16,2)
--(axis cs:17,2)
--(axis cs:17,1)
--(axis cs:16,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,1)
--(axis cs:17,2)
--(axis cs:18,2)
--(axis cs:18,1)
--(axis cs:17,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,1)
--(axis cs:18,2)
--(axis cs:19,2)
--(axis cs:19,1)
--(axis cs:18,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,1)
--(axis cs:19,2)
--(axis cs:20,2)
--(axis cs:20,1)
--(axis cs:19,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,1)
--(axis cs:20,2)
--(axis cs:21,2)
--(axis cs:21,1)
--(axis cs:20,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,1)
--(axis cs:21,2)
--(axis cs:22,2)
--(axis cs:22,1)
--(axis cs:21,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,1)
--(axis cs:22,2)
--(axis cs:23,2)
--(axis cs:23,1)
--(axis cs:22,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,1)
--(axis cs:23,2)
--(axis cs:24,2)
--(axis cs:24,1)
--(axis cs:23,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,1)
--(axis cs:24,2)
--(axis cs:25,2)
--(axis cs:25,1)
--(axis cs:24,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,1)
--(axis cs:25,2)
--(axis cs:26,2)
--(axis cs:26,1)
--(axis cs:25,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,1)
--(axis cs:26,2)
--(axis cs:27,2)
--(axis cs:27,1)
--(axis cs:26,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,1)
--(axis cs:27,2)
--(axis cs:28,2)
--(axis cs:28,1)
--(axis cs:27,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,1)
--(axis cs:28,2)
--(axis cs:29,2)
--(axis cs:29,1)
--(axis cs:28,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,1)
--(axis cs:29,2)
--(axis cs:30,2)
--(axis cs:30,1)
--(axis cs:29,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,1)
--(axis cs:30,2)
--(axis cs:31,2)
--(axis cs:31,1)
--(axis cs:30,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,1)
--(axis cs:31,2)
--(axis cs:32,2)
--(axis cs:32,1)
--(axis cs:31,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,1)
--(axis cs:32,2)
--(axis cs:33,2)
--(axis cs:33,1)
--(axis cs:32,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,1)
--(axis cs:33,2)
--(axis cs:34,2)
--(axis cs:34,1)
--(axis cs:33,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,1)
--(axis cs:34,2)
--(axis cs:35,2)
--(axis cs:35,1)
--(axis cs:34,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,1)
--(axis cs:35,2)
--(axis cs:36,2)
--(axis cs:36,1)
--(axis cs:35,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,1)
--(axis cs:36,2)
--(axis cs:37,2)
--(axis cs:37,1)
--(axis cs:36,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,1)
--(axis cs:37,2)
--(axis cs:38,2)
--(axis cs:38,1)
--(axis cs:37,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,1)
--(axis cs:38,2)
--(axis cs:39,2)
--(axis cs:39,1)
--(axis cs:38,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,1)
--(axis cs:39,2)
--(axis cs:40,2)
--(axis cs:40,1)
--(axis cs:39,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,1)
--(axis cs:40,2)
--(axis cs:41,2)
--(axis cs:41,1)
--(axis cs:40,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,1)
--(axis cs:41,2)
--(axis cs:42,2)
--(axis cs:42,1)
--(axis cs:41,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,1)
--(axis cs:42,2)
--(axis cs:43,2)
--(axis cs:43,1)
--(axis cs:42,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,1)
--(axis cs:43,2)
--(axis cs:44,2)
--(axis cs:44,1)
--(axis cs:43,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,1)
--(axis cs:44,2)
--(axis cs:45,2)
--(axis cs:45,1)
--(axis cs:44,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,1)
--(axis cs:45,2)
--(axis cs:46,2)
--(axis cs:46,1)
--(axis cs:45,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,1)
--(axis cs:46,2)
--(axis cs:47,2)
--(axis cs:47,1)
--(axis cs:46,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,1)
--(axis cs:47,2)
--(axis cs:48,2)
--(axis cs:48,1)
--(axis cs:47,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,2)
--(axis cs:7,3)
--(axis cs:8,3)
--(axis cs:8,2)
--(axis cs:7,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,2)
--(axis cs:8,3)
--(axis cs:9,3)
--(axis cs:9,2)
--(axis cs:8,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,2)
--(axis cs:9,3)
--(axis cs:10,3)
--(axis cs:10,2)
--(axis cs:9,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,2)
--(axis cs:10,3)
--(axis cs:11,3)
--(axis cs:11,2)
--(axis cs:10,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,2)
--(axis cs:11,3)
--(axis cs:12,3)
--(axis cs:12,2)
--(axis cs:11,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,2)
--(axis cs:12,3)
--(axis cs:13,3)
--(axis cs:13,2)
--(axis cs:12,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,2)
--(axis cs:13,3)
--(axis cs:14,3)
--(axis cs:14,2)
--(axis cs:13,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,2)
--(axis cs:14,3)
--(axis cs:15,3)
--(axis cs:15,2)
--(axis cs:14,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,2)
--(axis cs:15,3)
--(axis cs:16,3)
--(axis cs:16,2)
--(axis cs:15,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,2)
--(axis cs:16,3)
--(axis cs:17,3)
--(axis cs:17,2)
--(axis cs:16,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,2)
--(axis cs:17,3)
--(axis cs:18,3)
--(axis cs:18,2)
--(axis cs:17,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,2)
--(axis cs:18,3)
--(axis cs:19,3)
--(axis cs:19,2)
--(axis cs:18,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,2)
--(axis cs:19,3)
--(axis cs:20,3)
--(axis cs:20,2)
--(axis cs:19,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,2)
--(axis cs:20,3)
--(axis cs:21,3)
--(axis cs:21,2)
--(axis cs:20,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,2)
--(axis cs:21,3)
--(axis cs:22,3)
--(axis cs:22,2)
--(axis cs:21,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,2)
--(axis cs:22,3)
--(axis cs:23,3)
--(axis cs:23,2)
--(axis cs:22,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,2)
--(axis cs:23,3)
--(axis cs:24,3)
--(axis cs:24,2)
--(axis cs:23,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,2)
--(axis cs:24,3)
--(axis cs:25,3)
--(axis cs:25,2)
--(axis cs:24,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,2)
--(axis cs:25,3)
--(axis cs:26,3)
--(axis cs:26,2)
--(axis cs:25,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,2)
--(axis cs:26,3)
--(axis cs:27,3)
--(axis cs:27,2)
--(axis cs:26,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,2)
--(axis cs:27,3)
--(axis cs:28,3)
--(axis cs:28,2)
--(axis cs:27,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,2)
--(axis cs:28,3)
--(axis cs:29,3)
--(axis cs:29,2)
--(axis cs:28,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,2)
--(axis cs:29,3)
--(axis cs:30,3)
--(axis cs:30,2)
--(axis cs:29,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,2)
--(axis cs:30,3)
--(axis cs:31,3)
--(axis cs:31,2)
--(axis cs:30,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,2)
--(axis cs:31,3)
--(axis cs:32,3)
--(axis cs:32,2)
--(axis cs:31,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,2)
--(axis cs:32,3)
--(axis cs:33,3)
--(axis cs:33,2)
--(axis cs:32,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,2)
--(axis cs:33,3)
--(axis cs:34,3)
--(axis cs:34,2)
--(axis cs:33,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,2)
--(axis cs:34,3)
--(axis cs:35,3)
--(axis cs:35,2)
--(axis cs:34,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,2)
--(axis cs:35,3)
--(axis cs:36,3)
--(axis cs:36,2)
--(axis cs:35,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,2)
--(axis cs:36,3)
--(axis cs:37,3)
--(axis cs:37,2)
--(axis cs:36,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,2)
--(axis cs:37,3)
--(axis cs:38,3)
--(axis cs:38,2)
--(axis cs:37,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,2)
--(axis cs:38,3)
--(axis cs:39,3)
--(axis cs:39,2)
--(axis cs:38,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,2)
--(axis cs:39,3)
--(axis cs:40,3)
--(axis cs:40,2)
--(axis cs:39,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,2)
--(axis cs:40,3)
--(axis cs:41,3)
--(axis cs:41,2)
--(axis cs:40,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,2)
--(axis cs:41,3)
--(axis cs:42,3)
--(axis cs:42,2)
--(axis cs:41,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,2)
--(axis cs:42,3)
--(axis cs:43,3)
--(axis cs:43,2)
--(axis cs:42,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,2)
--(axis cs:43,3)
--(axis cs:44,3)
--(axis cs:44,2)
--(axis cs:43,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,2)
--(axis cs:44,3)
--(axis cs:45,3)
--(axis cs:45,2)
--(axis cs:44,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,2)
--(axis cs:45,3)
--(axis cs:46,3)
--(axis cs:46,2)
--(axis cs:45,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,2)
--(axis cs:46,3)
--(axis cs:47,3)
--(axis cs:47,2)
--(axis cs:46,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,2)
--(axis cs:47,3)
--(axis cs:48,3)
--(axis cs:48,2)
--(axis cs:47,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,3)
--(axis cs:7,4)
--(axis cs:8,4)
--(axis cs:8,3)
--(axis cs:7,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,3)
--(axis cs:8,4)
--(axis cs:9,4)
--(axis cs:9,3)
--(axis cs:8,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,3)
--(axis cs:9,4)
--(axis cs:10,4)
--(axis cs:10,3)
--(axis cs:9,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,3)
--(axis cs:10,4)
--(axis cs:11,4)
--(axis cs:11,3)
--(axis cs:10,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,3)
--(axis cs:11,4)
--(axis cs:12,4)
--(axis cs:12,3)
--(axis cs:11,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,3)
--(axis cs:12,4)
--(axis cs:13,4)
--(axis cs:13,3)
--(axis cs:12,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,3)
--(axis cs:13,4)
--(axis cs:14,4)
--(axis cs:14,3)
--(axis cs:13,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,3)
--(axis cs:14,4)
--(axis cs:15,4)
--(axis cs:15,3)
--(axis cs:14,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,3)
--(axis cs:15,4)
--(axis cs:16,4)
--(axis cs:16,3)
--(axis cs:15,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,3)
--(axis cs:16,4)
--(axis cs:17,4)
--(axis cs:17,3)
--(axis cs:16,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,3)
--(axis cs:17,4)
--(axis cs:18,4)
--(axis cs:18,3)
--(axis cs:17,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,3)
--(axis cs:18,4)
--(axis cs:19,4)
--(axis cs:19,3)
--(axis cs:18,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,3)
--(axis cs:19,4)
--(axis cs:20,4)
--(axis cs:20,3)
--(axis cs:19,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,3)
--(axis cs:20,4)
--(axis cs:21,4)
--(axis cs:21,3)
--(axis cs:20,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,3)
--(axis cs:21,4)
--(axis cs:22,4)
--(axis cs:22,3)
--(axis cs:21,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,3)
--(axis cs:22,4)
--(axis cs:23,4)
--(axis cs:23,3)
--(axis cs:22,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,3)
--(axis cs:23,4)
--(axis cs:24,4)
--(axis cs:24,3)
--(axis cs:23,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,3)
--(axis cs:24,4)
--(axis cs:25,4)
--(axis cs:25,3)
--(axis cs:24,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,3)
--(axis cs:25,4)
--(axis cs:26,4)
--(axis cs:26,3)
--(axis cs:25,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,3)
--(axis cs:26,4)
--(axis cs:27,4)
--(axis cs:27,3)
--(axis cs:26,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,3)
--(axis cs:27,4)
--(axis cs:28,4)
--(axis cs:28,3)
--(axis cs:27,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,3)
--(axis cs:28,4)
--(axis cs:29,4)
--(axis cs:29,3)
--(axis cs:28,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,3)
--(axis cs:29,4)
--(axis cs:30,4)
--(axis cs:30,3)
--(axis cs:29,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,3)
--(axis cs:30,4)
--(axis cs:31,4)
--(axis cs:31,3)
--(axis cs:30,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,3)
--(axis cs:31,4)
--(axis cs:32,4)
--(axis cs:32,3)
--(axis cs:31,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,3)
--(axis cs:32,4)
--(axis cs:33,4)
--(axis cs:33,3)
--(axis cs:32,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,3)
--(axis cs:33,4)
--(axis cs:34,4)
--(axis cs:34,3)
--(axis cs:33,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,3)
--(axis cs:34,4)
--(axis cs:35,4)
--(axis cs:35,3)
--(axis cs:34,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,3)
--(axis cs:35,4)
--(axis cs:36,4)
--(axis cs:36,3)
--(axis cs:35,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,3)
--(axis cs:36,4)
--(axis cs:37,4)
--(axis cs:37,3)
--(axis cs:36,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,3)
--(axis cs:37,4)
--(axis cs:38,4)
--(axis cs:38,3)
--(axis cs:37,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,3)
--(axis cs:38,4)
--(axis cs:39,4)
--(axis cs:39,3)
--(axis cs:38,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,3)
--(axis cs:39,4)
--(axis cs:40,4)
--(axis cs:40,3)
--(axis cs:39,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,3)
--(axis cs:40,4)
--(axis cs:41,4)
--(axis cs:41,3)
--(axis cs:40,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,3)
--(axis cs:41,4)
--(axis cs:42,4)
--(axis cs:42,3)
--(axis cs:41,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,3)
--(axis cs:42,4)
--(axis cs:43,4)
--(axis cs:43,3)
--(axis cs:42,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,3)
--(axis cs:43,4)
--(axis cs:44,4)
--(axis cs:44,3)
--(axis cs:43,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,3)
--(axis cs:44,4)
--(axis cs:45,4)
--(axis cs:45,3)
--(axis cs:44,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,3)
--(axis cs:45,4)
--(axis cs:46,4)
--(axis cs:46,3)
--(axis cs:45,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,3)
--(axis cs:46,4)
--(axis cs:47,4)
--(axis cs:47,3)
--(axis cs:46,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,3)
--(axis cs:47,4)
--(axis cs:48,4)
--(axis cs:48,3)
--(axis cs:47,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,4)
--(axis cs:7,5)
--(axis cs:8,5)
--(axis cs:8,4)
--(axis cs:7,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,4)
--(axis cs:8,5)
--(axis cs:9,5)
--(axis cs:9,4)
--(axis cs:8,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,4)
--(axis cs:9,5)
--(axis cs:10,5)
--(axis cs:10,4)
--(axis cs:9,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,4)
--(axis cs:10,5)
--(axis cs:11,5)
--(axis cs:11,4)
--(axis cs:10,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,4)
--(axis cs:11,5)
--(axis cs:12,5)
--(axis cs:12,4)
--(axis cs:11,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,4)
--(axis cs:12,5)
--(axis cs:13,5)
--(axis cs:13,4)
--(axis cs:12,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,4)
--(axis cs:13,5)
--(axis cs:14,5)
--(axis cs:14,4)
--(axis cs:13,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,4)
--(axis cs:14,5)
--(axis cs:15,5)
--(axis cs:15,4)
--(axis cs:14,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,4)
--(axis cs:15,5)
--(axis cs:16,5)
--(axis cs:16,4)
--(axis cs:15,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,4)
--(axis cs:16,5)
--(axis cs:17,5)
--(axis cs:17,4)
--(axis cs:16,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,4)
--(axis cs:17,5)
--(axis cs:18,5)
--(axis cs:18,4)
--(axis cs:17,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,4)
--(axis cs:18,5)
--(axis cs:19,5)
--(axis cs:19,4)
--(axis cs:18,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,4)
--(axis cs:19,5)
--(axis cs:20,5)
--(axis cs:20,4)
--(axis cs:19,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,4)
--(axis cs:20,5)
--(axis cs:21,5)
--(axis cs:21,4)
--(axis cs:20,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,4)
--(axis cs:21,5)
--(axis cs:22,5)
--(axis cs:22,4)
--(axis cs:21,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,4)
--(axis cs:22,5)
--(axis cs:23,5)
--(axis cs:23,4)
--(axis cs:22,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,4)
--(axis cs:23,5)
--(axis cs:24,5)
--(axis cs:24,4)
--(axis cs:23,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,4)
--(axis cs:24,5)
--(axis cs:25,5)
--(axis cs:25,4)
--(axis cs:24,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,4)
--(axis cs:25,5)
--(axis cs:26,5)
--(axis cs:26,4)
--(axis cs:25,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,4)
--(axis cs:26,5)
--(axis cs:27,5)
--(axis cs:27,4)
--(axis cs:26,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,4)
--(axis cs:27,5)
--(axis cs:28,5)
--(axis cs:28,4)
--(axis cs:27,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,4)
--(axis cs:28,5)
--(axis cs:29,5)
--(axis cs:29,4)
--(axis cs:28,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,4)
--(axis cs:29,5)
--(axis cs:30,5)
--(axis cs:30,4)
--(axis cs:29,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,4)
--(axis cs:30,5)
--(axis cs:31,5)
--(axis cs:31,4)
--(axis cs:30,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,4)
--(axis cs:31,5)
--(axis cs:32,5)
--(axis cs:32,4)
--(axis cs:31,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,4)
--(axis cs:32,5)
--(axis cs:33,5)
--(axis cs:33,4)
--(axis cs:32,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,4)
--(axis cs:33,5)
--(axis cs:34,5)
--(axis cs:34,4)
--(axis cs:33,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,4)
--(axis cs:34,5)
--(axis cs:35,5)
--(axis cs:35,4)
--(axis cs:34,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,4)
--(axis cs:35,5)
--(axis cs:36,5)
--(axis cs:36,4)
--(axis cs:35,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,4)
--(axis cs:36,5)
--(axis cs:37,5)
--(axis cs:37,4)
--(axis cs:36,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,4)
--(axis cs:37,5)
--(axis cs:38,5)
--(axis cs:38,4)
--(axis cs:37,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,4)
--(axis cs:38,5)
--(axis cs:39,5)
--(axis cs:39,4)
--(axis cs:38,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,4)
--(axis cs:39,5)
--(axis cs:40,5)
--(axis cs:40,4)
--(axis cs:39,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,4)
--(axis cs:40,5)
--(axis cs:41,5)
--(axis cs:41,4)
--(axis cs:40,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,4)
--(axis cs:41,5)
--(axis cs:42,5)
--(axis cs:42,4)
--(axis cs:41,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,4)
--(axis cs:42,5)
--(axis cs:43,5)
--(axis cs:43,4)
--(axis cs:42,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,4)
--(axis cs:43,5)
--(axis cs:44,5)
--(axis cs:44,4)
--(axis cs:43,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,4)
--(axis cs:44,5)
--(axis cs:45,5)
--(axis cs:45,4)
--(axis cs:44,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,4)
--(axis cs:45,5)
--(axis cs:46,5)
--(axis cs:46,4)
--(axis cs:45,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,4)
--(axis cs:46,5)
--(axis cs:47,5)
--(axis cs:47,4)
--(axis cs:46,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,4)
--(axis cs:47,5)
--(axis cs:48,5)
--(axis cs:48,4)
--(axis cs:47,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,5)
--(axis cs:7,6)
--(axis cs:8,6)
--(axis cs:8,5)
--(axis cs:7,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,5)
--(axis cs:8,6)
--(axis cs:9,6)
--(axis cs:9,5)
--(axis cs:8,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,5)
--(axis cs:9,6)
--(axis cs:10,6)
--(axis cs:10,5)
--(axis cs:9,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,5)
--(axis cs:10,6)
--(axis cs:11,6)
--(axis cs:11,5)
--(axis cs:10,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,5)
--(axis cs:11,6)
--(axis cs:12,6)
--(axis cs:12,5)
--(axis cs:11,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,5)
--(axis cs:12,6)
--(axis cs:13,6)
--(axis cs:13,5)
--(axis cs:12,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,5)
--(axis cs:13,6)
--(axis cs:14,6)
--(axis cs:14,5)
--(axis cs:13,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,5)
--(axis cs:14,6)
--(axis cs:15,6)
--(axis cs:15,5)
--(axis cs:14,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,5)
--(axis cs:15,6)
--(axis cs:16,6)
--(axis cs:16,5)
--(axis cs:15,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,5)
--(axis cs:16,6)
--(axis cs:17,6)
--(axis cs:17,5)
--(axis cs:16,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,5)
--(axis cs:17,6)
--(axis cs:18,6)
--(axis cs:18,5)
--(axis cs:17,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,5)
--(axis cs:18,6)
--(axis cs:19,6)
--(axis cs:19,5)
--(axis cs:18,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,5)
--(axis cs:19,6)
--(axis cs:20,6)
--(axis cs:20,5)
--(axis cs:19,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,5)
--(axis cs:20,6)
--(axis cs:21,6)
--(axis cs:21,5)
--(axis cs:20,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,5)
--(axis cs:21,6)
--(axis cs:22,6)
--(axis cs:22,5)
--(axis cs:21,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,5)
--(axis cs:22,6)
--(axis cs:23,6)
--(axis cs:23,5)
--(axis cs:22,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,5)
--(axis cs:23,6)
--(axis cs:24,6)
--(axis cs:24,5)
--(axis cs:23,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,5)
--(axis cs:24,6)
--(axis cs:25,6)
--(axis cs:25,5)
--(axis cs:24,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,5)
--(axis cs:25,6)
--(axis cs:26,6)
--(axis cs:26,5)
--(axis cs:25,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,5)
--(axis cs:26,6)
--(axis cs:27,6)
--(axis cs:27,5)
--(axis cs:26,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,5)
--(axis cs:27,6)
--(axis cs:28,6)
--(axis cs:28,5)
--(axis cs:27,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,5)
--(axis cs:28,6)
--(axis cs:29,6)
--(axis cs:29,5)
--(axis cs:28,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,5)
--(axis cs:29,6)
--(axis cs:30,6)
--(axis cs:30,5)
--(axis cs:29,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,5)
--(axis cs:30,6)
--(axis cs:31,6)
--(axis cs:31,5)
--(axis cs:30,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,5)
--(axis cs:31,6)
--(axis cs:32,6)
--(axis cs:32,5)
--(axis cs:31,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,5)
--(axis cs:32,6)
--(axis cs:33,6)
--(axis cs:33,5)
--(axis cs:32,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,5)
--(axis cs:33,6)
--(axis cs:34,6)
--(axis cs:34,5)
--(axis cs:33,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,5)
--(axis cs:34,6)
--(axis cs:35,6)
--(axis cs:35,5)
--(axis cs:34,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,5)
--(axis cs:35,6)
--(axis cs:36,6)
--(axis cs:36,5)
--(axis cs:35,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,5)
--(axis cs:36,6)
--(axis cs:37,6)
--(axis cs:37,5)
--(axis cs:36,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,5)
--(axis cs:37,6)
--(axis cs:38,6)
--(axis cs:38,5)
--(axis cs:37,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,5)
--(axis cs:38,6)
--(axis cs:39,6)
--(axis cs:39,5)
--(axis cs:38,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,5)
--(axis cs:39,6)
--(axis cs:40,6)
--(axis cs:40,5)
--(axis cs:39,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,5)
--(axis cs:40,6)
--(axis cs:41,6)
--(axis cs:41,5)
--(axis cs:40,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,5)
--(axis cs:41,6)
--(axis cs:42,6)
--(axis cs:42,5)
--(axis cs:41,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,5)
--(axis cs:42,6)
--(axis cs:43,6)
--(axis cs:43,5)
--(axis cs:42,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,5)
--(axis cs:43,6)
--(axis cs:44,6)
--(axis cs:44,5)
--(axis cs:43,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,5)
--(axis cs:44,6)
--(axis cs:45,6)
--(axis cs:45,5)
--(axis cs:44,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,5)
--(axis cs:45,6)
--(axis cs:46,6)
--(axis cs:46,5)
--(axis cs:45,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,5)
--(axis cs:46,6)
--(axis cs:47,6)
--(axis cs:47,5)
--(axis cs:46,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,5)
--(axis cs:47,6)
--(axis cs:48,6)
--(axis cs:48,5)
--(axis cs:47,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,6)
--(axis cs:0,7)
--(axis cs:1,7)
--(axis cs:1,6)
--(axis cs:0,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,6)
--(axis cs:1,7)
--(axis cs:2,7)
--(axis cs:2,6)
--(axis cs:1,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,6)
--(axis cs:2,7)
--(axis cs:3,7)
--(axis cs:3,6)
--(axis cs:2,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,6)
--(axis cs:3,7)
--(axis cs:4,7)
--(axis cs:4,6)
--(axis cs:3,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,6)
--(axis cs:4,7)
--(axis cs:5,7)
--(axis cs:5,6)
--(axis cs:4,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,6)
--(axis cs:5,7)
--(axis cs:6,7)
--(axis cs:6,6)
--(axis cs:5,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,6)
--(axis cs:6,7)
--(axis cs:7,7)
--(axis cs:7,6)
--(axis cs:6,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,6)
--(axis cs:7,7)
--(axis cs:8,7)
--(axis cs:8,6)
--(axis cs:7,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,6)
--(axis cs:8,7)
--(axis cs:9,7)
--(axis cs:9,6)
--(axis cs:8,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,6)
--(axis cs:9,7)
--(axis cs:10,7)
--(axis cs:10,6)
--(axis cs:9,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,6)
--(axis cs:10,7)
--(axis cs:11,7)
--(axis cs:11,6)
--(axis cs:10,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,6)
--(axis cs:11,7)
--(axis cs:12,7)
--(axis cs:12,6)
--(axis cs:11,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,6)
--(axis cs:12,7)
--(axis cs:13,7)
--(axis cs:13,6)
--(axis cs:12,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,6)
--(axis cs:13,7)
--(axis cs:14,7)
--(axis cs:14,6)
--(axis cs:13,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,6)
--(axis cs:14,7)
--(axis cs:15,7)
--(axis cs:15,6)
--(axis cs:14,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,6)
--(axis cs:15,7)
--(axis cs:16,7)
--(axis cs:16,6)
--(axis cs:15,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,6)
--(axis cs:16,7)
--(axis cs:17,7)
--(axis cs:17,6)
--(axis cs:16,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,6)
--(axis cs:17,7)
--(axis cs:18,7)
--(axis cs:18,6)
--(axis cs:17,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,6)
--(axis cs:18,7)
--(axis cs:19,7)
--(axis cs:19,6)
--(axis cs:18,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,6)
--(axis cs:19,7)
--(axis cs:20,7)
--(axis cs:20,6)
--(axis cs:19,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,6)
--(axis cs:20,7)
--(axis cs:21,7)
--(axis cs:21,6)
--(axis cs:20,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,6)
--(axis cs:21,7)
--(axis cs:22,7)
--(axis cs:22,6)
--(axis cs:21,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,6)
--(axis cs:22,7)
--(axis cs:23,7)
--(axis cs:23,6)
--(axis cs:22,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,6)
--(axis cs:23,7)
--(axis cs:24,7)
--(axis cs:24,6)
--(axis cs:23,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,6)
--(axis cs:24,7)
--(axis cs:25,7)
--(axis cs:25,6)
--(axis cs:24,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,6)
--(axis cs:25,7)
--(axis cs:26,7)
--(axis cs:26,6)
--(axis cs:25,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,6)
--(axis cs:26,7)
--(axis cs:27,7)
--(axis cs:27,6)
--(axis cs:26,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,6)
--(axis cs:27,7)
--(axis cs:28,7)
--(axis cs:28,6)
--(axis cs:27,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,6)
--(axis cs:28,7)
--(axis cs:29,7)
--(axis cs:29,6)
--(axis cs:28,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,6)
--(axis cs:29,7)
--(axis cs:30,7)
--(axis cs:30,6)
--(axis cs:29,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,6)
--(axis cs:30,7)
--(axis cs:31,7)
--(axis cs:31,6)
--(axis cs:30,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,6)
--(axis cs:31,7)
--(axis cs:32,7)
--(axis cs:32,6)
--(axis cs:31,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,6)
--(axis cs:32,7)
--(axis cs:33,7)
--(axis cs:33,6)
--(axis cs:32,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,6)
--(axis cs:33,7)
--(axis cs:34,7)
--(axis cs:34,6)
--(axis cs:33,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,6)
--(axis cs:34,7)
--(axis cs:35,7)
--(axis cs:35,6)
--(axis cs:34,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,6)
--(axis cs:35,7)
--(axis cs:36,7)
--(axis cs:36,6)
--(axis cs:35,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,6)
--(axis cs:36,7)
--(axis cs:37,7)
--(axis cs:37,6)
--(axis cs:36,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,6)
--(axis cs:37,7)
--(axis cs:38,7)
--(axis cs:38,6)
--(axis cs:37,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,6)
--(axis cs:38,7)
--(axis cs:39,7)
--(axis cs:39,6)
--(axis cs:38,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,6)
--(axis cs:39,7)
--(axis cs:40,7)
--(axis cs:40,6)
--(axis cs:39,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,6)
--(axis cs:40,7)
--(axis cs:41,7)
--(axis cs:41,6)
--(axis cs:40,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,6)
--(axis cs:41,7)
--(axis cs:42,7)
--(axis cs:42,6)
--(axis cs:41,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,6)
--(axis cs:42,7)
--(axis cs:43,7)
--(axis cs:43,6)
--(axis cs:42,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,6)
--(axis cs:43,7)
--(axis cs:44,7)
--(axis cs:44,6)
--(axis cs:43,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,6)
--(axis cs:44,7)
--(axis cs:45,7)
--(axis cs:45,6)
--(axis cs:44,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,6)
--(axis cs:45,7)
--(axis cs:46,7)
--(axis cs:46,6)
--(axis cs:45,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,6)
--(axis cs:46,7)
--(axis cs:47,7)
--(axis cs:47,6)
--(axis cs:46,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,6)
--(axis cs:47,7)
--(axis cs:48,7)
--(axis cs:48,6)
--(axis cs:47,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,7)
--(axis cs:0,8)
--(axis cs:1,8)
--(axis cs:1,7)
--(axis cs:0,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,7)
--(axis cs:1,8)
--(axis cs:2,8)
--(axis cs:2,7)
--(axis cs:1,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,7)
--(axis cs:2,8)
--(axis cs:3,8)
--(axis cs:3,7)
--(axis cs:2,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,7)
--(axis cs:3,8)
--(axis cs:4,8)
--(axis cs:4,7)
--(axis cs:3,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,7)
--(axis cs:4,8)
--(axis cs:5,8)
--(axis cs:5,7)
--(axis cs:4,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,7)
--(axis cs:5,8)
--(axis cs:6,8)
--(axis cs:6,7)
--(axis cs:5,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,7)
--(axis cs:6,8)
--(axis cs:7,8)
--(axis cs:7,7)
--(axis cs:6,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,7)
--(axis cs:7,8)
--(axis cs:8,8)
--(axis cs:8,7)
--(axis cs:7,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,7)
--(axis cs:8,8)
--(axis cs:9,8)
--(axis cs:9,7)
--(axis cs:8,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,7)
--(axis cs:9,8)
--(axis cs:10,8)
--(axis cs:10,7)
--(axis cs:9,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,7)
--(axis cs:10,8)
--(axis cs:11,8)
--(axis cs:11,7)
--(axis cs:10,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,7)
--(axis cs:11,8)
--(axis cs:12,8)
--(axis cs:12,7)
--(axis cs:11,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,7)
--(axis cs:12,8)
--(axis cs:13,8)
--(axis cs:13,7)
--(axis cs:12,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,7)
--(axis cs:13,8)
--(axis cs:14,8)
--(axis cs:14,7)
--(axis cs:13,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,7)
--(axis cs:14,8)
--(axis cs:15,8)
--(axis cs:15,7)
--(axis cs:14,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,7)
--(axis cs:15,8)
--(axis cs:16,8)
--(axis cs:16,7)
--(axis cs:15,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,7)
--(axis cs:16,8)
--(axis cs:17,8)
--(axis cs:17,7)
--(axis cs:16,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,7)
--(axis cs:17,8)
--(axis cs:18,8)
--(axis cs:18,7)
--(axis cs:17,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,7)
--(axis cs:18,8)
--(axis cs:19,8)
--(axis cs:19,7)
--(axis cs:18,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,7)
--(axis cs:19,8)
--(axis cs:20,8)
--(axis cs:20,7)
--(axis cs:19,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,7)
--(axis cs:20,8)
--(axis cs:21,8)
--(axis cs:21,7)
--(axis cs:20,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,7)
--(axis cs:21,8)
--(axis cs:22,8)
--(axis cs:22,7)
--(axis cs:21,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,7)
--(axis cs:22,8)
--(axis cs:23,8)
--(axis cs:23,7)
--(axis cs:22,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,7)
--(axis cs:23,8)
--(axis cs:24,8)
--(axis cs:24,7)
--(axis cs:23,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,7)
--(axis cs:24,8)
--(axis cs:25,8)
--(axis cs:25,7)
--(axis cs:24,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,7)
--(axis cs:25,8)
--(axis cs:26,8)
--(axis cs:26,7)
--(axis cs:25,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,7)
--(axis cs:26,8)
--(axis cs:27,8)
--(axis cs:27,7)
--(axis cs:26,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,7)
--(axis cs:27,8)
--(axis cs:28,8)
--(axis cs:28,7)
--(axis cs:27,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,7)
--(axis cs:28,8)
--(axis cs:29,8)
--(axis cs:29,7)
--(axis cs:28,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,7)
--(axis cs:29,8)
--(axis cs:30,8)
--(axis cs:30,7)
--(axis cs:29,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,7)
--(axis cs:30,8)
--(axis cs:31,8)
--(axis cs:31,7)
--(axis cs:30,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,7)
--(axis cs:31,8)
--(axis cs:32,8)
--(axis cs:32,7)
--(axis cs:31,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,7)
--(axis cs:32,8)
--(axis cs:33,8)
--(axis cs:33,7)
--(axis cs:32,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,7)
--(axis cs:33,8)
--(axis cs:34,8)
--(axis cs:34,7)
--(axis cs:33,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,7)
--(axis cs:34,8)
--(axis cs:35,8)
--(axis cs:35,7)
--(axis cs:34,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,7)
--(axis cs:35,8)
--(axis cs:36,8)
--(axis cs:36,7)
--(axis cs:35,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,7)
--(axis cs:36,8)
--(axis cs:37,8)
--(axis cs:37,7)
--(axis cs:36,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,7)
--(axis cs:37,8)
--(axis cs:38,8)
--(axis cs:38,7)
--(axis cs:37,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,7)
--(axis cs:38,8)
--(axis cs:39,8)
--(axis cs:39,7)
--(axis cs:38,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,7)
--(axis cs:39,8)
--(axis cs:40,8)
--(axis cs:40,7)
--(axis cs:39,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,7)
--(axis cs:40,8)
--(axis cs:41,8)
--(axis cs:41,7)
--(axis cs:40,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,7)
--(axis cs:41,8)
--(axis cs:42,8)
--(axis cs:42,7)
--(axis cs:41,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,7)
--(axis cs:42,8)
--(axis cs:43,8)
--(axis cs:43,7)
--(axis cs:42,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,7)
--(axis cs:43,8)
--(axis cs:44,8)
--(axis cs:44,7)
--(axis cs:43,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,7)
--(axis cs:44,8)
--(axis cs:45,8)
--(axis cs:45,7)
--(axis cs:44,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,7)
--(axis cs:45,8)
--(axis cs:46,8)
--(axis cs:46,7)
--(axis cs:45,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,7)
--(axis cs:46,8)
--(axis cs:47,8)
--(axis cs:47,7)
--(axis cs:46,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,7)
--(axis cs:47,8)
--(axis cs:48,8)
--(axis cs:48,7)
--(axis cs:47,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,8)
--(axis cs:0,9)
--(axis cs:1,9)
--(axis cs:1,8)
--(axis cs:0,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,8)
--(axis cs:1,9)
--(axis cs:2,9)
--(axis cs:2,8)
--(axis cs:1,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,8)
--(axis cs:2,9)
--(axis cs:3,9)
--(axis cs:3,8)
--(axis cs:2,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,8)
--(axis cs:3,9)
--(axis cs:4,9)
--(axis cs:4,8)
--(axis cs:3,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,8)
--(axis cs:4,9)
--(axis cs:5,9)
--(axis cs:5,8)
--(axis cs:4,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,8)
--(axis cs:5,9)
--(axis cs:6,9)
--(axis cs:6,8)
--(axis cs:5,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,8)
--(axis cs:6,9)
--(axis cs:7,9)
--(axis cs:7,8)
--(axis cs:6,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,8)
--(axis cs:7,9)
--(axis cs:8,9)
--(axis cs:8,8)
--(axis cs:7,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,8)
--(axis cs:8,9)
--(axis cs:9,9)
--(axis cs:9,8)
--(axis cs:8,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,8)
--(axis cs:9,9)
--(axis cs:10,9)
--(axis cs:10,8)
--(axis cs:9,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,8)
--(axis cs:10,9)
--(axis cs:11,9)
--(axis cs:11,8)
--(axis cs:10,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,8)
--(axis cs:11,9)
--(axis cs:12,9)
--(axis cs:12,8)
--(axis cs:11,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,8)
--(axis cs:12,9)
--(axis cs:13,9)
--(axis cs:13,8)
--(axis cs:12,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,8)
--(axis cs:13,9)
--(axis cs:14,9)
--(axis cs:14,8)
--(axis cs:13,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,8)
--(axis cs:14,9)
--(axis cs:15,9)
--(axis cs:15,8)
--(axis cs:14,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,8)
--(axis cs:15,9)
--(axis cs:16,9)
--(axis cs:16,8)
--(axis cs:15,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,8)
--(axis cs:16,9)
--(axis cs:17,9)
--(axis cs:17,8)
--(axis cs:16,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,8)
--(axis cs:17,9)
--(axis cs:18,9)
--(axis cs:18,8)
--(axis cs:17,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,8)
--(axis cs:18,9)
--(axis cs:19,9)
--(axis cs:19,8)
--(axis cs:18,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,8)
--(axis cs:19,9)
--(axis cs:20,9)
--(axis cs:20,8)
--(axis cs:19,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,8)
--(axis cs:20,9)
--(axis cs:21,9)
--(axis cs:21,8)
--(axis cs:20,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,8)
--(axis cs:21,9)
--(axis cs:22,9)
--(axis cs:22,8)
--(axis cs:21,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,8)
--(axis cs:22,9)
--(axis cs:23,9)
--(axis cs:23,8)
--(axis cs:22,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,8)
--(axis cs:23,9)
--(axis cs:24,9)
--(axis cs:24,8)
--(axis cs:23,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,8)
--(axis cs:24,9)
--(axis cs:25,9)
--(axis cs:25,8)
--(axis cs:24,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,8)
--(axis cs:25,9)
--(axis cs:26,9)
--(axis cs:26,8)
--(axis cs:25,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,8)
--(axis cs:26,9)
--(axis cs:27,9)
--(axis cs:27,8)
--(axis cs:26,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,8)
--(axis cs:27,9)
--(axis cs:28,9)
--(axis cs:28,8)
--(axis cs:27,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,8)
--(axis cs:28,9)
--(axis cs:29,9)
--(axis cs:29,8)
--(axis cs:28,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,8)
--(axis cs:29,9)
--(axis cs:30,9)
--(axis cs:30,8)
--(axis cs:29,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,8)
--(axis cs:30,9)
--(axis cs:31,9)
--(axis cs:31,8)
--(axis cs:30,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,8)
--(axis cs:31,9)
--(axis cs:32,9)
--(axis cs:32,8)
--(axis cs:31,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,8)
--(axis cs:32,9)
--(axis cs:33,9)
--(axis cs:33,8)
--(axis cs:32,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,8)
--(axis cs:33,9)
--(axis cs:34,9)
--(axis cs:34,8)
--(axis cs:33,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,8)
--(axis cs:34,9)
--(axis cs:35,9)
--(axis cs:35,8)
--(axis cs:34,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,8)
--(axis cs:35,9)
--(axis cs:36,9)
--(axis cs:36,8)
--(axis cs:35,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,8)
--(axis cs:36,9)
--(axis cs:37,9)
--(axis cs:37,8)
--(axis cs:36,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,8)
--(axis cs:37,9)
--(axis cs:38,9)
--(axis cs:38,8)
--(axis cs:37,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,8)
--(axis cs:38,9)
--(axis cs:39,9)
--(axis cs:39,8)
--(axis cs:38,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,8)
--(axis cs:39,9)
--(axis cs:40,9)
--(axis cs:40,8)
--(axis cs:39,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,8)
--(axis cs:40,9)
--(axis cs:41,9)
--(axis cs:41,8)
--(axis cs:40,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,8)
--(axis cs:41,9)
--(axis cs:42,9)
--(axis cs:42,8)
--(axis cs:41,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,8)
--(axis cs:42,9)
--(axis cs:43,9)
--(axis cs:43,8)
--(axis cs:42,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,8)
--(axis cs:43,9)
--(axis cs:44,9)
--(axis cs:44,8)
--(axis cs:43,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,8)
--(axis cs:44,9)
--(axis cs:45,9)
--(axis cs:45,8)
--(axis cs:44,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,8)
--(axis cs:45,9)
--(axis cs:46,9)
--(axis cs:46,8)
--(axis cs:45,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,8)
--(axis cs:46,9)
--(axis cs:47,9)
--(axis cs:47,8)
--(axis cs:46,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,8)
--(axis cs:47,9)
--(axis cs:48,9)
--(axis cs:48,8)
--(axis cs:47,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,9)
--(axis cs:0,10)
--(axis cs:1,10)
--(axis cs:1,9)
--(axis cs:0,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,9)
--(axis cs:1,10)
--(axis cs:2,10)
--(axis cs:2,9)
--(axis cs:1,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,9)
--(axis cs:2,10)
--(axis cs:3,10)
--(axis cs:3,9)
--(axis cs:2,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,9)
--(axis cs:3,10)
--(axis cs:4,10)
--(axis cs:4,9)
--(axis cs:3,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,9)
--(axis cs:4,10)
--(axis cs:5,10)
--(axis cs:5,9)
--(axis cs:4,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,9)
--(axis cs:5,10)
--(axis cs:6,10)
--(axis cs:6,9)
--(axis cs:5,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,9)
--(axis cs:6,10)
--(axis cs:7,10)
--(axis cs:7,9)
--(axis cs:6,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,9)
--(axis cs:7,10)
--(axis cs:8,10)
--(axis cs:8,9)
--(axis cs:7,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,9)
--(axis cs:8,10)
--(axis cs:9,10)
--(axis cs:9,9)
--(axis cs:8,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,9)
--(axis cs:9,10)
--(axis cs:10,10)
--(axis cs:10,9)
--(axis cs:9,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,9)
--(axis cs:10,10)
--(axis cs:11,10)
--(axis cs:11,9)
--(axis cs:10,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,9)
--(axis cs:11,10)
--(axis cs:12,10)
--(axis cs:12,9)
--(axis cs:11,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,9)
--(axis cs:12,10)
--(axis cs:13,10)
--(axis cs:13,9)
--(axis cs:12,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,9)
--(axis cs:13,10)
--(axis cs:14,10)
--(axis cs:14,9)
--(axis cs:13,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,9)
--(axis cs:14,10)
--(axis cs:15,10)
--(axis cs:15,9)
--(axis cs:14,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,9)
--(axis cs:15,10)
--(axis cs:16,10)
--(axis cs:16,9)
--(axis cs:15,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,9)
--(axis cs:16,10)
--(axis cs:17,10)
--(axis cs:17,9)
--(axis cs:16,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,9)
--(axis cs:17,10)
--(axis cs:18,10)
--(axis cs:18,9)
--(axis cs:17,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,9)
--(axis cs:18,10)
--(axis cs:19,10)
--(axis cs:19,9)
--(axis cs:18,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,9)
--(axis cs:19,10)
--(axis cs:20,10)
--(axis cs:20,9)
--(axis cs:19,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,9)
--(axis cs:20,10)
--(axis cs:21,10)
--(axis cs:21,9)
--(axis cs:20,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,9)
--(axis cs:21,10)
--(axis cs:22,10)
--(axis cs:22,9)
--(axis cs:21,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,9)
--(axis cs:22,10)
--(axis cs:23,10)
--(axis cs:23,9)
--(axis cs:22,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,9)
--(axis cs:23,10)
--(axis cs:24,10)
--(axis cs:24,9)
--(axis cs:23,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,9)
--(axis cs:24,10)
--(axis cs:25,10)
--(axis cs:25,9)
--(axis cs:24,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,9)
--(axis cs:25,10)
--(axis cs:26,10)
--(axis cs:26,9)
--(axis cs:25,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,9)
--(axis cs:26,10)
--(axis cs:27,10)
--(axis cs:27,9)
--(axis cs:26,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,9)
--(axis cs:27,10)
--(axis cs:28,10)
--(axis cs:28,9)
--(axis cs:27,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,9)
--(axis cs:28,10)
--(axis cs:29,10)
--(axis cs:29,9)
--(axis cs:28,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,9)
--(axis cs:29,10)
--(axis cs:30,10)
--(axis cs:30,9)
--(axis cs:29,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,9)
--(axis cs:30,10)
--(axis cs:31,10)
--(axis cs:31,9)
--(axis cs:30,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,9)
--(axis cs:31,10)
--(axis cs:32,10)
--(axis cs:32,9)
--(axis cs:31,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,9)
--(axis cs:32,10)
--(axis cs:33,10)
--(axis cs:33,9)
--(axis cs:32,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,9)
--(axis cs:33,10)
--(axis cs:34,10)
--(axis cs:34,9)
--(axis cs:33,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,9)
--(axis cs:34,10)
--(axis cs:35,10)
--(axis cs:35,9)
--(axis cs:34,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,9)
--(axis cs:35,10)
--(axis cs:36,10)
--(axis cs:36,9)
--(axis cs:35,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,9)
--(axis cs:36,10)
--(axis cs:37,10)
--(axis cs:37,9)
--(axis cs:36,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,9)
--(axis cs:37,10)
--(axis cs:38,10)
--(axis cs:38,9)
--(axis cs:37,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,9)
--(axis cs:38,10)
--(axis cs:39,10)
--(axis cs:39,9)
--(axis cs:38,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,9)
--(axis cs:39,10)
--(axis cs:40,10)
--(axis cs:40,9)
--(axis cs:39,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,9)
--(axis cs:40,10)
--(axis cs:41,10)
--(axis cs:41,9)
--(axis cs:40,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,9)
--(axis cs:41,10)
--(axis cs:42,10)
--(axis cs:42,9)
--(axis cs:41,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,9)
--(axis cs:42,10)
--(axis cs:43,10)
--(axis cs:43,9)
--(axis cs:42,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,9)
--(axis cs:43,10)
--(axis cs:44,10)
--(axis cs:44,9)
--(axis cs:43,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,9)
--(axis cs:44,10)
--(axis cs:45,10)
--(axis cs:45,9)
--(axis cs:44,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,9)
--(axis cs:45,10)
--(axis cs:46,10)
--(axis cs:46,9)
--(axis cs:45,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,9)
--(axis cs:46,10)
--(axis cs:47,10)
--(axis cs:47,9)
--(axis cs:46,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,9)
--(axis cs:47,10)
--(axis cs:48,10)
--(axis cs:48,9)
--(axis cs:47,9)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,10)
--(axis cs:0,0);

\path [draw=black, fill opacity=0] (axis cs:1,10)
--(axis cs:1,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:48,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:48,1);

\end{axis}

\end{tikzpicture}

==> img/4lang-hierarchicalH.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.137084689872925,0.0254147195323666,0.0254147195323666}

\begin{axis}[
xmin=0, xmax=4,
ymin=0, ymax=6,
xtick={0.5,1.5,2.5,3.5},
xticklabels={es,fr,de,en},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={layer 0,layer 1,layer 2,layer 3,layer 4,layer 5},
tick align=outside,
xticklabel style = {rotate=90},
xtick pos=right,
ymajorticks=false,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.1178,0,0);
  rgb(1pt)=(0.195857,0.102869,0.102869);
  rgb(2pt)=(0.250661,0.145479,0.145479);
  rgb(3pt)=(0.295468,0.178174,0.178174);
  rgb(4pt)=(0.334324,0.205738,0.205738);
  rgb(5pt)=(0.369112,0.230022,0.230022);
  rgb(6pt)=(0.400892,0.251976,0.251976);
  rgb(7pt)=(0.430331,0.272166,0.272166);
  rgb(8pt)=(0.457882,0.290957,0.290957);
  rgb(9pt)=(0.483867,0.308607,0.308607);
  rgb(10pt)=(0.508525,0.3253,0.3253);
  rgb(11pt)=(0.532042,0.341178,0.341178);
  rgb(12pt)=(0.554563,0.356348,0.356348);
  rgb(13pt)=(0.576204,0.370899,0.370899);
  rgb(14pt)=(0.597061,0.3849,0.3849);
  rgb(15pt)=(0.617213,0.39841,0.39841);
  rgb(16pt)=(0.636729,0.411476,0.411476);
  rgb(17pt)=(0.655663,0.424139,0.424139);
  rgb(18pt)=(0.674066,0.436436,0.436436);
  rgb(19pt)=(0.69198,0.448395,0.448395);
  rgb(20pt)=(0.709441,0.460044,0.460044);
  rgb(21pt)=(0.726483,0.471405,0.471405);
  rgb(22pt)=(0.743134,0.482498,0.482498);
  rgb(23pt)=(0.759421,0.493342,0.493342);
  rgb(24pt)=(0.766356,0.517549,0.503953);
  rgb(25pt)=(0.773229,0.540674,0.514344);
  rgb(26pt)=(0.780042,0.562849,0.524531);
  rgb(27pt)=(0.786796,0.584183,0.534522);
  rgb(28pt)=(0.793492,0.604765,0.544331);
  rgb(29pt)=(0.800132,0.624669,0.553966);
  rgb(30pt)=(0.806718,0.643958,0.563436);
  rgb(31pt)=(0.81325,0.662687,0.57275);
  rgb(32pt)=(0.81973,0.6809,0.581914);
  rgb(33pt)=(0.82616,0.698638,0.590937);
  rgb(34pt)=(0.832539,0.715937,0.599824);
  rgb(35pt)=(0.83887,0.732828,0.608581);
  rgb(36pt)=(0.845154,0.749338,0.617213);
  rgb(37pt)=(0.851392,0.765493,0.625727);
  rgb(38pt)=(0.857584,0.781313,0.634126);
  rgb(39pt)=(0.863731,0.796819,0.642416);
  rgb(40pt)=(0.869835,0.812029,0.6506);
  rgb(41pt)=(0.875897,0.82696,0.658682);
  rgb(42pt)=(0.881917,0.841625,0.666667);
  rgb(43pt)=(0.887896,0.85604,0.674556);
  rgb(44pt)=(0.893835,0.870216,0.682355);
  rgb(45pt)=(0.899735,0.884164,0.690066);
  rgb(46pt)=(0.905597,0.897896,0.697691);
  rgb(47pt)=(0.911421,0.911421,0.705234);
  rgb(48pt)=(0.917208,0.917208,0.727166);
  rgb(49pt)=(0.922958,0.922958,0.748455);
  rgb(50pt)=(0.928673,0.928673,0.769156);
  rgb(51pt)=(0.934353,0.934353,0.789314);
  rgb(52pt)=(0.939999,0.939999,0.808969);
  rgb(53pt)=(0.945611,0.945611,0.828159);
  rgb(54pt)=(0.95119,0.95119,0.846913);
  rgb(55pt)=(0.956736,0.956736,0.865261);
  rgb(56pt)=(0.96225,0.96225,0.883229);
  rgb(57pt)=(0.967733,0.967733,0.900837);
  rgb(58pt)=(0.973185,0.973185,0.918109);
  rgb(59pt)=(0.978607,0.978607,0.935061);
  rgb(60pt)=(0.983999,0.983999,0.951711);
  rgb(61pt)=(0.989361,0.989361,0.968075);
  rgb(62pt)=(0.994695,0.994695,0.984167);
  rgb(63pt)=(1,1,1)
},
point meta min=0,
point meta max=1,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}}
]
\path [draw=black, fill=color0] (axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,6)
--(axis cs:0,0);

\path [draw=black, fill opacity=0] (axis cs:1,6)
--(axis cs:1,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:4,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:4,1);

\end{axis}

\end{tikzpicture}

==> img/4lang-parallel-direct4.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.293886709310298,0.177020155754685,0.177020155754685}

\begin{axis}[
xmin=0, xmax=48,
ymin=0, ymax=10,
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5,20.5,21.5,22.5,23.5,24.5,25.5,26.5,27.5,28.5,29.5,30.5,31.5,32.5,33.5,34.5,35.5,36.5,37.5,38.5,39.5,40.5,41.5,42.5,43.5,44.5,45.5,46.5,47.5},
xticklabels={también_,la_,región_,del_,Mar_,Negro_,tiene_,una_,gran_,importancia_,._,la_,région_,de_,la_,mer_,Noire_,revêt_,,_,elle_,aussi_,,_,une_,grande_,importance_,._,auch_,die_,Schwarzmeerr,egion,_,hat_,eine_,große_,Bedeutung_,._,the_,Black_,Sea_,Region_,,_,too_,,_,is_,of_,great_,importance_,._},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
yticklabels={černomořsk,ý_,region_,má_,také_,mimořádný,_,význam_,._,},
tick align=outside,
xticklabel style = {rotate=90},
xtick pos=right,
ymajorticks=false,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.1178,0,0);
  rgb(1pt)=(0.195857,0.102869,0.102869);
  rgb(2pt)=(0.250661,0.145479,0.145479);
  rgb(3pt)=(0.295468,0.178174,0.178174);
  rgb(4pt)=(0.334324,0.205738,0.205738);
  rgb(5pt)=(0.369112,0.230022,0.230022);
  rgb(6pt)=(0.400892,0.251976,0.251976);
  rgb(7pt)=(0.430331,0.272166,0.272166);
  rgb(8pt)=(0.457882,0.290957,0.290957);
  rgb(9pt)=(0.483867,0.308607,0.308607);
  rgb(10pt)=(0.508525,0.3253,0.3253);
  rgb(11pt)=(0.532042,0.341178,0.341178);
  rgb(12pt)=(0.554563,0.356348,0.356348);
  rgb(13pt)=(0.576204,0.370899,0.370899);
  rgb(14pt)=(0.597061,0.3849,0.3849);
  rgb(15pt)=(0.617213,0.39841,0.39841);
  rgb(16pt)=(0.636729,0.411476,0.411476);
  rgb(17pt)=(0.655663,0.424139,0.424139);
  rgb(18pt)=(0.674066,0.436436,0.436436);
  rgb(19pt)=(0.69198,0.448395,0.448395);
  rgb(20pt)=(0.709441,0.460044,0.460044);
  rgb(21pt)=(0.726483,0.471405,0.471405);
  rgb(22pt)=(0.743134,0.482498,0.482498);
  rgb(23pt)=(0.759421,0.493342,0.493342);
  rgb(24pt)=(0.766356,0.517549,0.503953);
  rgb(25pt)=(0.773229,0.540674,0.514344);
  rgb(26pt)=(0.780042,0.562849,0.524531);
  rgb(27pt)=(0.786796,0.584183,0.534522);
  rgb(28pt)=(0.793492,0.604765,0.544331);
  rgb(29pt)=(0.800132,0.624669,0.553966);
  rgb(30pt)=(0.806718,0.643958,0.563436);
  rgb(31pt)=(0.81325,0.662687,0.57275);
  rgb(32pt)=(0.81973,0.6809,0.581914);
  rgb(33pt)=(0.82616,0.698638,0.590937);
  rgb(34pt)=(0.832539,0.715937,0.599824);
  rgb(35pt)=(0.83887,0.732828,0.608581);
  rgb(36pt)=(0.845154,0.749338,0.617213);
  rgb(37pt)=(0.851392,0.765493,0.625727);
  rgb(38pt)=(0.857584,0.781313,0.634126);
  rgb(39pt)=(0.863731,0.796819,0.642416);
  rgb(40pt)=(0.869835,0.812029,0.6506);
  rgb(41pt)=(0.875897,0.82696,0.658682);
  rgb(42pt)=(0.881917,0.841625,0.666667);
  rgb(43pt)=(0.887896,0.85604,0.674556);
  rgb(44pt)=(0.893835,0.870216,0.682355);
  rgb(45pt)=(0.899735,0.884164,0.690066);
  rgb(46pt)=(0.905597,0.897896,0.697691);
  rgb(47pt)=(0.911421,0.911421,0.705234);
  rgb(48pt)=(0.917208,0.917208,0.727166);
  rgb(49pt)=(0.922958,0.922958,0.748455);
  rgb(50pt)=(0.928673,0.928673,0.769156);
  rgb(51pt)=(0.934353,0.934353,0.789314);
  rgb(52pt)=(0.939999,0.939999,0.808969);
  rgb(53pt)=(0.945611,0.945611,0.828159);
  rgb(54pt)=(0.95119,0.95119,0.846913);
  rgb(55pt)=(0.956736,0.956736,0.865261);
  rgb(56pt)=(0.96225,0.96225,0.883229);
  rgb(57pt)=(0.967733,0.967733,0.900837);
  rgb(58pt)=(0.973185,0.973185,0.918109);
  rgb(59pt)=(0.978607,0.978607,0.935061);
  rgb(60pt)=(0.983999,0.983999,0.951711);
  rgb(61pt)=(0.989361,0.989361,0.968075);
  rgb(62pt)=(0.994695,0.994695,0.984167);
  rgb(63pt)=(1,1,1)
},
point meta min=0,
point meta max=1,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}}
]
\path [draw=black, fill=color0] (axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,0)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:8,0)
--(axis cs:7,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,0)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:9,0)
--(axis cs:8,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,0)
--(axis cs:9,1)
--(axis cs:10,1)
--(axis cs:10,0)
--(axis cs:9,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,0)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,0)
--(axis cs:11,1)
--(axis cs:12,1)
--(axis cs:12,0)
--(axis cs:11,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,0)
--(axis cs:12,1)
--(axis cs:13,1)
--(axis cs:13,0)
--(axis cs:12,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,0)
--(axis cs:13,1)
--(axis cs:14,1)
--(axis cs:14,0)
--(axis cs:13,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,0)
--(axis cs:14,1)
--(axis cs:15,1)
--(axis cs:15,0)
--(axis cs:14,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,0)
--(axis cs:15,1)
--(axis cs:16,1)
--(axis cs:16,0)
--(axis cs:15,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,0)
--(axis cs:16,1)
--(axis cs:17,1)
--(axis cs:17,0)
--(axis cs:16,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,0)
--(axis cs:17,1)
--(axis cs:18,1)
--(axis cs:18,0)
--(axis cs:17,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,0)
--(axis cs:18,1)
--(axis cs:19,1)
--(axis cs:19,0)
--(axis cs:18,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,0)
--(axis cs:19,1)
--(axis cs:20,1)
--(axis cs:20,0)
--(axis cs:19,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,0)
--(axis cs:20,1)
--(axis cs:21,1)
--(axis cs:21,0)
--(axis cs:20,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,0)
--(axis cs:21,1)
--(axis cs:22,1)
--(axis cs:22,0)
--(axis cs:21,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,0)
--(axis cs:22,1)
--(axis cs:23,1)
--(axis cs:23,0)
--(axis cs:22,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,0)
--(axis cs:23,1)
--(axis cs:24,1)
--(axis cs:24,0)
--(axis cs:23,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,0)
--(axis cs:24,1)
--(axis cs:25,1)
--(axis cs:25,0)
--(axis cs:24,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,0)
--(axis cs:25,1)
--(axis cs:26,1)
--(axis cs:26,0)
--(axis cs:25,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,0)
--(axis cs:26,1)
--(axis cs:27,1)
--(axis cs:27,0)
--(axis cs:26,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,0)
--(axis cs:27,1)
--(axis cs:28,1)
--(axis cs:28,0)
--(axis cs:27,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,0)
--(axis cs:28,1)
--(axis cs:29,1)
--(axis cs:29,0)
--(axis cs:28,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,0)
--(axis cs:29,1)
--(axis cs:30,1)
--(axis cs:30,0)
--(axis cs:29,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,0)
--(axis cs:30,1)
--(axis cs:31,1)
--(axis cs:31,0)
--(axis cs:30,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,0)
--(axis cs:31,1)
--(axis cs:32,1)
--(axis cs:32,0)
--(axis cs:31,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,0)
--(axis cs:32,1)
--(axis cs:33,1)
--(axis cs:33,0)
--(axis cs:32,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,0)
--(axis cs:33,1)
--(axis cs:34,1)
--(axis cs:34,0)
--(axis cs:33,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,0)
--(axis cs:34,1)
--(axis cs:35,1)
--(axis cs:35,0)
--(axis cs:34,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,0)
--(axis cs:35,1)
--(axis cs:36,1)
--(axis cs:36,0)
--(axis cs:35,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,0)
--(axis cs:36,1)
--(axis cs:37,1)
--(axis cs:37,0)
--(axis cs:36,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,0)
--(axis cs:37,1)
--(axis cs:38,1)
--(axis cs:38,0)
--(axis cs:37,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,0)
--(axis cs:38,1)
--(axis cs:39,1)
--(axis cs:39,0)
--(axis cs:38,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,0)
--(axis cs:39,1)
--(axis cs:40,1)
--(axis cs:40,0)
--(axis cs:39,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,0)
--(axis cs:40,1)
--(axis cs:41,1)
--(axis cs:41,0)
--(axis cs:40,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,0)
--(axis cs:41,1)
--(axis cs:42,1)
--(axis cs:42,0)
--(axis cs:41,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,0)
--(axis cs:42,1)
--(axis cs:43,1)
--(axis cs:43,0)
--(axis cs:42,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,0)
--(axis cs:43,1)
--(axis cs:44,1)
--(axis cs:44,0)
--(axis cs:43,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,0)
--(axis cs:44,1)
--(axis cs:45,1)
--(axis cs:45,0)
--(axis cs:44,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,0)
--(axis cs:45,1)
--(axis cs:46,1)
--(axis cs:46,0)
--(axis cs:45,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,0)
--(axis cs:46,1)
--(axis cs:47,1)
--(axis cs:47,0)
--(axis cs:46,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,0)
--(axis cs:47,1)
--(axis cs:48,1)
--(axis cs:48,0)
--(axis cs:47,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,1)
--(axis cs:7,2)
--(axis cs:8,2)
--(axis cs:8,1)
--(axis cs:7,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,1)
--(axis cs:8,2)
--(axis cs:9,2)
--(axis cs:9,1)
--(axis cs:8,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,1)
--(axis cs:9,2)
--(axis cs:10,2)
--(axis cs:10,1)
--(axis cs:9,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,1)
--(axis cs:10,2)
--(axis cs:11,2)
--(axis cs:11,1)
--(axis cs:10,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,1)
--(axis cs:11,2)
--(axis cs:12,2)
--(axis cs:12,1)
--(axis cs:11,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,1)
--(axis cs:12,2)
--(axis cs:13,2)
--(axis cs:13,1)
--(axis cs:12,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,1)
--(axis cs:13,2)
--(axis cs:14,2)
--(axis cs:14,1)
--(axis cs:13,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,1)
--(axis cs:14,2)
--(axis cs:15,2)
--(axis cs:15,1)
--(axis cs:14,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,1)
--(axis cs:15,2)
--(axis cs:16,2)
--(axis cs:16,1)
--(axis cs:15,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,1)
--(axis cs:16,2)
--(axis cs:17,2)
--(axis cs:17,1)
--(axis cs:16,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,1)
--(axis cs:17,2)
--(axis cs:18,2)
--(axis cs:18,1)
--(axis cs:17,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,1)
--(axis cs:18,2)
--(axis cs:19,2)
--(axis cs:19,1)
--(axis cs:18,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,1)
--(axis cs:19,2)
--(axis cs:20,2)
--(axis cs:20,1)
--(axis cs:19,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,1)
--(axis cs:20,2)
--(axis cs:21,2)
--(axis cs:21,1)
--(axis cs:20,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,1)
--(axis cs:21,2)
--(axis cs:22,2)
--(axis cs:22,1)
--(axis cs:21,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,1)
--(axis cs:22,2)
--(axis cs:23,2)
--(axis cs:23,1)
--(axis cs:22,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,1)
--(axis cs:23,2)
--(axis cs:24,2)
--(axis cs:24,1)
--(axis cs:23,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,1)
--(axis cs:24,2)
--(axis cs:25,2)
--(axis cs:25,1)
--(axis cs:24,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,1)
--(axis cs:25,2)
--(axis cs:26,2)
--(axis cs:26,1)
--(axis cs:25,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,1)
--(axis cs:26,2)
--(axis cs:27,2)
--(axis cs:27,1)
--(axis cs:26,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,1)
--(axis cs:27,2)
--(axis cs:28,2)
--(axis cs:28,1)
--(axis cs:27,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,1)
--(axis cs:28,2)
--(axis cs:29,2)
--(axis cs:29,1)
--(axis cs:28,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,1)
--(axis cs:29,2)
--(axis cs:30,2)
--(axis cs:30,1)
--(axis cs:29,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,1)
--(axis cs:30,2)
--(axis cs:31,2)
--(axis cs:31,1)
--(axis cs:30,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,1)
--(axis cs:31,2)
--(axis cs:32,2)
--(axis cs:32,1)
--(axis cs:31,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,1)
--(axis cs:32,2)
--(axis cs:33,2)
--(axis cs:33,1)
--(axis cs:32,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,1)
--(axis cs:33,2)
--(axis cs:34,2)
--(axis cs:34,1)
--(axis cs:33,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,1)
--(axis cs:34,2)
--(axis cs:35,2)
--(axis cs:35,1)
--(axis cs:34,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,1)
--(axis cs:35,2)
--(axis cs:36,2)
--(axis cs:36,1)
--(axis cs:35,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,1)
--(axis cs:36,2)
--(axis cs:37,2)
--(axis cs:37,1)
--(axis cs:36,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,1)
--(axis cs:37,2)
--(axis cs:38,2)
--(axis cs:38,1)
--(axis cs:37,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,1)
--(axis cs:38,2)
--(axis cs:39,2)
--(axis cs:39,1)
--(axis cs:38,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,1)
--(axis cs:39,2)
--(axis cs:40,2)
--(axis cs:40,1)
--(axis cs:39,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,1)
--(axis cs:40,2)
--(axis cs:41,2)
--(axis cs:41,1)
--(axis cs:40,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,1)
--(axis cs:41,2)
--(axis cs:42,2)
--(axis cs:42,1)
--(axis cs:41,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,1)
--(axis cs:42,2)
--(axis cs:43,2)
--(axis cs:43,1)
--(axis cs:42,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,1)
--(axis cs:43,2)
--(axis cs:44,2)
--(axis cs:44,1)
--(axis cs:43,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,1)
--(axis cs:44,2)
--(axis cs:45,2)
--(axis cs:45,1)
--(axis cs:44,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,1)
--(axis cs:45,2)
--(axis cs:46,2)
--(axis cs:46,1)
--(axis cs:45,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,1)
--(axis cs:46,2)
--(axis cs:47,2)
--(axis cs:47,1)
--(axis cs:46,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,1)
--(axis cs:47,2)
--(axis cs:48,2)
--(axis cs:48,1)
--(axis cs:47,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,2)
--(axis cs:7,3)
--(axis cs:8,3)
--(axis cs:8,2)
--(axis cs:7,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,2)
--(axis cs:8,3)
--(axis cs:9,3)
--(axis cs:9,2)
--(axis cs:8,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,2)
--(axis cs:9,3)
--(axis cs:10,3)
--(axis cs:10,2)
--(axis cs:9,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,2)
--(axis cs:10,3)
--(axis cs:11,3)
--(axis cs:11,2)
--(axis cs:10,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,2)
--(axis cs:11,3)
--(axis cs:12,3)
--(axis cs:12,2)
--(axis cs:11,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,2)
--(axis cs:12,3)
--(axis cs:13,3)
--(axis cs:13,2)
--(axis cs:12,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,2)
--(axis cs:13,3)
--(axis cs:14,3)
--(axis cs:14,2)
--(axis cs:13,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,2)
--(axis cs:14,3)
--(axis cs:15,3)
--(axis cs:15,2)
--(axis cs:14,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,2)
--(axis cs:15,3)
--(axis cs:16,3)
--(axis cs:16,2)
--(axis cs:15,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,2)
--(axis cs:16,3)
--(axis cs:17,3)
--(axis cs:17,2)
--(axis cs:16,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,2)
--(axis cs:17,3)
--(axis cs:18,3)
--(axis cs:18,2)
--(axis cs:17,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,2)
--(axis cs:18,3)
--(axis cs:19,3)
--(axis cs:19,2)
--(axis cs:18,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,2)
--(axis cs:19,3)
--(axis cs:20,3)
--(axis cs:20,2)
--(axis cs:19,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,2)
--(axis cs:20,3)
--(axis cs:21,3)
--(axis cs:21,2)
--(axis cs:20,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,2)
--(axis cs:21,3)
--(axis cs:22,3)
--(axis cs:22,2)
--(axis cs:21,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,2)
--(axis cs:22,3)
--(axis cs:23,3)
--(axis cs:23,2)
--(axis cs:22,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,2)
--(axis cs:23,3)
--(axis cs:24,3)
--(axis cs:24,2)
--(axis cs:23,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,2)
--(axis cs:24,3)
--(axis cs:25,3)
--(axis cs:25,2)
--(axis cs:24,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,2)
--(axis cs:25,3)
--(axis cs:26,3)
--(axis cs:26,2)
--(axis cs:25,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,2)
--(axis cs:26,3)
--(axis cs:27,3)
--(axis cs:27,2)
--(axis cs:26,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,2)
--(axis cs:27,3)
--(axis cs:28,3)
--(axis cs:28,2)
--(axis cs:27,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,2)
--(axis cs:28,3)
--(axis cs:29,3)
--(axis cs:29,2)
--(axis cs:28,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,2)
--(axis cs:29,3)
--(axis cs:30,3)
--(axis cs:30,2)
--(axis cs:29,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,2)
--(axis cs:30,3)
--(axis cs:31,3)
--(axis cs:31,2)
--(axis cs:30,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,2)
--(axis cs:31,3)
--(axis cs:32,3)
--(axis cs:32,2)
--(axis cs:31,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,2)
--(axis cs:32,3)
--(axis cs:33,3)
--(axis cs:33,2)
--(axis cs:32,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,2)
--(axis cs:33,3)
--(axis cs:34,3)
--(axis cs:34,2)
--(axis cs:33,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,2)
--(axis cs:34,3)
--(axis cs:35,3)
--(axis cs:35,2)
--(axis cs:34,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,2)
--(axis cs:35,3)
--(axis cs:36,3)
--(axis cs:36,2)
--(axis cs:35,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,2)
--(axis cs:36,3)
--(axis cs:37,3)
--(axis cs:37,2)
--(axis cs:36,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,2)
--(axis cs:37,3)
--(axis cs:38,3)
--(axis cs:38,2)
--(axis cs:37,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,2)
--(axis cs:38,3)
--(axis cs:39,3)
--(axis cs:39,2)
--(axis cs:38,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,2)
--(axis cs:39,3)
--(axis cs:40,3)
--(axis cs:40,2)
--(axis cs:39,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,2)
--(axis cs:40,3)
--(axis cs:41,3)
--(axis cs:41,2)
--(axis cs:40,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,2)
--(axis cs:41,3)
--(axis cs:42,3)
--(axis cs:42,2)
--(axis cs:41,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,2)
--(axis cs:42,3)
--(axis cs:43,3)
--(axis cs:43,2)
--(axis cs:42,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,2)
--(axis cs:43,3)
--(axis cs:44,3)
--(axis cs:44,2)
--(axis cs:43,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,2)
--(axis cs:44,3)
--(axis cs:45,3)
--(axis cs:45,2)
--(axis cs:44,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,2)
--(axis cs:45,3)
--(axis cs:46,3)
--(axis cs:46,2)
--(axis cs:45,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,2)
--(axis cs:46,3)
--(axis cs:47,3)
--(axis cs:47,2)
--(axis cs:46,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,2)
--(axis cs:47,3)
--(axis cs:48,3)
--(axis cs:48,2)
--(axis cs:47,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,3)
--(axis cs:7,4)
--(axis cs:8,4)
--(axis cs:8,3)
--(axis cs:7,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,3)
--(axis cs:8,4)
--(axis cs:9,4)
--(axis cs:9,3)
--(axis cs:8,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,3)
--(axis cs:9,4)
--(axis cs:10,4)
--(axis cs:10,3)
--(axis cs:9,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,3)
--(axis cs:10,4)
--(axis cs:11,4)
--(axis cs:11,3)
--(axis cs:10,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,3)
--(axis cs:11,4)
--(axis cs:12,4)
--(axis cs:12,3)
--(axis cs:11,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,3)
--(axis cs:12,4)
--(axis cs:13,4)
--(axis cs:13,3)
--(axis cs:12,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,3)
--(axis cs:13,4)
--(axis cs:14,4)
--(axis cs:14,3)
--(axis cs:13,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,3)
--(axis cs:14,4)
--(axis cs:15,4)
--(axis cs:15,3)
--(axis cs:14,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,3)
--(axis cs:15,4)
--(axis cs:16,4)
--(axis cs:16,3)
--(axis cs:15,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,3)
--(axis cs:16,4)
--(axis cs:17,4)
--(axis cs:17,3)
--(axis cs:16,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,3)
--(axis cs:17,4)
--(axis cs:18,4)
--(axis cs:18,3)
--(axis cs:17,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,3)
--(axis cs:18,4)
--(axis cs:19,4)
--(axis cs:19,3)
--(axis cs:18,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,3)
--(axis cs:19,4)
--(axis cs:20,4)
--(axis cs:20,3)
--(axis cs:19,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,3)
--(axis cs:20,4)
--(axis cs:21,4)
--(axis cs:21,3)
--(axis cs:20,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,3)
--(axis cs:21,4)
--(axis cs:22,4)
--(axis cs:22,3)
--(axis cs:21,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,3)
--(axis cs:22,4)
--(axis cs:23,4)
--(axis cs:23,3)
--(axis cs:22,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,3)
--(axis cs:23,4)
--(axis cs:24,4)
--(axis cs:24,3)
--(axis cs:23,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,3)
--(axis cs:24,4)
--(axis cs:25,4)
--(axis cs:25,3)
--(axis cs:24,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,3)
--(axis cs:25,4)
--(axis cs:26,4)
--(axis cs:26,3)
--(axis cs:25,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,3)
--(axis cs:26,4)
--(axis cs:27,4)
--(axis cs:27,3)
--(axis cs:26,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,3)
--(axis cs:27,4)
--(axis cs:28,4)
--(axis cs:28,3)
--(axis cs:27,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,3)
--(axis cs:28,4)
--(axis cs:29,4)
--(axis cs:29,3)
--(axis cs:28,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,3)
--(axis cs:29,4)
--(axis cs:30,4)
--(axis cs:30,3)
--(axis cs:29,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,3)
--(axis cs:30,4)
--(axis cs:31,4)
--(axis cs:31,3)
--(axis cs:30,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,3)
--(axis cs:31,4)
--(axis cs:32,4)
--(axis cs:32,3)
--(axis cs:31,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,3)
--(axis cs:32,4)
--(axis cs:33,4)
--(axis cs:33,3)
--(axis cs:32,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,3)
--(axis cs:33,4)
--(axis cs:34,4)
--(axis cs:34,3)
--(axis cs:33,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,3)
--(axis cs:34,4)
--(axis cs:35,4)
--(axis cs:35,3)
--(axis cs:34,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,3)
--(axis cs:35,4)
--(axis cs:36,4)
--(axis cs:36,3)
--(axis cs:35,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,3)
--(axis cs:36,4)
--(axis cs:37,4)
--(axis cs:37,3)
--(axis cs:36,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,3)
--(axis cs:37,4)
--(axis cs:38,4)
--(axis cs:38,3)
--(axis cs:37,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,3)
--(axis cs:38,4)
--(axis cs:39,4)
--(axis cs:39,3)
--(axis cs:38,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,3)
--(axis cs:39,4)
--(axis cs:40,4)
--(axis cs:40,3)
--(axis cs:39,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,3)
--(axis cs:40,4)
--(axis cs:41,4)
--(axis cs:41,3)
--(axis cs:40,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,3)
--(axis cs:41,4)
--(axis cs:42,4)
--(axis cs:42,3)
--(axis cs:41,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,3)
--(axis cs:42,4)
--(axis cs:43,4)
--(axis cs:43,3)
--(axis cs:42,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,3)
--(axis cs:43,4)
--(axis cs:44,4)
--(axis cs:44,3)
--(axis cs:43,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,3)
--(axis cs:44,4)
--(axis cs:45,4)
--(axis cs:45,3)
--(axis cs:44,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,3)
--(axis cs:45,4)
--(axis cs:46,4)
--(axis cs:46,3)
--(axis cs:45,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,3)
--(axis cs:46,4)
--(axis cs:47,4)
--(axis cs:47,3)
--(axis cs:46,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,3)
--(axis cs:47,4)
--(axis cs:48,4)
--(axis cs:48,3)
--(axis cs:47,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,4)
--(axis cs:7,5)
--(axis cs:8,5)
--(axis cs:8,4)
--(axis cs:7,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,4)
--(axis cs:8,5)
--(axis cs:9,5)
--(axis cs:9,4)
--(axis cs:8,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,4)
--(axis cs:9,5)
--(axis cs:10,5)
--(axis cs:10,4)
--(axis cs:9,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,4)
--(axis cs:10,5)
--(axis cs:11,5)
--(axis cs:11,4)
--(axis cs:10,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,4)
--(axis cs:11,5)
--(axis cs:12,5)
--(axis cs:12,4)
--(axis cs:11,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,4)
--(axis cs:12,5)
--(axis cs:13,5)
--(axis cs:13,4)
--(axis cs:12,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,4)
--(axis cs:13,5)
--(axis cs:14,5)
--(axis cs:14,4)
--(axis cs:13,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,4)
--(axis cs:14,5)
--(axis cs:15,5)
--(axis cs:15,4)
--(axis cs:14,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,4)
--(axis cs:15,5)
--(axis cs:16,5)
--(axis cs:16,4)
--(axis cs:15,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,4)
--(axis cs:16,5)
--(axis cs:17,5)
--(axis cs:17,4)
--(axis cs:16,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,4)
--(axis cs:17,5)
--(axis cs:18,5)
--(axis cs:18,4)
--(axis cs:17,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,4)
--(axis cs:18,5)
--(axis cs:19,5)
--(axis cs:19,4)
--(axis cs:18,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,4)
--(axis cs:19,5)
--(axis cs:20,5)
--(axis cs:20,4)
--(axis cs:19,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,4)
--(axis cs:20,5)
--(axis cs:21,5)
--(axis cs:21,4)
--(axis cs:20,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,4)
--(axis cs:21,5)
--(axis cs:22,5)
--(axis cs:22,4)
--(axis cs:21,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,4)
--(axis cs:22,5)
--(axis cs:23,5)
--(axis cs:23,4)
--(axis cs:22,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,4)
--(axis cs:23,5)
--(axis cs:24,5)
--(axis cs:24,4)
--(axis cs:23,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,4)
--(axis cs:24,5)
--(axis cs:25,5)
--(axis cs:25,4)
--(axis cs:24,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,4)
--(axis cs:25,5)
--(axis cs:26,5)
--(axis cs:26,4)
--(axis cs:25,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,4)
--(axis cs:26,5)
--(axis cs:27,5)
--(axis cs:27,4)
--(axis cs:26,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,4)
--(axis cs:27,5)
--(axis cs:28,5)
--(axis cs:28,4)
--(axis cs:27,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,4)
--(axis cs:28,5)
--(axis cs:29,5)
--(axis cs:29,4)
--(axis cs:28,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,4)
--(axis cs:29,5)
--(axis cs:30,5)
--(axis cs:30,4)
--(axis cs:29,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,4)
--(axis cs:30,5)
--(axis cs:31,5)
--(axis cs:31,4)
--(axis cs:30,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,4)
--(axis cs:31,5)
--(axis cs:32,5)
--(axis cs:32,4)
--(axis cs:31,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,4)
--(axis cs:32,5)
--(axis cs:33,5)
--(axis cs:33,4)
--(axis cs:32,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,4)
--(axis cs:33,5)
--(axis cs:34,5)
--(axis cs:34,4)
--(axis cs:33,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,4)
--(axis cs:34,5)
--(axis cs:35,5)
--(axis cs:35,4)
--(axis cs:34,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,4)
--(axis cs:35,5)
--(axis cs:36,5)
--(axis cs:36,4)
--(axis cs:35,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,4)
--(axis cs:36,5)
--(axis cs:37,5)
--(axis cs:37,4)
--(axis cs:36,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,4)
--(axis cs:37,5)
--(axis cs:38,5)
--(axis cs:38,4)
--(axis cs:37,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,4)
--(axis cs:38,5)
--(axis cs:39,5)
--(axis cs:39,4)
--(axis cs:38,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,4)
--(axis cs:39,5)
--(axis cs:40,5)
--(axis cs:40,4)
--(axis cs:39,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,4)
--(axis cs:40,5)
--(axis cs:41,5)
--(axis cs:41,4)
--(axis cs:40,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,4)
--(axis cs:41,5)
--(axis cs:42,5)
--(axis cs:42,4)
--(axis cs:41,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,4)
--(axis cs:42,5)
--(axis cs:43,5)
--(axis cs:43,4)
--(axis cs:42,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,4)
--(axis cs:43,5)
--(axis cs:44,5)
--(axis cs:44,4)
--(axis cs:43,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,4)
--(axis cs:44,5)
--(axis cs:45,5)
--(axis cs:45,4)
--(axis cs:44,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,4)
--(axis cs:45,5)
--(axis cs:46,5)
--(axis cs:46,4)
--(axis cs:45,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,4)
--(axis cs:46,5)
--(axis cs:47,5)
--(axis cs:47,4)
--(axis cs:46,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,4)
--(axis cs:47,5)
--(axis cs:48,5)
--(axis cs:48,4)
--(axis cs:47,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,5)
--(axis cs:7,6)
--(axis cs:8,6)
--(axis cs:8,5)
--(axis cs:7,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,5)
--(axis cs:8,6)
--(axis cs:9,6)
--(axis cs:9,5)
--(axis cs:8,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,5)
--(axis cs:9,6)
--(axis cs:10,6)
--(axis cs:10,5)
--(axis cs:9,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,5)
--(axis cs:10,6)
--(axis cs:11,6)
--(axis cs:11,5)
--(axis cs:10,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,5)
--(axis cs:11,6)
--(axis cs:12,6)
--(axis cs:12,5)
--(axis cs:11,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,5)
--(axis cs:12,6)
--(axis cs:13,6)
--(axis cs:13,5)
--(axis cs:12,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,5)
--(axis cs:13,6)
--(axis cs:14,6)
--(axis cs:14,5)
--(axis cs:13,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,5)
--(axis cs:14,6)
--(axis cs:15,6)
--(axis cs:15,5)
--(axis cs:14,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,5)
--(axis cs:15,6)
--(axis cs:16,6)
--(axis cs:16,5)
--(axis cs:15,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,5)
--(axis cs:16,6)
--(axis cs:17,6)
--(axis cs:17,5)
--(axis cs:16,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,5)
--(axis cs:17,6)
--(axis cs:18,6)
--(axis cs:18,5)
--(axis cs:17,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,5)
--(axis cs:18,6)
--(axis cs:19,6)
--(axis cs:19,5)
--(axis cs:18,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,5)
--(axis cs:19,6)
--(axis cs:20,6)
--(axis cs:20,5)
--(axis cs:19,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,5)
--(axis cs:20,6)
--(axis cs:21,6)
--(axis cs:21,5)
--(axis cs:20,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,5)
--(axis cs:21,6)
--(axis cs:22,6)
--(axis cs:22,5)
--(axis cs:21,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,5)
--(axis cs:22,6)
--(axis cs:23,6)
--(axis cs:23,5)
--(axis cs:22,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,5)
--(axis cs:23,6)
--(axis cs:24,6)
--(axis cs:24,5)
--(axis cs:23,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,5)
--(axis cs:24,6)
--(axis cs:25,6)
--(axis cs:25,5)
--(axis cs:24,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,5)
--(axis cs:25,6)
--(axis cs:26,6)
--(axis cs:26,5)
--(axis cs:25,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,5)
--(axis cs:26,6)
--(axis cs:27,6)
--(axis cs:27,5)
--(axis cs:26,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,5)
--(axis cs:27,6)
--(axis cs:28,6)
--(axis cs:28,5)
--(axis cs:27,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,5)
--(axis cs:28,6)
--(axis cs:29,6)
--(axis cs:29,5)
--(axis cs:28,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,5)
--(axis cs:29,6)
--(axis cs:30,6)
--(axis cs:30,5)
--(axis cs:29,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,5)
--(axis cs:30,6)
--(axis cs:31,6)
--(axis cs:31,5)
--(axis cs:30,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,5)
--(axis cs:31,6)
--(axis cs:32,6)
--(axis cs:32,5)
--(axis cs:31,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,5)
--(axis cs:32,6)
--(axis cs:33,6)
--(axis cs:33,5)
--(axis cs:32,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,5)
--(axis cs:33,6)
--(axis cs:34,6)
--(axis cs:34,5)
--(axis cs:33,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,5)
--(axis cs:34,6)
--(axis cs:35,6)
--(axis cs:35,5)
--(axis cs:34,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,5)
--(axis cs:35,6)
--(axis cs:36,6)
--(axis cs:36,5)
--(axis cs:35,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,5)
--(axis cs:36,6)
--(axis cs:37,6)
--(axis cs:37,5)
--(axis cs:36,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,5)
--(axis cs:37,6)
--(axis cs:38,6)
--(axis cs:38,5)
--(axis cs:37,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,5)
--(axis cs:38,6)
--(axis cs:39,6)
--(axis cs:39,5)
--(axis cs:38,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,5)
--(axis cs:39,6)
--(axis cs:40,6)
--(axis cs:40,5)
--(axis cs:39,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,5)
--(axis cs:40,6)
--(axis cs:41,6)
--(axis cs:41,5)
--(axis cs:40,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,5)
--(axis cs:41,6)
--(axis cs:42,6)
--(axis cs:42,5)
--(axis cs:41,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,5)
--(axis cs:42,6)
--(axis cs:43,6)
--(axis cs:43,5)
--(axis cs:42,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,5)
--(axis cs:43,6)
--(axis cs:44,6)
--(axis cs:44,5)
--(axis cs:43,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,5)
--(axis cs:44,6)
--(axis cs:45,6)
--(axis cs:45,5)
--(axis cs:44,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,5)
--(axis cs:45,6)
--(axis cs:46,6)
--(axis cs:46,5)
--(axis cs:45,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,5)
--(axis cs:46,6)
--(axis cs:47,6)
--(axis cs:47,5)
--(axis cs:46,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,5)
--(axis cs:47,6)
--(axis cs:48,6)
--(axis cs:48,5)
--(axis cs:47,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,6)
--(axis cs:0,7)
--(axis cs:1,7)
--(axis cs:1,6)
--(axis cs:0,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,6)
--(axis cs:1,7)
--(axis cs:2,7)
--(axis cs:2,6)
--(axis cs:1,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,6)
--(axis cs:2,7)
--(axis cs:3,7)
--(axis cs:3,6)
--(axis cs:2,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,6)
--(axis cs:3,7)
--(axis cs:4,7)
--(axis cs:4,6)
--(axis cs:3,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,6)
--(axis cs:4,7)
--(axis cs:5,7)
--(axis cs:5,6)
--(axis cs:4,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,6)
--(axis cs:5,7)
--(axis cs:6,7)
--(axis cs:6,6)
--(axis cs:5,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,6)
--(axis cs:6,7)
--(axis cs:7,7)
--(axis cs:7,6)
--(axis cs:6,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,6)
--(axis cs:7,7)
--(axis cs:8,7)
--(axis cs:8,6)
--(axis cs:7,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,6)
--(axis cs:8,7)
--(axis cs:9,7)
--(axis cs:9,6)
--(axis cs:8,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,6)
--(axis cs:9,7)
--(axis cs:10,7)
--(axis cs:10,6)
--(axis cs:9,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,6)
--(axis cs:10,7)
--(axis cs:11,7)
--(axis cs:11,6)
--(axis cs:10,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,6)
--(axis cs:11,7)
--(axis cs:12,7)
--(axis cs:12,6)
--(axis cs:11,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,6)
--(axis cs:12,7)
--(axis cs:13,7)
--(axis cs:13,6)
--(axis cs:12,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,6)
--(axis cs:13,7)
--(axis cs:14,7)
--(axis cs:14,6)
--(axis cs:13,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,6)
--(axis cs:14,7)
--(axis cs:15,7)
--(axis cs:15,6)
--(axis cs:14,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,6)
--(axis cs:15,7)
--(axis cs:16,7)
--(axis cs:16,6)
--(axis cs:15,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,6)
--(axis cs:16,7)
--(axis cs:17,7)
--(axis cs:17,6)
--(axis cs:16,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,6)
--(axis cs:17,7)
--(axis cs:18,7)
--(axis cs:18,6)
--(axis cs:17,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,6)
--(axis cs:18,7)
--(axis cs:19,7)
--(axis cs:19,6)
--(axis cs:18,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,6)
--(axis cs:19,7)
--(axis cs:20,7)
--(axis cs:20,6)
--(axis cs:19,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,6)
--(axis cs:20,7)
--(axis cs:21,7)
--(axis cs:21,6)
--(axis cs:20,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,6)
--(axis cs:21,7)
--(axis cs:22,7)
--(axis cs:22,6)
--(axis cs:21,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,6)
--(axis cs:22,7)
--(axis cs:23,7)
--(axis cs:23,6)
--(axis cs:22,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,6)
--(axis cs:23,7)
--(axis cs:24,7)
--(axis cs:24,6)
--(axis cs:23,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,6)
--(axis cs:24,7)
--(axis cs:25,7)
--(axis cs:25,6)
--(axis cs:24,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,6)
--(axis cs:25,7)
--(axis cs:26,7)
--(axis cs:26,6)
--(axis cs:25,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,6)
--(axis cs:26,7)
--(axis cs:27,7)
--(axis cs:27,6)
--(axis cs:26,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,6)
--(axis cs:27,7)
--(axis cs:28,7)
--(axis cs:28,6)
--(axis cs:27,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,6)
--(axis cs:28,7)
--(axis cs:29,7)
--(axis cs:29,6)
--(axis cs:28,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,6)
--(axis cs:29,7)
--(axis cs:30,7)
--(axis cs:30,6)
--(axis cs:29,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,6)
--(axis cs:30,7)
--(axis cs:31,7)
--(axis cs:31,6)
--(axis cs:30,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,6)
--(axis cs:31,7)
--(axis cs:32,7)
--(axis cs:32,6)
--(axis cs:31,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,6)
--(axis cs:32,7)
--(axis cs:33,7)
--(axis cs:33,6)
--(axis cs:32,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,6)
--(axis cs:33,7)
--(axis cs:34,7)
--(axis cs:34,6)
--(axis cs:33,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,6)
--(axis cs:34,7)
--(axis cs:35,7)
--(axis cs:35,6)
--(axis cs:34,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,6)
--(axis cs:35,7)
--(axis cs:36,7)
--(axis cs:36,6)
--(axis cs:35,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,6)
--(axis cs:36,7)
--(axis cs:37,7)
--(axis cs:37,6)
--(axis cs:36,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,6)
--(axis cs:37,7)
--(axis cs:38,7)
--(axis cs:38,6)
--(axis cs:37,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,6)
--(axis cs:38,7)
--(axis cs:39,7)
--(axis cs:39,6)
--(axis cs:38,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,6)
--(axis cs:39,7)
--(axis cs:40,7)
--(axis cs:40,6)
--(axis cs:39,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,6)
--(axis cs:40,7)
--(axis cs:41,7)
--(axis cs:41,6)
--(axis cs:40,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,6)
--(axis cs:41,7)
--(axis cs:42,7)
--(axis cs:42,6)
--(axis cs:41,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,6)
--(axis cs:42,7)
--(axis cs:43,7)
--(axis cs:43,6)
--(axis cs:42,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,6)
--(axis cs:43,7)
--(axis cs:44,7)
--(axis cs:44,6)
--(axis cs:43,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,6)
--(axis cs:44,7)
--(axis cs:45,7)
--(axis cs:45,6)
--(axis cs:44,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,6)
--(axis cs:45,7)
--(axis cs:46,7)
--(axis cs:46,6)
--(axis cs:45,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,6)
--(axis cs:46,7)
--(axis cs:47,7)
--(axis cs:47,6)
--(axis cs:46,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,6)
--(axis cs:47,7)
--(axis cs:48,7)
--(axis cs:48,6)
--(axis cs:47,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,7)
--(axis cs:0,8)
--(axis cs:1,8)
--(axis cs:1,7)
--(axis cs:0,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,7)
--(axis cs:1,8)
--(axis cs:2,8)
--(axis cs:2,7)
--(axis cs:1,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,7)
--(axis cs:2,8)
--(axis cs:3,8)
--(axis cs:3,7)
--(axis cs:2,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,7)
--(axis cs:3,8)
--(axis cs:4,8)
--(axis cs:4,7)
--(axis cs:3,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,7)
--(axis cs:4,8)
--(axis cs:5,8)
--(axis cs:5,7)
--(axis cs:4,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,7)
--(axis cs:5,8)
--(axis cs:6,8)
--(axis cs:6,7)
--(axis cs:5,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,7)
--(axis cs:6,8)
--(axis cs:7,8)
--(axis cs:7,7)
--(axis cs:6,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,7)
--(axis cs:7,8)
--(axis cs:8,8)
--(axis cs:8,7)
--(axis cs:7,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,7)
--(axis cs:8,8)
--(axis cs:9,8)
--(axis cs:9,7)
--(axis cs:8,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,7)
--(axis cs:9,8)
--(axis cs:10,8)
--(axis cs:10,7)
--(axis cs:9,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,7)
--(axis cs:10,8)
--(axis cs:11,8)
--(axis cs:11,7)
--(axis cs:10,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,7)
--(axis cs:11,8)
--(axis cs:12,8)
--(axis cs:12,7)
--(axis cs:11,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,7)
--(axis cs:12,8)
--(axis cs:13,8)
--(axis cs:13,7)
--(axis cs:12,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,7)
--(axis cs:13,8)
--(axis cs:14,8)
--(axis cs:14,7)
--(axis cs:13,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,7)
--(axis cs:14,8)
--(axis cs:15,8)
--(axis cs:15,7)
--(axis cs:14,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,7)
--(axis cs:15,8)
--(axis cs:16,8)
--(axis cs:16,7)
--(axis cs:15,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,7)
--(axis cs:16,8)
--(axis cs:17,8)
--(axis cs:17,7)
--(axis cs:16,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,7)
--(axis cs:17,8)
--(axis cs:18,8)
--(axis cs:18,7)
--(axis cs:17,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,7)
--(axis cs:18,8)
--(axis cs:19,8)
--(axis cs:19,7)
--(axis cs:18,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,7)
--(axis cs:19,8)
--(axis cs:20,8)
--(axis cs:20,7)
--(axis cs:19,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,7)
--(axis cs:20,8)
--(axis cs:21,8)
--(axis cs:21,7)
--(axis cs:20,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,7)
--(axis cs:21,8)
--(axis cs:22,8)
--(axis cs:22,7)
--(axis cs:21,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,7)
--(axis cs:22,8)
--(axis cs:23,8)
--(axis cs:23,7)
--(axis cs:22,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,7)
--(axis cs:23,8)
--(axis cs:24,8)
--(axis cs:24,7)
--(axis cs:23,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,7)
--(axis cs:24,8)
--(axis cs:25,8)
--(axis cs:25,7)
--(axis cs:24,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,7)
--(axis cs:25,8)
--(axis cs:26,8)
--(axis cs:26,7)
--(axis cs:25,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,7)
--(axis cs:26,8)
--(axis cs:27,8)
--(axis cs:27,7)
--(axis cs:26,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,7)
--(axis cs:27,8)
--(axis cs:28,8)
--(axis cs:28,7)
--(axis cs:27,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,7)
--(axis cs:28,8)
--(axis cs:29,8)
--(axis cs:29,7)
--(axis cs:28,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,7)
--(axis cs:29,8)
--(axis cs:30,8)
--(axis cs:30,7)
--(axis cs:29,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,7)
--(axis cs:30,8)
--(axis cs:31,8)
--(axis cs:31,7)
--(axis cs:30,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,7)
--(axis cs:31,8)
--(axis cs:32,8)
--(axis cs:32,7)
--(axis cs:31,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,7)
--(axis cs:32,8)
--(axis cs:33,8)
--(axis cs:33,7)
--(axis cs:32,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,7)
--(axis cs:33,8)
--(axis cs:34,8)
--(axis cs:34,7)
--(axis cs:33,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,7)
--(axis cs:34,8)
--(axis cs:35,8)
--(axis cs:35,7)
--(axis cs:34,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,7)
--(axis cs:35,8)
--(axis cs:36,8)
--(axis cs:36,7)
--(axis cs:35,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,7)
--(axis cs:36,8)
--(axis cs:37,8)
--(axis cs:37,7)
--(axis cs:36,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,7)
--(axis cs:37,8)
--(axis cs:38,8)
--(axis cs:38,7)
--(axis cs:37,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,7)
--(axis cs:38,8)
--(axis cs:39,8)
--(axis cs:39,7)
--(axis cs:38,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,7)
--(axis cs:39,8)
--(axis cs:40,8)
--(axis cs:40,7)
--(axis cs:39,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,7)
--(axis cs:40,8)
--(axis cs:41,8)
--(axis cs:41,7)
--(axis cs:40,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,7)
--(axis cs:41,8)
--(axis cs:42,8)
--(axis cs:42,7)
--(axis cs:41,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,7)
--(axis cs:42,8)
--(axis cs:43,8)
--(axis cs:43,7)
--(axis cs:42,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,7)
--(axis cs:43,8)
--(axis cs:44,8)
--(axis cs:44,7)
--(axis cs:43,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,7)
--(axis cs:44,8)
--(axis cs:45,8)
--(axis cs:45,7)
--(axis cs:44,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,7)
--(axis cs:45,8)
--(axis cs:46,8)
--(axis cs:46,7)
--(axis cs:45,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,7)
--(axis cs:46,8)
--(axis cs:47,8)
--(axis cs:47,7)
--(axis cs:46,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,7)
--(axis cs:47,8)
--(axis cs:48,8)
--(axis cs:48,7)
--(axis cs:47,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,8)
--(axis cs:0,9)
--(axis cs:1,9)
--(axis cs:1,8)
--(axis cs:0,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,8)
--(axis cs:1,9)
--(axis cs:2,9)
--(axis cs:2,8)
--(axis cs:1,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,8)
--(axis cs:2,9)
--(axis cs:3,9)
--(axis cs:3,8)
--(axis cs:2,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,8)
--(axis cs:3,9)
--(axis cs:4,9)
--(axis cs:4,8)
--(axis cs:3,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,8)
--(axis cs:4,9)
--(axis cs:5,9)
--(axis cs:5,8)
--(axis cs:4,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,8)
--(axis cs:5,9)
--(axis cs:6,9)
--(axis cs:6,8)
--(axis cs:5,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,8)
--(axis cs:6,9)
--(axis cs:7,9)
--(axis cs:7,8)
--(axis cs:6,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,8)
--(axis cs:7,9)
--(axis cs:8,9)
--(axis cs:8,8)
--(axis cs:7,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,8)
--(axis cs:8,9)
--(axis cs:9,9)
--(axis cs:9,8)
--(axis cs:8,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,8)
--(axis cs:9,9)
--(axis cs:10,9)
--(axis cs:10,8)
--(axis cs:9,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,8)
--(axis cs:10,9)
--(axis cs:11,9)
--(axis cs:11,8)
--(axis cs:10,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,8)
--(axis cs:11,9)
--(axis cs:12,9)
--(axis cs:12,8)
--(axis cs:11,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,8)
--(axis cs:12,9)
--(axis cs:13,9)
--(axis cs:13,8)
--(axis cs:12,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,8)
--(axis cs:13,9)
--(axis cs:14,9)
--(axis cs:14,8)
--(axis cs:13,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,8)
--(axis cs:14,9)
--(axis cs:15,9)
--(axis cs:15,8)
--(axis cs:14,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,8)
--(axis cs:15,9)
--(axis cs:16,9)
--(axis cs:16,8)
--(axis cs:15,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,8)
--(axis cs:16,9)
--(axis cs:17,9)
--(axis cs:17,8)
--(axis cs:16,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,8)
--(axis cs:17,9)
--(axis cs:18,9)
--(axis cs:18,8)
--(axis cs:17,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,8)
--(axis cs:18,9)
--(axis cs:19,9)
--(axis cs:19,8)
--(axis cs:18,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,8)
--(axis cs:19,9)
--(axis cs:20,9)
--(axis cs:20,8)
--(axis cs:19,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,8)
--(axis cs:20,9)
--(axis cs:21,9)
--(axis cs:21,8)
--(axis cs:20,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,8)
--(axis cs:21,9)
--(axis cs:22,9)
--(axis cs:22,8)
--(axis cs:21,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,8)
--(axis cs:22,9)
--(axis cs:23,9)
--(axis cs:23,8)
--(axis cs:22,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,8)
--(axis cs:23,9)
--(axis cs:24,9)
--(axis cs:24,8)
--(axis cs:23,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,8)
--(axis cs:24,9)
--(axis cs:25,9)
--(axis cs:25,8)
--(axis cs:24,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,8)
--(axis cs:25,9)
--(axis cs:26,9)
--(axis cs:26,8)
--(axis cs:25,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,8)
--(axis cs:26,9)
--(axis cs:27,9)
--(axis cs:27,8)
--(axis cs:26,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,8)
--(axis cs:27,9)
--(axis cs:28,9)
--(axis cs:28,8)
--(axis cs:27,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,8)
--(axis cs:28,9)
--(axis cs:29,9)
--(axis cs:29,8)
--(axis cs:28,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,8)
--(axis cs:29,9)
--(axis cs:30,9)
--(axis cs:30,8)
--(axis cs:29,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,8)
--(axis cs:30,9)
--(axis cs:31,9)
--(axis cs:31,8)
--(axis cs:30,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,8)
--(axis cs:31,9)
--(axis cs:32,9)
--(axis cs:32,8)
--(axis cs:31,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,8)
--(axis cs:32,9)
--(axis cs:33,9)
--(axis cs:33,8)
--(axis cs:32,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,8)
--(axis cs:33,9)
--(axis cs:34,9)
--(axis cs:34,8)
--(axis cs:33,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,8)
--(axis cs:34,9)
--(axis cs:35,9)
--(axis cs:35,8)
--(axis cs:34,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,8)
--(axis cs:35,9)
--(axis cs:36,9)
--(axis cs:36,8)
--(axis cs:35,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,8)
--(axis cs:36,9)
--(axis cs:37,9)
--(axis cs:37,8)
--(axis cs:36,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,8)
--(axis cs:37,9)
--(axis cs:38,9)
--(axis cs:38,8)
--(axis cs:37,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,8)
--(axis cs:38,9)
--(axis cs:39,9)
--(axis cs:39,8)
--(axis cs:38,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,8)
--(axis cs:39,9)
--(axis cs:40,9)
--(axis cs:40,8)
--(axis cs:39,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,8)
--(axis cs:40,9)
--(axis cs:41,9)
--(axis cs:41,8)
--(axis cs:40,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,8)
--(axis cs:41,9)
--(axis cs:42,9)
--(axis cs:42,8)
--(axis cs:41,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,8)
--(axis cs:42,9)
--(axis cs:43,9)
--(axis cs:43,8)
--(axis cs:42,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,8)
--(axis cs:43,9)
--(axis cs:44,9)
--(axis cs:44,8)
--(axis cs:43,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,8)
--(axis cs:44,9)
--(axis cs:45,9)
--(axis cs:45,8)
--(axis cs:44,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,8)
--(axis cs:45,9)
--(axis cs:46,9)
--(axis cs:46,8)
--(axis cs:45,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,8)
--(axis cs:46,9)
--(axis cs:47,9)
--(axis cs:47,8)
--(axis cs:46,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,8)
--(axis cs:47,9)
--(axis cs:48,9)
--(axis cs:48,8)
--(axis cs:47,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,9)
--(axis cs:0,10)
--(axis cs:1,10)
--(axis cs:1,9)
--(axis cs:0,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,9)
--(axis cs:1,10)
--(axis cs:2,10)
--(axis cs:2,9)
--(axis cs:1,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,9)
--(axis cs:2,10)
--(axis cs:3,10)
--(axis cs:3,9)
--(axis cs:2,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,9)
--(axis cs:3,10)
--(axis cs:4,10)
--(axis cs:4,9)
--(axis cs:3,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,9)
--(axis cs:4,10)
--(axis cs:5,10)
--(axis cs:5,9)
--(axis cs:4,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,9)
--(axis cs:5,10)
--(axis cs:6,10)
--(axis cs:6,9)
--(axis cs:5,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,9)
--(axis cs:6,10)
--(axis cs:7,10)
--(axis cs:7,9)
--(axis cs:6,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,9)
--(axis cs:7,10)
--(axis cs:8,10)
--(axis cs:8,9)
--(axis cs:7,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,9)
--(axis cs:8,10)
--(axis cs:9,10)
--(axis cs:9,9)
--(axis cs:8,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,9)
--(axis cs:9,10)
--(axis cs:10,10)
--(axis cs:10,9)
--(axis cs:9,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,9)
--(axis cs:10,10)
--(axis cs:11,10)
--(axis cs:11,9)
--(axis cs:10,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,9)
--(axis cs:11,10)
--(axis cs:12,10)
--(axis cs:12,9)
--(axis cs:11,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,9)
--(axis cs:12,10)
--(axis cs:13,10)
--(axis cs:13,9)
--(axis cs:12,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,9)
--(axis cs:13,10)
--(axis cs:14,10)
--(axis cs:14,9)
--(axis cs:13,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,9)
--(axis cs:14,10)
--(axis cs:15,10)
--(axis cs:15,9)
--(axis cs:14,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,9)
--(axis cs:15,10)
--(axis cs:16,10)
--(axis cs:16,9)
--(axis cs:15,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,9)
--(axis cs:16,10)
--(axis cs:17,10)
--(axis cs:17,9)
--(axis cs:16,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,9)
--(axis cs:17,10)
--(axis cs:18,10)
--(axis cs:18,9)
--(axis cs:17,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,9)
--(axis cs:18,10)
--(axis cs:19,10)
--(axis cs:19,9)
--(axis cs:18,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,9)
--(axis cs:19,10)
--(axis cs:20,10)
--(axis cs:20,9)
--(axis cs:19,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,9)
--(axis cs:20,10)
--(axis cs:21,10)
--(axis cs:21,9)
--(axis cs:20,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,9)
--(axis cs:21,10)
--(axis cs:22,10)
--(axis cs:22,9)
--(axis cs:21,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,9)
--(axis cs:22,10)
--(axis cs:23,10)
--(axis cs:23,9)
--(axis cs:22,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,9)
--(axis cs:23,10)
--(axis cs:24,10)
--(axis cs:24,9)
--(axis cs:23,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,9)
--(axis cs:24,10)
--(axis cs:25,10)
--(axis cs:25,9)
--(axis cs:24,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,9)
--(axis cs:25,10)
--(axis cs:26,10)
--(axis cs:26,9)
--(axis cs:25,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,9)
--(axis cs:26,10)
--(axis cs:27,10)
--(axis cs:27,9)
--(axis cs:26,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,9)
--(axis cs:27,10)
--(axis cs:28,10)
--(axis cs:28,9)
--(axis cs:27,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,9)
--(axis cs:28,10)
--(axis cs:29,10)
--(axis cs:29,9)
--(axis cs:28,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,9)
--(axis cs:29,10)
--(axis cs:30,10)
--(axis cs:30,9)
--(axis cs:29,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,9)
--(axis cs:30,10)
--(axis cs:31,10)
--(axis cs:31,9)
--(axis cs:30,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,9)
--(axis cs:31,10)
--(axis cs:32,10)
--(axis cs:32,9)
--(axis cs:31,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,9)
--(axis cs:32,10)
--(axis cs:33,10)
--(axis cs:33,9)
--(axis cs:32,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,9)
--(axis cs:33,10)
--(axis cs:34,10)
--(axis cs:34,9)
--(axis cs:33,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,9)
--(axis cs:34,10)
--(axis cs:35,10)
--(axis cs:35,9)
--(axis cs:34,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,9)
--(axis cs:35,10)
--(axis cs:36,10)
--(axis cs:36,9)
--(axis cs:35,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,9)
--(axis cs:36,10)
--(axis cs:37,10)
--(axis cs:37,9)
--(axis cs:36,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,9)
--(axis cs:37,10)
--(axis cs:38,10)
--(axis cs:38,9)
--(axis cs:37,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,9)
--(axis cs:38,10)
--(axis cs:39,10)
--(axis cs:39,9)
--(axis cs:38,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,9)
--(axis cs:39,10)
--(axis cs:40,10)
--(axis cs:40,9)
--(axis cs:39,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,9)
--(axis cs:40,10)
--(axis cs:41,10)
--(axis cs:41,9)
--(axis cs:40,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,9)
--(axis cs:41,10)
--(axis cs:42,10)
--(axis cs:42,9)
--(axis cs:41,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,9)
--(axis cs:42,10)
--(axis cs:43,10)
--(axis cs:43,9)
--(axis cs:42,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,9)
--(axis cs:43,10)
--(axis cs:44,10)
--(axis cs:44,9)
--(axis cs:43,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,9)
--(axis cs:44,10)
--(axis cs:45,10)
--(axis cs:45,9)
--(axis cs:44,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,9)
--(axis cs:45,10)
--(axis cs:46,10)
--(axis cs:46,9)
--(axis cs:45,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,9)
--(axis cs:46,10)
--(axis cs:47,10)
--(axis cs:47,9)
--(axis cs:46,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,9)
--(axis cs:47,10)
--(axis cs:48,10)
--(axis cs:48,9)
--(axis cs:47,9)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,10)
--(axis cs:0,0);

\path [draw=black, fill opacity=0] (axis cs:1,10)
--(axis cs:1,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:48,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:48,1);

\end{axis}

\end{tikzpicture}

==> img/4lang-parallel4.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.468276218274218,0.298017148260148,0.298017148260148}

\begin{axis}[
xmin=0, xmax=48,
ymin=0, ymax=10,
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5,20.5,21.5,22.5,23.5,24.5,25.5,26.5,27.5,28.5,29.5,30.5,31.5,32.5,33.5,34.5,35.5,36.5,37.5,38.5,39.5,40.5,41.5,42.5,43.5,44.5,45.5,46.5,47.5},
xticklabels={también_,la_,región_,del_,Mar_,Negro_,tiene_,una_,gran_,importancia_,._,la_,région_,de_,la_,mer_,Noire_,revêt_,,_,elle_,aussi_,,_,une_,grande_,importance_,._,auch_,die_,Schwarzmeerr,egion,_,hat_,eine_,große_,Bedeutung_,._,the_,Black_,Sea_,Region_,,_,too_,,_,is_,of_,great_,importance_,._},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
yticklabels={černomořsk,ý_,region_,má_,také_,mimořádný,_,význam_,._,},
tick align=outside,
xticklabel style = {rotate=90},
xtick pos=right,
ymajorticks=false,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.1178,0,0);
  rgb(1pt)=(0.195857,0.102869,0.102869);
  rgb(2pt)=(0.250661,0.145479,0.145479);
  rgb(3pt)=(0.295468,0.178174,0.178174);
  rgb(4pt)=(0.334324,0.205738,0.205738);
  rgb(5pt)=(0.369112,0.230022,0.230022);
  rgb(6pt)=(0.400892,0.251976,0.251976);
  rgb(7pt)=(0.430331,0.272166,0.272166);
  rgb(8pt)=(0.457882,0.290957,0.290957);
  rgb(9pt)=(0.483867,0.308607,0.308607);
  rgb(10pt)=(0.508525,0.3253,0.3253);
  rgb(11pt)=(0.532042,0.341178,0.341178);
  rgb(12pt)=(0.554563,0.356348,0.356348);
  rgb(13pt)=(0.576204,0.370899,0.370899);
  rgb(14pt)=(0.597061,0.3849,0.3849);
  rgb(15pt)=(0.617213,0.39841,0.39841);
  rgb(16pt)=(0.636729,0.411476,0.411476);
  rgb(17pt)=(0.655663,0.424139,0.424139);
  rgb(18pt)=(0.674066,0.436436,0.436436);
  rgb(19pt)=(0.69198,0.448395,0.448395);
  rgb(20pt)=(0.709441,0.460044,0.460044);
  rgb(21pt)=(0.726483,0.471405,0.471405);
  rgb(22pt)=(0.743134,0.482498,0.482498);
  rgb(23pt)=(0.759421,0.493342,0.493342);
  rgb(24pt)=(0.766356,0.517549,0.503953);
  rgb(25pt)=(0.773229,0.540674,0.514344);
  rgb(26pt)=(0.780042,0.562849,0.524531);
  rgb(27pt)=(0.786796,0.584183,0.534522);
  rgb(28pt)=(0.793492,0.604765,0.544331);
  rgb(29pt)=(0.800132,0.624669,0.553966);
  rgb(30pt)=(0.806718,0.643958,0.563436);
  rgb(31pt)=(0.81325,0.662687,0.57275);
  rgb(32pt)=(0.81973,0.6809,0.581914);
  rgb(33pt)=(0.82616,0.698638,0.590937);
  rgb(34pt)=(0.832539,0.715937,0.599824);
  rgb(35pt)=(0.83887,0.732828,0.608581);
  rgb(36pt)=(0.845154,0.749338,0.617213);
  rgb(37pt)=(0.851392,0.765493,0.625727);
  rgb(38pt)=(0.857584,0.781313,0.634126);
  rgb(39pt)=(0.863731,0.796819,0.642416);
  rgb(40pt)=(0.869835,0.812029,0.6506);
  rgb(41pt)=(0.875897,0.82696,0.658682);
  rgb(42pt)=(0.881917,0.841625,0.666667);
  rgb(43pt)=(0.887896,0.85604,0.674556);
  rgb(44pt)=(0.893835,0.870216,0.682355);
  rgb(45pt)=(0.899735,0.884164,0.690066);
  rgb(46pt)=(0.905597,0.897896,0.697691);
  rgb(47pt)=(0.911421,0.911421,0.705234);
  rgb(48pt)=(0.917208,0.917208,0.727166);
  rgb(49pt)=(0.922958,0.922958,0.748455);
  rgb(50pt)=(0.928673,0.928673,0.769156);
  rgb(51pt)=(0.934353,0.934353,0.789314);
  rgb(52pt)=(0.939999,0.939999,0.808969);
  rgb(53pt)=(0.945611,0.945611,0.828159);
  rgb(54pt)=(0.95119,0.95119,0.846913);
  rgb(55pt)=(0.956736,0.956736,0.865261);
  rgb(56pt)=(0.96225,0.96225,0.883229);
  rgb(57pt)=(0.967733,0.967733,0.900837);
  rgb(58pt)=(0.973185,0.973185,0.918109);
  rgb(59pt)=(0.978607,0.978607,0.935061);
  rgb(60pt)=(0.983999,0.983999,0.951711);
  rgb(61pt)=(0.989361,0.989361,0.968075);
  rgb(62pt)=(0.994695,0.994695,0.984167);
  rgb(63pt)=(1,1,1)
},
point meta min=0,
point meta max=1,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}}
]
\path [draw=black, fill=color0] (axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,0)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:8,0)
--(axis cs:7,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,0)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:9,0)
--(axis cs:8,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,0)
--(axis cs:9,1)
--(axis cs:10,1)
--(axis cs:10,0)
--(axis cs:9,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,0)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,0)
--(axis cs:11,1)
--(axis cs:12,1)
--(axis cs:12,0)
--(axis cs:11,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,0)
--(axis cs:12,1)
--(axis cs:13,1)
--(axis cs:13,0)
--(axis cs:12,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,0)
--(axis cs:13,1)
--(axis cs:14,1)
--(axis cs:14,0)
--(axis cs:13,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,0)
--(axis cs:14,1)
--(axis cs:15,1)
--(axis cs:15,0)
--(axis cs:14,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,0)
--(axis cs:15,1)
--(axis cs:16,1)
--(axis cs:16,0)
--(axis cs:15,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,0)
--(axis cs:16,1)
--(axis cs:17,1)
--(axis cs:17,0)
--(axis cs:16,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,0)
--(axis cs:17,1)
--(axis cs:18,1)
--(axis cs:18,0)
--(axis cs:17,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,0)
--(axis cs:18,1)
--(axis cs:19,1)
--(axis cs:19,0)
--(axis cs:18,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,0)
--(axis cs:19,1)
--(axis cs:20,1)
--(axis cs:20,0)
--(axis cs:19,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,0)
--(axis cs:20,1)
--(axis cs:21,1)
--(axis cs:21,0)
--(axis cs:20,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,0)
--(axis cs:21,1)
--(axis cs:22,1)
--(axis cs:22,0)
--(axis cs:21,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,0)
--(axis cs:22,1)
--(axis cs:23,1)
--(axis cs:23,0)
--(axis cs:22,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,0)
--(axis cs:23,1)
--(axis cs:24,1)
--(axis cs:24,0)
--(axis cs:23,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,0)
--(axis cs:24,1)
--(axis cs:25,1)
--(axis cs:25,0)
--(axis cs:24,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,0)
--(axis cs:25,1)
--(axis cs:26,1)
--(axis cs:26,0)
--(axis cs:25,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,0)
--(axis cs:26,1)
--(axis cs:27,1)
--(axis cs:27,0)
--(axis cs:26,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,0)
--(axis cs:27,1)
--(axis cs:28,1)
--(axis cs:28,0)
--(axis cs:27,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,0)
--(axis cs:28,1)
--(axis cs:29,1)
--(axis cs:29,0)
--(axis cs:28,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,0)
--(axis cs:29,1)
--(axis cs:30,1)
--(axis cs:30,0)
--(axis cs:29,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,0)
--(axis cs:30,1)
--(axis cs:31,1)
--(axis cs:31,0)
--(axis cs:30,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,0)
--(axis cs:31,1)
--(axis cs:32,1)
--(axis cs:32,0)
--(axis cs:31,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,0)
--(axis cs:32,1)
--(axis cs:33,1)
--(axis cs:33,0)
--(axis cs:32,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,0)
--(axis cs:33,1)
--(axis cs:34,1)
--(axis cs:34,0)
--(axis cs:33,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,0)
--(axis cs:34,1)
--(axis cs:35,1)
--(axis cs:35,0)
--(axis cs:34,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,0)
--(axis cs:35,1)
--(axis cs:36,1)
--(axis cs:36,0)
--(axis cs:35,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,0)
--(axis cs:36,1)
--(axis cs:37,1)
--(axis cs:37,0)
--(axis cs:36,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,0)
--(axis cs:37,1)
--(axis cs:38,1)
--(axis cs:38,0)
--(axis cs:37,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,0)
--(axis cs:38,1)
--(axis cs:39,1)
--(axis cs:39,0)
--(axis cs:38,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,0)
--(axis cs:39,1)
--(axis cs:40,1)
--(axis cs:40,0)
--(axis cs:39,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,0)
--(axis cs:40,1)
--(axis cs:41,1)
--(axis cs:41,0)
--(axis cs:40,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,0)
--(axis cs:41,1)
--(axis cs:42,1)
--(axis cs:42,0)
--(axis cs:41,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,0)
--(axis cs:42,1)
--(axis cs:43,1)
--(axis cs:43,0)
--(axis cs:42,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,0)
--(axis cs:43,1)
--(axis cs:44,1)
--(axis cs:44,0)
--(axis cs:43,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,0)
--(axis cs:44,1)
--(axis cs:45,1)
--(axis cs:45,0)
--(axis cs:44,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,0)
--(axis cs:45,1)
--(axis cs:46,1)
--(axis cs:46,0)
--(axis cs:45,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,0)
--(axis cs:46,1)
--(axis cs:47,1)
--(axis cs:47,0)
--(axis cs:46,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,0)
--(axis cs:47,1)
--(axis cs:48,1)
--(axis cs:48,0)
--(axis cs:47,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,1)
--(axis cs:7,2)
--(axis cs:8,2)
--(axis cs:8,1)
--(axis cs:7,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,1)
--(axis cs:8,2)
--(axis cs:9,2)
--(axis cs:9,1)
--(axis cs:8,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,1)
--(axis cs:9,2)
--(axis cs:10,2)
--(axis cs:10,1)
--(axis cs:9,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,1)
--(axis cs:10,2)
--(axis cs:11,2)
--(axis cs:11,1)
--(axis cs:10,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,1)
--(axis cs:11,2)
--(axis cs:12,2)
--(axis cs:12,1)
--(axis cs:11,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,1)
--(axis cs:12,2)
--(axis cs:13,2)
--(axis cs:13,1)
--(axis cs:12,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,1)
--(axis cs:13,2)
--(axis cs:14,2)
--(axis cs:14,1)
--(axis cs:13,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,1)
--(axis cs:14,2)
--(axis cs:15,2)
--(axis cs:15,1)
--(axis cs:14,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,1)
--(axis cs:15,2)
--(axis cs:16,2)
--(axis cs:16,1)
--(axis cs:15,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,1)
--(axis cs:16,2)
--(axis cs:17,2)
--(axis cs:17,1)
--(axis cs:16,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,1)
--(axis cs:17,2)
--(axis cs:18,2)
--(axis cs:18,1)
--(axis cs:17,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,1)
--(axis cs:18,2)
--(axis cs:19,2)
--(axis cs:19,1)
--(axis cs:18,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,1)
--(axis cs:19,2)
--(axis cs:20,2)
--(axis cs:20,1)
--(axis cs:19,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,1)
--(axis cs:20,2)
--(axis cs:21,2)
--(axis cs:21,1)
--(axis cs:20,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,1)
--(axis cs:21,2)
--(axis cs:22,2)
--(axis cs:22,1)
--(axis cs:21,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,1)
--(axis cs:22,2)
--(axis cs:23,2)
--(axis cs:23,1)
--(axis cs:22,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,1)
--(axis cs:23,2)
--(axis cs:24,2)
--(axis cs:24,1)
--(axis cs:23,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,1)
--(axis cs:24,2)
--(axis cs:25,2)
--(axis cs:25,1)
--(axis cs:24,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,1)
--(axis cs:25,2)
--(axis cs:26,2)
--(axis cs:26,1)
--(axis cs:25,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,1)
--(axis cs:26,2)
--(axis cs:27,2)
--(axis cs:27,1)
--(axis cs:26,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,1)
--(axis cs:27,2)
--(axis cs:28,2)
--(axis cs:28,1)
--(axis cs:27,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,1)
--(axis cs:28,2)
--(axis cs:29,2)
--(axis cs:29,1)
--(axis cs:28,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,1)
--(axis cs:29,2)
--(axis cs:30,2)
--(axis cs:30,1)
--(axis cs:29,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,1)
--(axis cs:30,2)
--(axis cs:31,2)
--(axis cs:31,1)
--(axis cs:30,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,1)
--(axis cs:31,2)
--(axis cs:32,2)
--(axis cs:32,1)
--(axis cs:31,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,1)
--(axis cs:32,2)
--(axis cs:33,2)
--(axis cs:33,1)
--(axis cs:32,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,1)
--(axis cs:33,2)
--(axis cs:34,2)
--(axis cs:34,1)
--(axis cs:33,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,1)
--(axis cs:34,2)
--(axis cs:35,2)
--(axis cs:35,1)
--(axis cs:34,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,1)
--(axis cs:35,2)
--(axis cs:36,2)
--(axis cs:36,1)
--(axis cs:35,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,1)
--(axis cs:36,2)
--(axis cs:37,2)
--(axis cs:37,1)
--(axis cs:36,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,1)
--(axis cs:37,2)
--(axis cs:38,2)
--(axis cs:38,1)
--(axis cs:37,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,1)
--(axis cs:38,2)
--(axis cs:39,2)
--(axis cs:39,1)
--(axis cs:38,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,1)
--(axis cs:39,2)
--(axis cs:40,2)
--(axis cs:40,1)
--(axis cs:39,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,1)
--(axis cs:40,2)
--(axis cs:41,2)
--(axis cs:41,1)
--(axis cs:40,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,1)
--(axis cs:41,2)
--(axis cs:42,2)
--(axis cs:42,1)
--(axis cs:41,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,1)
--(axis cs:42,2)
--(axis cs:43,2)
--(axis cs:43,1)
--(axis cs:42,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,1)
--(axis cs:43,2)
--(axis cs:44,2)
--(axis cs:44,1)
--(axis cs:43,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,1)
--(axis cs:44,2)
--(axis cs:45,2)
--(axis cs:45,1)
--(axis cs:44,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,1)
--(axis cs:45,2)
--(axis cs:46,2)
--(axis cs:46,1)
--(axis cs:45,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,1)
--(axis cs:46,2)
--(axis cs:47,2)
--(axis cs:47,1)
--(axis cs:46,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,1)
--(axis cs:47,2)
--(axis cs:48,2)
--(axis cs:48,1)
--(axis cs:47,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,2)
--(axis cs:7,3)
--(axis cs:8,3)
--(axis cs:8,2)
--(axis cs:7,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,2)
--(axis cs:8,3)
--(axis cs:9,3)
--(axis cs:9,2)
--(axis cs:8,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,2)
--(axis cs:9,3)
--(axis cs:10,3)
--(axis cs:10,2)
--(axis cs:9,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,2)
--(axis cs:10,3)
--(axis cs:11,3)
--(axis cs:11,2)
--(axis cs:10,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,2)
--(axis cs:11,3)
--(axis cs:12,3)
--(axis cs:12,2)
--(axis cs:11,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,2)
--(axis cs:12,3)
--(axis cs:13,3)
--(axis cs:13,2)
--(axis cs:12,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,2)
--(axis cs:13,3)
--(axis cs:14,3)
--(axis cs:14,2)
--(axis cs:13,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,2)
--(axis cs:14,3)
--(axis cs:15,3)
--(axis cs:15,2)
--(axis cs:14,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,2)
--(axis cs:15,3)
--(axis cs:16,3)
--(axis cs:16,2)
--(axis cs:15,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,2)
--(axis cs:16,3)
--(axis cs:17,3)
--(axis cs:17,2)
--(axis cs:16,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,2)
--(axis cs:17,3)
--(axis cs:18,3)
--(axis cs:18,2)
--(axis cs:17,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,2)
--(axis cs:18,3)
--(axis cs:19,3)
--(axis cs:19,2)
--(axis cs:18,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,2)
--(axis cs:19,3)
--(axis cs:20,3)
--(axis cs:20,2)
--(axis cs:19,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,2)
--(axis cs:20,3)
--(axis cs:21,3)
--(axis cs:21,2)
--(axis cs:20,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,2)
--(axis cs:21,3)
--(axis cs:22,3)
--(axis cs:22,2)
--(axis cs:21,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,2)
--(axis cs:22,3)
--(axis cs:23,3)
--(axis cs:23,2)
--(axis cs:22,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,2)
--(axis cs:23,3)
--(axis cs:24,3)
--(axis cs:24,2)
--(axis cs:23,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,2)
--(axis cs:24,3)
--(axis cs:25,3)
--(axis cs:25,2)
--(axis cs:24,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,2)
--(axis cs:25,3)
--(axis cs:26,3)
--(axis cs:26,2)
--(axis cs:25,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,2)
--(axis cs:26,3)
--(axis cs:27,3)
--(axis cs:27,2)
--(axis cs:26,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,2)
--(axis cs:27,3)
--(axis cs:28,3)
--(axis cs:28,2)
--(axis cs:27,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,2)
--(axis cs:28,3)
--(axis cs:29,3)
--(axis cs:29,2)
--(axis cs:28,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,2)
--(axis cs:29,3)
--(axis cs:30,3)
--(axis cs:30,2)
--(axis cs:29,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,2)
--(axis cs:30,3)
--(axis cs:31,3)
--(axis cs:31,2)
--(axis cs:30,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,2)
--(axis cs:31,3)
--(axis cs:32,3)
--(axis cs:32,2)
--(axis cs:31,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,2)
--(axis cs:32,3)
--(axis cs:33,3)
--(axis cs:33,2)
--(axis cs:32,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,2)
--(axis cs:33,3)
--(axis cs:34,3)
--(axis cs:34,2)
--(axis cs:33,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,2)
--(axis cs:34,3)
--(axis cs:35,3)
--(axis cs:35,2)
--(axis cs:34,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,2)
--(axis cs:35,3)
--(axis cs:36,3)
--(axis cs:36,2)
--(axis cs:35,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,2)
--(axis cs:36,3)
--(axis cs:37,3)
--(axis cs:37,2)
--(axis cs:36,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,2)
--(axis cs:37,3)
--(axis cs:38,3)
--(axis cs:38,2)
--(axis cs:37,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,2)
--(axis cs:38,3)
--(axis cs:39,3)
--(axis cs:39,2)
--(axis cs:38,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,2)
--(axis cs:39,3)
--(axis cs:40,3)
--(axis cs:40,2)
--(axis cs:39,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,2)
--(axis cs:40,3)
--(axis cs:41,3)
--(axis cs:41,2)
--(axis cs:40,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,2)
--(axis cs:41,3)
--(axis cs:42,3)
--(axis cs:42,2)
--(axis cs:41,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,2)
--(axis cs:42,3)
--(axis cs:43,3)
--(axis cs:43,2)
--(axis cs:42,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,2)
--(axis cs:43,3)
--(axis cs:44,3)
--(axis cs:44,2)
--(axis cs:43,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,2)
--(axis cs:44,3)
--(axis cs:45,3)
--(axis cs:45,2)
--(axis cs:44,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,2)
--(axis cs:45,3)
--(axis cs:46,3)
--(axis cs:46,2)
--(axis cs:45,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,2)
--(axis cs:46,3)
--(axis cs:47,3)
--(axis cs:47,2)
--(axis cs:46,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,2)
--(axis cs:47,3)
--(axis cs:48,3)
--(axis cs:48,2)
--(axis cs:47,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,3)
--(axis cs:7,4)
--(axis cs:8,4)
--(axis cs:8,3)
--(axis cs:7,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,3)
--(axis cs:8,4)
--(axis cs:9,4)
--(axis cs:9,3)
--(axis cs:8,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,3)
--(axis cs:9,4)
--(axis cs:10,4)
--(axis cs:10,3)
--(axis cs:9,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,3)
--(axis cs:10,4)
--(axis cs:11,4)
--(axis cs:11,3)
--(axis cs:10,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,3)
--(axis cs:11,4)
--(axis cs:12,4)
--(axis cs:12,3)
--(axis cs:11,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,3)
--(axis cs:12,4)
--(axis cs:13,4)
--(axis cs:13,3)
--(axis cs:12,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,3)
--(axis cs:13,4)
--(axis cs:14,4)
--(axis cs:14,3)
--(axis cs:13,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,3)
--(axis cs:14,4)
--(axis cs:15,4)
--(axis cs:15,3)
--(axis cs:14,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,3)
--(axis cs:15,4)
--(axis cs:16,4)
--(axis cs:16,3)
--(axis cs:15,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,3)
--(axis cs:16,4)
--(axis cs:17,4)
--(axis cs:17,3)
--(axis cs:16,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,3)
--(axis cs:17,4)
--(axis cs:18,4)
--(axis cs:18,3)
--(axis cs:17,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,3)
--(axis cs:18,4)
--(axis cs:19,4)
--(axis cs:19,3)
--(axis cs:18,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,3)
--(axis cs:19,4)
--(axis cs:20,4)
--(axis cs:20,3)
--(axis cs:19,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,3)
--(axis cs:20,4)
--(axis cs:21,4)
--(axis cs:21,3)
--(axis cs:20,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,3)
--(axis cs:21,4)
--(axis cs:22,4)
--(axis cs:22,3)
--(axis cs:21,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,3)
--(axis cs:22,4)
--(axis cs:23,4)
--(axis cs:23,3)
--(axis cs:22,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,3)
--(axis cs:23,4)
--(axis cs:24,4)
--(axis cs:24,3)
--(axis cs:23,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,3)
--(axis cs:24,4)
--(axis cs:25,4)
--(axis cs:25,3)
--(axis cs:24,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,3)
--(axis cs:25,4)
--(axis cs:26,4)
--(axis cs:26,3)
--(axis cs:25,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,3)
--(axis cs:26,4)
--(axis cs:27,4)
--(axis cs:27,3)
--(axis cs:26,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,3)
--(axis cs:27,4)
--(axis cs:28,4)
--(axis cs:28,3)
--(axis cs:27,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,3)
--(axis cs:28,4)
--(axis cs:29,4)
--(axis cs:29,3)
--(axis cs:28,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,3)
--(axis cs:29,4)
--(axis cs:30,4)
--(axis cs:30,3)
--(axis cs:29,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,3)
--(axis cs:30,4)
--(axis cs:31,4)
--(axis cs:31,3)
--(axis cs:30,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,3)
--(axis cs:31,4)
--(axis cs:32,4)
--(axis cs:32,3)
--(axis cs:31,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,3)
--(axis cs:32,4)
--(axis cs:33,4)
--(axis cs:33,3)
--(axis cs:32,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,3)
--(axis cs:33,4)
--(axis cs:34,4)
--(axis cs:34,3)
--(axis cs:33,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,3)
--(axis cs:34,4)
--(axis cs:35,4)
--(axis cs:35,3)
--(axis cs:34,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,3)
--(axis cs:35,4)
--(axis cs:36,4)
--(axis cs:36,3)
--(axis cs:35,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,3)
--(axis cs:36,4)
--(axis cs:37,4)
--(axis cs:37,3)
--(axis cs:36,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,3)
--(axis cs:37,4)
--(axis cs:38,4)
--(axis cs:38,3)
--(axis cs:37,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,3)
--(axis cs:38,4)
--(axis cs:39,4)
--(axis cs:39,3)
--(axis cs:38,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,3)
--(axis cs:39,4)
--(axis cs:40,4)
--(axis cs:40,3)
--(axis cs:39,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,3)
--(axis cs:40,4)
--(axis cs:41,4)
--(axis cs:41,3)
--(axis cs:40,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,3)
--(axis cs:41,4)
--(axis cs:42,4)
--(axis cs:42,3)
--(axis cs:41,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,3)
--(axis cs:42,4)
--(axis cs:43,4)
--(axis cs:43,3)
--(axis cs:42,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,3)
--(axis cs:43,4)
--(axis cs:44,4)
--(axis cs:44,3)
--(axis cs:43,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,3)
--(axis cs:44,4)
--(axis cs:45,4)
--(axis cs:45,3)
--(axis cs:44,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,3)
--(axis cs:45,4)
--(axis cs:46,4)
--(axis cs:46,3)
--(axis cs:45,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,3)
--(axis cs:46,4)
--(axis cs:47,4)
--(axis cs:47,3)
--(axis cs:46,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,3)
--(axis cs:47,4)
--(axis cs:48,4)
--(axis cs:48,3)
--(axis cs:47,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,4)
--(axis cs:7,5)
--(axis cs:8,5)
--(axis cs:8,4)
--(axis cs:7,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,4)
--(axis cs:8,5)
--(axis cs:9,5)
--(axis cs:9,4)
--(axis cs:8,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,4)
--(axis cs:9,5)
--(axis cs:10,5)
--(axis cs:10,4)
--(axis cs:9,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,4)
--(axis cs:10,5)
--(axis cs:11,5)
--(axis cs:11,4)
--(axis cs:10,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,4)
--(axis cs:11,5)
--(axis cs:12,5)
--(axis cs:12,4)
--(axis cs:11,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,4)
--(axis cs:12,5)
--(axis cs:13,5)
--(axis cs:13,4)
--(axis cs:12,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,4)
--(axis cs:13,5)
--(axis cs:14,5)
--(axis cs:14,4)
--(axis cs:13,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,4)
--(axis cs:14,5)
--(axis cs:15,5)
--(axis cs:15,4)
--(axis cs:14,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,4)
--(axis cs:15,5)
--(axis cs:16,5)
--(axis cs:16,4)
--(axis cs:15,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,4)
--(axis cs:16,5)
--(axis cs:17,5)
--(axis cs:17,4)
--(axis cs:16,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,4)
--(axis cs:17,5)
--(axis cs:18,5)
--(axis cs:18,4)
--(axis cs:17,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,4)
--(axis cs:18,5)
--(axis cs:19,5)
--(axis cs:19,4)
--(axis cs:18,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,4)
--(axis cs:19,5)
--(axis cs:20,5)
--(axis cs:20,4)
--(axis cs:19,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,4)
--(axis cs:20,5)
--(axis cs:21,5)
--(axis cs:21,4)
--(axis cs:20,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,4)
--(axis cs:21,5)
--(axis cs:22,5)
--(axis cs:22,4)
--(axis cs:21,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,4)
--(axis cs:22,5)
--(axis cs:23,5)
--(axis cs:23,4)
--(axis cs:22,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,4)
--(axis cs:23,5)
--(axis cs:24,5)
--(axis cs:24,4)
--(axis cs:23,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,4)
--(axis cs:24,5)
--(axis cs:25,5)
--(axis cs:25,4)
--(axis cs:24,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,4)
--(axis cs:25,5)
--(axis cs:26,5)
--(axis cs:26,4)
--(axis cs:25,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,4)
--(axis cs:26,5)
--(axis cs:27,5)
--(axis cs:27,4)
--(axis cs:26,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,4)
--(axis cs:27,5)
--(axis cs:28,5)
--(axis cs:28,4)
--(axis cs:27,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,4)
--(axis cs:28,5)
--(axis cs:29,5)
--(axis cs:29,4)
--(axis cs:28,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,4)
--(axis cs:29,5)
--(axis cs:30,5)
--(axis cs:30,4)
--(axis cs:29,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,4)
--(axis cs:30,5)
--(axis cs:31,5)
--(axis cs:31,4)
--(axis cs:30,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,4)
--(axis cs:31,5)
--(axis cs:32,5)
--(axis cs:32,4)
--(axis cs:31,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,4)
--(axis cs:32,5)
--(axis cs:33,5)
--(axis cs:33,4)
--(axis cs:32,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,4)
--(axis cs:33,5)
--(axis cs:34,5)
--(axis cs:34,4)
--(axis cs:33,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,4)
--(axis cs:34,5)
--(axis cs:35,5)
--(axis cs:35,4)
--(axis cs:34,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,4)
--(axis cs:35,5)
--(axis cs:36,5)
--(axis cs:36,4)
--(axis cs:35,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,4)
--(axis cs:36,5)
--(axis cs:37,5)
--(axis cs:37,4)
--(axis cs:36,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,4)
--(axis cs:37,5)
--(axis cs:38,5)
--(axis cs:38,4)
--(axis cs:37,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,4)
--(axis cs:38,5)
--(axis cs:39,5)
--(axis cs:39,4)
--(axis cs:38,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,4)
--(axis cs:39,5)
--(axis cs:40,5)
--(axis cs:40,4)
--(axis cs:39,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,4)
--(axis cs:40,5)
--(axis cs:41,5)
--(axis cs:41,4)
--(axis cs:40,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,4)
--(axis cs:41,5)
--(axis cs:42,5)
--(axis cs:42,4)
--(axis cs:41,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,4)
--(axis cs:42,5)
--(axis cs:43,5)
--(axis cs:43,4)
--(axis cs:42,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,4)
--(axis cs:43,5)
--(axis cs:44,5)
--(axis cs:44,4)
--(axis cs:43,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,4)
--(axis cs:44,5)
--(axis cs:45,5)
--(axis cs:45,4)
--(axis cs:44,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,4)
--(axis cs:45,5)
--(axis cs:46,5)
--(axis cs:46,4)
--(axis cs:45,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,4)
--(axis cs:46,5)
--(axis cs:47,5)
--(axis cs:47,4)
--(axis cs:46,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,4)
--(axis cs:47,5)
--(axis cs:48,5)
--(axis cs:48,4)
--(axis cs:47,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,5)
--(axis cs:7,6)
--(axis cs:8,6)
--(axis cs:8,5)
--(axis cs:7,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,5)
--(axis cs:8,6)
--(axis cs:9,6)
--(axis cs:9,5)
--(axis cs:8,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,5)
--(axis cs:9,6)
--(axis cs:10,6)
--(axis cs:10,5)
--(axis cs:9,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,5)
--(axis cs:10,6)
--(axis cs:11,6)
--(axis cs:11,5)
--(axis cs:10,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,5)
--(axis cs:11,6)
--(axis cs:12,6)
--(axis cs:12,5)
--(axis cs:11,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,5)
--(axis cs:12,6)
--(axis cs:13,6)
--(axis cs:13,5)
--(axis cs:12,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,5)
--(axis cs:13,6)
--(axis cs:14,6)
--(axis cs:14,5)
--(axis cs:13,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,5)
--(axis cs:14,6)
--(axis cs:15,6)
--(axis cs:15,5)
--(axis cs:14,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,5)
--(axis cs:15,6)
--(axis cs:16,6)
--(axis cs:16,5)
--(axis cs:15,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,5)
--(axis cs:16,6)
--(axis cs:17,6)
--(axis cs:17,5)
--(axis cs:16,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,5)
--(axis cs:17,6)
--(axis cs:18,6)
--(axis cs:18,5)
--(axis cs:17,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,5)
--(axis cs:18,6)
--(axis cs:19,6)
--(axis cs:19,5)
--(axis cs:18,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,5)
--(axis cs:19,6)
--(axis cs:20,6)
--(axis cs:20,5)
--(axis cs:19,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,5)
--(axis cs:20,6)
--(axis cs:21,6)
--(axis cs:21,5)
--(axis cs:20,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,5)
--(axis cs:21,6)
--(axis cs:22,6)
--(axis cs:22,5)
--(axis cs:21,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,5)
--(axis cs:22,6)
--(axis cs:23,6)
--(axis cs:23,5)
--(axis cs:22,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,5)
--(axis cs:23,6)
--(axis cs:24,6)
--(axis cs:24,5)
--(axis cs:23,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,5)
--(axis cs:24,6)
--(axis cs:25,6)
--(axis cs:25,5)
--(axis cs:24,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,5)
--(axis cs:25,6)
--(axis cs:26,6)
--(axis cs:26,5)
--(axis cs:25,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,5)
--(axis cs:26,6)
--(axis cs:27,6)
--(axis cs:27,5)
--(axis cs:26,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,5)
--(axis cs:27,6)
--(axis cs:28,6)
--(axis cs:28,5)
--(axis cs:27,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,5)
--(axis cs:28,6)
--(axis cs:29,6)
--(axis cs:29,5)
--(axis cs:28,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,5)
--(axis cs:29,6)
--(axis cs:30,6)
--(axis cs:30,5)
--(axis cs:29,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,5)
--(axis cs:30,6)
--(axis cs:31,6)
--(axis cs:31,5)
--(axis cs:30,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,5)
--(axis cs:31,6)
--(axis cs:32,6)
--(axis cs:32,5)
--(axis cs:31,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,5)
--(axis cs:32,6)
--(axis cs:33,6)
--(axis cs:33,5)
--(axis cs:32,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,5)
--(axis cs:33,6)
--(axis cs:34,6)
--(axis cs:34,5)
--(axis cs:33,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,5)
--(axis cs:34,6)
--(axis cs:35,6)
--(axis cs:35,5)
--(axis cs:34,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,5)
--(axis cs:35,6)
--(axis cs:36,6)
--(axis cs:36,5)
--(axis cs:35,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,5)
--(axis cs:36,6)
--(axis cs:37,6)
--(axis cs:37,5)
--(axis cs:36,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,5)
--(axis cs:37,6)
--(axis cs:38,6)
--(axis cs:38,5)
--(axis cs:37,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,5)
--(axis cs:38,6)
--(axis cs:39,6)
--(axis cs:39,5)
--(axis cs:38,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,5)
--(axis cs:39,6)
--(axis cs:40,6)
--(axis cs:40,5)
--(axis cs:39,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,5)
--(axis cs:40,6)
--(axis cs:41,6)
--(axis cs:41,5)
--(axis cs:40,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,5)
--(axis cs:41,6)
--(axis cs:42,6)
--(axis cs:42,5)
--(axis cs:41,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,5)
--(axis cs:42,6)
--(axis cs:43,6)
--(axis cs:43,5)
--(axis cs:42,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,5)
--(axis cs:43,6)
--(axis cs:44,6)
--(axis cs:44,5)
--(axis cs:43,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,5)
--(axis cs:44,6)
--(axis cs:45,6)
--(axis cs:45,5)
--(axis cs:44,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,5)
--(axis cs:45,6)
--(axis cs:46,6)
--(axis cs:46,5)
--(axis cs:45,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,5)
--(axis cs:46,6)
--(axis cs:47,6)
--(axis cs:47,5)
--(axis cs:46,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,5)
--(axis cs:47,6)
--(axis cs:48,6)
--(axis cs:48,5)
--(axis cs:47,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,6)
--(axis cs:0,7)
--(axis cs:1,7)
--(axis cs:1,6)
--(axis cs:0,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,6)
--(axis cs:1,7)
--(axis cs:2,7)
--(axis cs:2,6)
--(axis cs:1,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,6)
--(axis cs:2,7)
--(axis cs:3,7)
--(axis cs:3,6)
--(axis cs:2,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,6)
--(axis cs:3,7)
--(axis cs:4,7)
--(axis cs:4,6)
--(axis cs:3,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,6)
--(axis cs:4,7)
--(axis cs:5,7)
--(axis cs:5,6)
--(axis cs:4,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,6)
--(axis cs:5,7)
--(axis cs:6,7)
--(axis cs:6,6)
--(axis cs:5,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,6)
--(axis cs:6,7)
--(axis cs:7,7)
--(axis cs:7,6)
--(axis cs:6,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,6)
--(axis cs:7,7)
--(axis cs:8,7)
--(axis cs:8,6)
--(axis cs:7,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,6)
--(axis cs:8,7)
--(axis cs:9,7)
--(axis cs:9,6)
--(axis cs:8,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,6)
--(axis cs:9,7)
--(axis cs:10,7)
--(axis cs:10,6)
--(axis cs:9,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,6)
--(axis cs:10,7)
--(axis cs:11,7)
--(axis cs:11,6)
--(axis cs:10,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,6)
--(axis cs:11,7)
--(axis cs:12,7)
--(axis cs:12,6)
--(axis cs:11,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,6)
--(axis cs:12,7)
--(axis cs:13,7)
--(axis cs:13,6)
--(axis cs:12,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,6)
--(axis cs:13,7)
--(axis cs:14,7)
--(axis cs:14,6)
--(axis cs:13,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,6)
--(axis cs:14,7)
--(axis cs:15,7)
--(axis cs:15,6)
--(axis cs:14,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,6)
--(axis cs:15,7)
--(axis cs:16,7)
--(axis cs:16,6)
--(axis cs:15,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,6)
--(axis cs:16,7)
--(axis cs:17,7)
--(axis cs:17,6)
--(axis cs:16,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,6)
--(axis cs:17,7)
--(axis cs:18,7)
--(axis cs:18,6)
--(axis cs:17,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,6)
--(axis cs:18,7)
--(axis cs:19,7)
--(axis cs:19,6)
--(axis cs:18,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,6)
--(axis cs:19,7)
--(axis cs:20,7)
--(axis cs:20,6)
--(axis cs:19,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,6)
--(axis cs:20,7)
--(axis cs:21,7)
--(axis cs:21,6)
--(axis cs:20,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,6)
--(axis cs:21,7)
--(axis cs:22,7)
--(axis cs:22,6)
--(axis cs:21,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,6)
--(axis cs:22,7)
--(axis cs:23,7)
--(axis cs:23,6)
--(axis cs:22,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,6)
--(axis cs:23,7)
--(axis cs:24,7)
--(axis cs:24,6)
--(axis cs:23,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,6)
--(axis cs:24,7)
--(axis cs:25,7)
--(axis cs:25,6)
--(axis cs:24,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,6)
--(axis cs:25,7)
--(axis cs:26,7)
--(axis cs:26,6)
--(axis cs:25,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,6)
--(axis cs:26,7)
--(axis cs:27,7)
--(axis cs:27,6)
--(axis cs:26,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,6)
--(axis cs:27,7)
--(axis cs:28,7)
--(axis cs:28,6)
--(axis cs:27,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,6)
--(axis cs:28,7)
--(axis cs:29,7)
--(axis cs:29,6)
--(axis cs:28,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,6)
--(axis cs:29,7)
--(axis cs:30,7)
--(axis cs:30,6)
--(axis cs:29,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,6)
--(axis cs:30,7)
--(axis cs:31,7)
--(axis cs:31,6)
--(axis cs:30,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,6)
--(axis cs:31,7)
--(axis cs:32,7)
--(axis cs:32,6)
--(axis cs:31,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,6)
--(axis cs:32,7)
--(axis cs:33,7)
--(axis cs:33,6)
--(axis cs:32,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,6)
--(axis cs:33,7)
--(axis cs:34,7)
--(axis cs:34,6)
--(axis cs:33,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,6)
--(axis cs:34,7)
--(axis cs:35,7)
--(axis cs:35,6)
--(axis cs:34,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,6)
--(axis cs:35,7)
--(axis cs:36,7)
--(axis cs:36,6)
--(axis cs:35,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,6)
--(axis cs:36,7)
--(axis cs:37,7)
--(axis cs:37,6)
--(axis cs:36,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,6)
--(axis cs:37,7)
--(axis cs:38,7)
--(axis cs:38,6)
--(axis cs:37,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,6)
--(axis cs:38,7)
--(axis cs:39,7)
--(axis cs:39,6)
--(axis cs:38,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,6)
--(axis cs:39,7)
--(axis cs:40,7)
--(axis cs:40,6)
--(axis cs:39,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,6)
--(axis cs:40,7)
--(axis cs:41,7)
--(axis cs:41,6)
--(axis cs:40,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,6)
--(axis cs:41,7)
--(axis cs:42,7)
--(axis cs:42,6)
--(axis cs:41,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,6)
--(axis cs:42,7)
--(axis cs:43,7)
--(axis cs:43,6)
--(axis cs:42,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,6)
--(axis cs:43,7)
--(axis cs:44,7)
--(axis cs:44,6)
--(axis cs:43,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,6)
--(axis cs:44,7)
--(axis cs:45,7)
--(axis cs:45,6)
--(axis cs:44,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,6)
--(axis cs:45,7)
--(axis cs:46,7)
--(axis cs:46,6)
--(axis cs:45,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,6)
--(axis cs:46,7)
--(axis cs:47,7)
--(axis cs:47,6)
--(axis cs:46,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,6)
--(axis cs:47,7)
--(axis cs:48,7)
--(axis cs:48,6)
--(axis cs:47,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,7)
--(axis cs:0,8)
--(axis cs:1,8)
--(axis cs:1,7)
--(axis cs:0,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,7)
--(axis cs:1,8)
--(axis cs:2,8)
--(axis cs:2,7)
--(axis cs:1,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,7)
--(axis cs:2,8)
--(axis cs:3,8)
--(axis cs:3,7)
--(axis cs:2,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,7)
--(axis cs:3,8)
--(axis cs:4,8)
--(axis cs:4,7)
--(axis cs:3,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,7)
--(axis cs:4,8)
--(axis cs:5,8)
--(axis cs:5,7)
--(axis cs:4,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,7)
--(axis cs:5,8)
--(axis cs:6,8)
--(axis cs:6,7)
--(axis cs:5,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,7)
--(axis cs:6,8)
--(axis cs:7,8)
--(axis cs:7,7)
--(axis cs:6,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,7)
--(axis cs:7,8)
--(axis cs:8,8)
--(axis cs:8,7)
--(axis cs:7,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,7)
--(axis cs:8,8)
--(axis cs:9,8)
--(axis cs:9,7)
--(axis cs:8,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,7)
--(axis cs:9,8)
--(axis cs:10,8)
--(axis cs:10,7)
--(axis cs:9,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,7)
--(axis cs:10,8)
--(axis cs:11,8)
--(axis cs:11,7)
--(axis cs:10,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,7)
--(axis cs:11,8)
--(axis cs:12,8)
--(axis cs:12,7)
--(axis cs:11,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,7)
--(axis cs:12,8)
--(axis cs:13,8)
--(axis cs:13,7)
--(axis cs:12,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,7)
--(axis cs:13,8)
--(axis cs:14,8)
--(axis cs:14,7)
--(axis cs:13,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,7)
--(axis cs:14,8)
--(axis cs:15,8)
--(axis cs:15,7)
--(axis cs:14,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,7)
--(axis cs:15,8)
--(axis cs:16,8)
--(axis cs:16,7)
--(axis cs:15,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,7)
--(axis cs:16,8)
--(axis cs:17,8)
--(axis cs:17,7)
--(axis cs:16,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,7)
--(axis cs:17,8)
--(axis cs:18,8)
--(axis cs:18,7)
--(axis cs:17,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,7)
--(axis cs:18,8)
--(axis cs:19,8)
--(axis cs:19,7)
--(axis cs:18,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,7)
--(axis cs:19,8)
--(axis cs:20,8)
--(axis cs:20,7)
--(axis cs:19,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,7)
--(axis cs:20,8)
--(axis cs:21,8)
--(axis cs:21,7)
--(axis cs:20,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,7)
--(axis cs:21,8)
--(axis cs:22,8)
--(axis cs:22,7)
--(axis cs:21,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,7)
--(axis cs:22,8)
--(axis cs:23,8)
--(axis cs:23,7)
--(axis cs:22,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,7)
--(axis cs:23,8)
--(axis cs:24,8)
--(axis cs:24,7)
--(axis cs:23,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,7)
--(axis cs:24,8)
--(axis cs:25,8)
--(axis cs:25,7)
--(axis cs:24,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,7)
--(axis cs:25,8)
--(axis cs:26,8)
--(axis cs:26,7)
--(axis cs:25,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,7)
--(axis cs:26,8)
--(axis cs:27,8)
--(axis cs:27,7)
--(axis cs:26,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,7)
--(axis cs:27,8)
--(axis cs:28,8)
--(axis cs:28,7)
--(axis cs:27,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,7)
--(axis cs:28,8)
--(axis cs:29,8)
--(axis cs:29,7)
--(axis cs:28,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,7)
--(axis cs:29,8)
--(axis cs:30,8)
--(axis cs:30,7)
--(axis cs:29,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,7)
--(axis cs:30,8)
--(axis cs:31,8)
--(axis cs:31,7)
--(axis cs:30,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,7)
--(axis cs:31,8)
--(axis cs:32,8)
--(axis cs:32,7)
--(axis cs:31,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,7)
--(axis cs:32,8)
--(axis cs:33,8)
--(axis cs:33,7)
--(axis cs:32,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,7)
--(axis cs:33,8)
--(axis cs:34,8)
--(axis cs:34,7)
--(axis cs:33,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,7)
--(axis cs:34,8)
--(axis cs:35,8)
--(axis cs:35,7)
--(axis cs:34,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,7)
--(axis cs:35,8)
--(axis cs:36,8)
--(axis cs:36,7)
--(axis cs:35,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,7)
--(axis cs:36,8)
--(axis cs:37,8)
--(axis cs:37,7)
--(axis cs:36,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,7)
--(axis cs:37,8)
--(axis cs:38,8)
--(axis cs:38,7)
--(axis cs:37,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,7)
--(axis cs:38,8)
--(axis cs:39,8)
--(axis cs:39,7)
--(axis cs:38,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,7)
--(axis cs:39,8)
--(axis cs:40,8)
--(axis cs:40,7)
--(axis cs:39,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,7)
--(axis cs:40,8)
--(axis cs:41,8)
--(axis cs:41,7)
--(axis cs:40,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,7)
--(axis cs:41,8)
--(axis cs:42,8)
--(axis cs:42,7)
--(axis cs:41,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,7)
--(axis cs:42,8)
--(axis cs:43,8)
--(axis cs:43,7)
--(axis cs:42,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,7)
--(axis cs:43,8)
--(axis cs:44,8)
--(axis cs:44,7)
--(axis cs:43,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,7)
--(axis cs:44,8)
--(axis cs:45,8)
--(axis cs:45,7)
--(axis cs:44,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,7)
--(axis cs:45,8)
--(axis cs:46,8)
--(axis cs:46,7)
--(axis cs:45,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,7)
--(axis cs:46,8)
--(axis cs:47,8)
--(axis cs:47,7)
--(axis cs:46,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,7)
--(axis cs:47,8)
--(axis cs:48,8)
--(axis cs:48,7)
--(axis cs:47,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,8)
--(axis cs:0,9)
--(axis cs:1,9)
--(axis cs:1,8)
--(axis cs:0,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,8)
--(axis cs:1,9)
--(axis cs:2,9)
--(axis cs:2,8)
--(axis cs:1,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,8)
--(axis cs:2,9)
--(axis cs:3,9)
--(axis cs:3,8)
--(axis cs:2,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,8)
--(axis cs:3,9)
--(axis cs:4,9)
--(axis cs:4,8)
--(axis cs:3,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,8)
--(axis cs:4,9)
--(axis cs:5,9)
--(axis cs:5,8)
--(axis cs:4,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,8)
--(axis cs:5,9)
--(axis cs:6,9)
--(axis cs:6,8)
--(axis cs:5,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,8)
--(axis cs:6,9)
--(axis cs:7,9)
--(axis cs:7,8)
--(axis cs:6,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,8)
--(axis cs:7,9)
--(axis cs:8,9)
--(axis cs:8,8)
--(axis cs:7,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,8)
--(axis cs:8,9)
--(axis cs:9,9)
--(axis cs:9,8)
--(axis cs:8,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,8)
--(axis cs:9,9)
--(axis cs:10,9)
--(axis cs:10,8)
--(axis cs:9,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,8)
--(axis cs:10,9)
--(axis cs:11,9)
--(axis cs:11,8)
--(axis cs:10,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,8)
--(axis cs:11,9)
--(axis cs:12,9)
--(axis cs:12,8)
--(axis cs:11,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,8)
--(axis cs:12,9)
--(axis cs:13,9)
--(axis cs:13,8)
--(axis cs:12,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,8)
--(axis cs:13,9)
--(axis cs:14,9)
--(axis cs:14,8)
--(axis cs:13,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,8)
--(axis cs:14,9)
--(axis cs:15,9)
--(axis cs:15,8)
--(axis cs:14,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,8)
--(axis cs:15,9)
--(axis cs:16,9)
--(axis cs:16,8)
--(axis cs:15,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,8)
--(axis cs:16,9)
--(axis cs:17,9)
--(axis cs:17,8)
--(axis cs:16,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,8)
--(axis cs:17,9)
--(axis cs:18,9)
--(axis cs:18,8)
--(axis cs:17,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,8)
--(axis cs:18,9)
--(axis cs:19,9)
--(axis cs:19,8)
--(axis cs:18,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,8)
--(axis cs:19,9)
--(axis cs:20,9)
--(axis cs:20,8)
--(axis cs:19,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,8)
--(axis cs:20,9)
--(axis cs:21,9)
--(axis cs:21,8)
--(axis cs:20,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,8)
--(axis cs:21,9)
--(axis cs:22,9)
--(axis cs:22,8)
--(axis cs:21,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,8)
--(axis cs:22,9)
--(axis cs:23,9)
--(axis cs:23,8)
--(axis cs:22,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,8)
--(axis cs:23,9)
--(axis cs:24,9)
--(axis cs:24,8)
--(axis cs:23,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,8)
--(axis cs:24,9)
--(axis cs:25,9)
--(axis cs:25,8)
--(axis cs:24,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,8)
--(axis cs:25,9)
--(axis cs:26,9)
--(axis cs:26,8)
--(axis cs:25,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,8)
--(axis cs:26,9)
--(axis cs:27,9)
--(axis cs:27,8)
--(axis cs:26,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,8)
--(axis cs:27,9)
--(axis cs:28,9)
--(axis cs:28,8)
--(axis cs:27,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,8)
--(axis cs:28,9)
--(axis cs:29,9)
--(axis cs:29,8)
--(axis cs:28,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,8)
--(axis cs:29,9)
--(axis cs:30,9)
--(axis cs:30,8)
--(axis cs:29,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,8)
--(axis cs:30,9)
--(axis cs:31,9)
--(axis cs:31,8)
--(axis cs:30,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,8)
--(axis cs:31,9)
--(axis cs:32,9)
--(axis cs:32,8)
--(axis cs:31,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,8)
--(axis cs:32,9)
--(axis cs:33,9)
--(axis cs:33,8)
--(axis cs:32,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,8)
--(axis cs:33,9)
--(axis cs:34,9)
--(axis cs:34,8)
--(axis cs:33,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,8)
--(axis cs:34,9)
--(axis cs:35,9)
--(axis cs:35,8)
--(axis cs:34,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,8)
--(axis cs:35,9)
--(axis cs:36,9)
--(axis cs:36,8)
--(axis cs:35,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,8)
--(axis cs:36,9)
--(axis cs:37,9)
--(axis cs:37,8)
--(axis cs:36,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,8)
--(axis cs:37,9)
--(axis cs:38,9)
--(axis cs:38,8)
--(axis cs:37,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,8)
--(axis cs:38,9)
--(axis cs:39,9)
--(axis cs:39,8)
--(axis cs:38,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,8)
--(axis cs:39,9)
--(axis cs:40,9)
--(axis cs:40,8)
--(axis cs:39,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,8)
--(axis cs:40,9)
--(axis cs:41,9)
--(axis cs:41,8)
--(axis cs:40,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,8)
--(axis cs:41,9)
--(axis cs:42,9)
--(axis cs:42,8)
--(axis cs:41,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,8)
--(axis cs:42,9)
--(axis cs:43,9)
--(axis cs:43,8)
--(axis cs:42,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,8)
--(axis cs:43,9)
--(axis cs:44,9)
--(axis cs:44,8)
--(axis cs:43,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,8)
--(axis cs:44,9)
--(axis cs:45,9)
--(axis cs:45,8)
--(axis cs:44,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,8)
--(axis cs:45,9)
--(axis cs:46,9)
--(axis cs:46,8)
--(axis cs:45,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,8)
--(axis cs:46,9)
--(axis cs:47,9)
--(axis cs:47,8)
--(axis cs:46,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,8)
--(axis cs:47,9)
--(axis cs:48,9)
--(axis cs:48,8)
--(axis cs:47,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,9)
--(axis cs:0,10)
--(axis cs:1,10)
--(axis cs:1,9)
--(axis cs:0,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,9)
--(axis cs:1,10)
--(axis cs:2,10)
--(axis cs:2,9)
--(axis cs:1,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,9)
--(axis cs:2,10)
--(axis cs:3,10)
--(axis cs:3,9)
--(axis cs:2,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,9)
--(axis cs:3,10)
--(axis cs:4,10)
--(axis cs:4,9)
--(axis cs:3,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,9)
--(axis cs:4,10)
--(axis cs:5,10)
--(axis cs:5,9)
--(axis cs:4,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,9)
--(axis cs:5,10)
--(axis cs:6,10)
--(axis cs:6,9)
--(axis cs:5,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,9)
--(axis cs:6,10)
--(axis cs:7,10)
--(axis cs:7,9)
--(axis cs:6,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,9)
--(axis cs:7,10)
--(axis cs:8,10)
--(axis cs:8,9)
--(axis cs:7,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,9)
--(axis cs:8,10)
--(axis cs:9,10)
--(axis cs:9,9)
--(axis cs:8,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,9)
--(axis cs:9,10)
--(axis cs:10,10)
--(axis cs:10,9)
--(axis cs:9,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,9)
--(axis cs:10,10)
--(axis cs:11,10)
--(axis cs:11,9)
--(axis cs:10,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,9)
--(axis cs:11,10)
--(axis cs:12,10)
--(axis cs:12,9)
--(axis cs:11,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,9)
--(axis cs:12,10)
--(axis cs:13,10)
--(axis cs:13,9)
--(axis cs:12,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,9)
--(axis cs:13,10)
--(axis cs:14,10)
--(axis cs:14,9)
--(axis cs:13,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,9)
--(axis cs:14,10)
--(axis cs:15,10)
--(axis cs:15,9)
--(axis cs:14,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,9)
--(axis cs:15,10)
--(axis cs:16,10)
--(axis cs:16,9)
--(axis cs:15,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,9)
--(axis cs:16,10)
--(axis cs:17,10)
--(axis cs:17,9)
--(axis cs:16,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,9)
--(axis cs:17,10)
--(axis cs:18,10)
--(axis cs:18,9)
--(axis cs:17,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,9)
--(axis cs:18,10)
--(axis cs:19,10)
--(axis cs:19,9)
--(axis cs:18,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,9)
--(axis cs:19,10)
--(axis cs:20,10)
--(axis cs:20,9)
--(axis cs:19,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,9)
--(axis cs:20,10)
--(axis cs:21,10)
--(axis cs:21,9)
--(axis cs:20,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,9)
--(axis cs:21,10)
--(axis cs:22,10)
--(axis cs:22,9)
--(axis cs:21,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,9)
--(axis cs:22,10)
--(axis cs:23,10)
--(axis cs:23,9)
--(axis cs:22,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,9)
--(axis cs:23,10)
--(axis cs:24,10)
--(axis cs:24,9)
--(axis cs:23,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,9)
--(axis cs:24,10)
--(axis cs:25,10)
--(axis cs:25,9)
--(axis cs:24,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,9)
--(axis cs:25,10)
--(axis cs:26,10)
--(axis cs:26,9)
--(axis cs:25,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,9)
--(axis cs:26,10)
--(axis cs:27,10)
--(axis cs:27,9)
--(axis cs:26,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,9)
--(axis cs:27,10)
--(axis cs:28,10)
--(axis cs:28,9)
--(axis cs:27,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,9)
--(axis cs:28,10)
--(axis cs:29,10)
--(axis cs:29,9)
--(axis cs:28,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,9)
--(axis cs:29,10)
--(axis cs:30,10)
--(axis cs:30,9)
--(axis cs:29,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,9)
--(axis cs:30,10)
--(axis cs:31,10)
--(axis cs:31,9)
--(axis cs:30,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,9)
--(axis cs:31,10)
--(axis cs:32,10)
--(axis cs:32,9)
--(axis cs:31,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,9)
--(axis cs:32,10)
--(axis cs:33,10)
--(axis cs:33,9)
--(axis cs:32,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,9)
--(axis cs:33,10)
--(axis cs:34,10)
--(axis cs:34,9)
--(axis cs:33,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,9)
--(axis cs:34,10)
--(axis cs:35,10)
--(axis cs:35,9)
--(axis cs:34,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,9)
--(axis cs:35,10)
--(axis cs:36,10)
--(axis cs:36,9)
--(axis cs:35,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,9)
--(axis cs:36,10)
--(axis cs:37,10)
--(axis cs:37,9)
--(axis cs:36,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,9)
--(axis cs:37,10)
--(axis cs:38,10)
--(axis cs:38,9)
--(axis cs:37,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,9)
--(axis cs:38,10)
--(axis cs:39,10)
--(axis cs:39,9)
--(axis cs:38,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,9)
--(axis cs:39,10)
--(axis cs:40,10)
--(axis cs:40,9)
--(axis cs:39,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,9)
--(axis cs:40,10)
--(axis cs:41,10)
--(axis cs:41,9)
--(axis cs:40,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,9)
--(axis cs:41,10)
--(axis cs:42,10)
--(axis cs:42,9)
--(axis cs:41,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,9)
--(axis cs:42,10)
--(axis cs:43,10)
--(axis cs:43,9)
--(axis cs:42,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,9)
--(axis cs:43,10)
--(axis cs:44,10)
--(axis cs:44,9)
--(axis cs:43,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,9)
--(axis cs:44,10)
--(axis cs:45,10)
--(axis cs:45,9)
--(axis cs:44,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,9)
--(axis cs:45,10)
--(axis cs:46,10)
--(axis cs:46,9)
--(axis cs:45,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,9)
--(axis cs:46,10)
--(axis cs:47,10)
--(axis cs:47,9)
--(axis cs:46,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,9)
--(axis cs:47,10)
--(axis cs:48,10)
--(axis cs:48,9)
--(axis cs:47,9)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,10)
--(axis cs:0,0);

\path [draw=black, fill opacity=0] (axis cs:1,10)
--(axis cs:1,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:48,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:48,1);

\end{axis}

\end{tikzpicture}

==> img/4lang-serial-direct4.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.628234103761104,0.405788650427474,0.405788650427474}

\begin{axis}[
xmin=0, xmax=48,
ymin=0, ymax=10,
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5,20.5,21.5,22.5,23.5,24.5,25.5,26.5,27.5,28.5,29.5,30.5,31.5,32.5,33.5,34.5,35.5,36.5,37.5,38.5,39.5,40.5,41.5,42.5,43.5,44.5,45.5,46.5,47.5},
xticklabels={también_,la_,región_,del_,Mar_,Negro_,tiene_,una_,gran_,importancia_,._,la_,région_,de_,la_,mer_,Noire_,revêt_,,_,elle_,aussi_,,_,une_,grande_,importance_,._,auch_,die_,Schwarzmeerr,egion,_,hat_,eine_,große_,Bedeutung_,._,the_,Black_,Sea_,Region_,,_,too_,,_,is_,of_,great_,importance_,._},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
yticklabels={černomořsk,ý_,region_,má_,také_,mimořádný,_,význam_,._,},
tick align=outside,
xticklabel style = {rotate=90},
xtick pos=right,
ymajorticks=false,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.1178,0,0);
  rgb(1pt)=(0.195857,0.102869,0.102869);
  rgb(2pt)=(0.250661,0.145479,0.145479);
  rgb(3pt)=(0.295468,0.178174,0.178174);
  rgb(4pt)=(0.334324,0.205738,0.205738);
  rgb(5pt)=(0.369112,0.230022,0.230022);
  rgb(6pt)=(0.400892,0.251976,0.251976);
  rgb(7pt)=(0.430331,0.272166,0.272166);
  rgb(8pt)=(0.457882,0.290957,0.290957);
  rgb(9pt)=(0.483867,0.308607,0.308607);
  rgb(10pt)=(0.508525,0.3253,0.3253);
  rgb(11pt)=(0.532042,0.341178,0.341178);
  rgb(12pt)=(0.554563,0.356348,0.356348);
  rgb(13pt)=(0.576204,0.370899,0.370899);
  rgb(14pt)=(0.597061,0.3849,0.3849);
  rgb(15pt)=(0.617213,0.39841,0.39841);
  rgb(16pt)=(0.636729,0.411476,0.411476);
  rgb(17pt)=(0.655663,0.424139,0.424139);
  rgb(18pt)=(0.674066,0.436436,0.436436);
  rgb(19pt)=(0.69198,0.448395,0.448395);
  rgb(20pt)=(0.709441,0.460044,0.460044);
  rgb(21pt)=(0.726483,0.471405,0.471405);
  rgb(22pt)=(0.743134,0.482498,0.482498);
  rgb(23pt)=(0.759421,0.493342,0.493342);
  rgb(24pt)=(0.766356,0.517549,0.503953);
  rgb(25pt)=(0.773229,0.540674,0.514344);
  rgb(26pt)=(0.780042,0.562849,0.524531);
  rgb(27pt)=(0.786796,0.584183,0.534522);
  rgb(28pt)=(0.793492,0.604765,0.544331);
  rgb(29pt)=(0.800132,0.624669,0.553966);
  rgb(30pt)=(0.806718,0.643958,0.563436);
  rgb(31pt)=(0.81325,0.662687,0.57275);
  rgb(32pt)=(0.81973,0.6809,0.581914);
  rgb(33pt)=(0.82616,0.698638,0.590937);
  rgb(34pt)=(0.832539,0.715937,0.599824);
  rgb(35pt)=(0.83887,0.732828,0.608581);
  rgb(36pt)=(0.845154,0.749338,0.617213);
  rgb(37pt)=(0.851392,0.765493,0.625727);
  rgb(38pt)=(0.857584,0.781313,0.634126);
  rgb(39pt)=(0.863731,0.796819,0.642416);
  rgb(40pt)=(0.869835,0.812029,0.6506);
  rgb(41pt)=(0.875897,0.82696,0.658682);
  rgb(42pt)=(0.881917,0.841625,0.666667);
  rgb(43pt)=(0.887896,0.85604,0.674556);
  rgb(44pt)=(0.893835,0.870216,0.682355);
  rgb(45pt)=(0.899735,0.884164,0.690066);
  rgb(46pt)=(0.905597,0.897896,0.697691);
  rgb(47pt)=(0.911421,0.911421,0.705234);
  rgb(48pt)=(0.917208,0.917208,0.727166);
  rgb(49pt)=(0.922958,0.922958,0.748455);
  rgb(50pt)=(0.928673,0.928673,0.769156);
  rgb(51pt)=(0.934353,0.934353,0.789314);
  rgb(52pt)=(0.939999,0.939999,0.808969);
  rgb(53pt)=(0.945611,0.945611,0.828159);
  rgb(54pt)=(0.95119,0.95119,0.846913);
  rgb(55pt)=(0.956736,0.956736,0.865261);
  rgb(56pt)=(0.96225,0.96225,0.883229);
  rgb(57pt)=(0.967733,0.967733,0.900837);
  rgb(58pt)=(0.973185,0.973185,0.918109);
  rgb(59pt)=(0.978607,0.978607,0.935061);
  rgb(60pt)=(0.983999,0.983999,0.951711);
  rgb(61pt)=(0.989361,0.989361,0.968075);
  rgb(62pt)=(0.994695,0.994695,0.984167);
  rgb(63pt)=(1,1,1)
},
point meta min=0,
point meta max=1,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}}
]
\path [draw=black, fill=color0] (axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,0)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:8,0)
--(axis cs:7,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,0)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:9,0)
--(axis cs:8,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,0)
--(axis cs:9,1)
--(axis cs:10,1)
--(axis cs:10,0)
--(axis cs:9,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,0)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,0)
--(axis cs:11,1)
--(axis cs:12,1)
--(axis cs:12,0)
--(axis cs:11,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,0)
--(axis cs:12,1)
--(axis cs:13,1)
--(axis cs:13,0)
--(axis cs:12,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,0)
--(axis cs:13,1)
--(axis cs:14,1)
--(axis cs:14,0)
--(axis cs:13,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,0)
--(axis cs:14,1)
--(axis cs:15,1)
--(axis cs:15,0)
--(axis cs:14,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,0)
--(axis cs:15,1)
--(axis cs:16,1)
--(axis cs:16,0)
--(axis cs:15,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,0)
--(axis cs:16,1)
--(axis cs:17,1)
--(axis cs:17,0)
--(axis cs:16,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,0)
--(axis cs:17,1)
--(axis cs:18,1)
--(axis cs:18,0)
--(axis cs:17,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,0)
--(axis cs:18,1)
--(axis cs:19,1)
--(axis cs:19,0)
--(axis cs:18,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,0)
--(axis cs:19,1)
--(axis cs:20,1)
--(axis cs:20,0)
--(axis cs:19,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,0)
--(axis cs:20,1)
--(axis cs:21,1)
--(axis cs:21,0)
--(axis cs:20,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,0)
--(axis cs:21,1)
--(axis cs:22,1)
--(axis cs:22,0)
--(axis cs:21,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,0)
--(axis cs:22,1)
--(axis cs:23,1)
--(axis cs:23,0)
--(axis cs:22,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,0)
--(axis cs:23,1)
--(axis cs:24,1)
--(axis cs:24,0)
--(axis cs:23,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,0)
--(axis cs:24,1)
--(axis cs:25,1)
--(axis cs:25,0)
--(axis cs:24,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,0)
--(axis cs:25,1)
--(axis cs:26,1)
--(axis cs:26,0)
--(axis cs:25,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,0)
--(axis cs:26,1)
--(axis cs:27,1)
--(axis cs:27,0)
--(axis cs:26,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,0)
--(axis cs:27,1)
--(axis cs:28,1)
--(axis cs:28,0)
--(axis cs:27,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,0)
--(axis cs:28,1)
--(axis cs:29,1)
--(axis cs:29,0)
--(axis cs:28,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,0)
--(axis cs:29,1)
--(axis cs:30,1)
--(axis cs:30,0)
--(axis cs:29,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,0)
--(axis cs:30,1)
--(axis cs:31,1)
--(axis cs:31,0)
--(axis cs:30,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,0)
--(axis cs:31,1)
--(axis cs:32,1)
--(axis cs:32,0)
--(axis cs:31,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,0)
--(axis cs:32,1)
--(axis cs:33,1)
--(axis cs:33,0)
--(axis cs:32,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,0)
--(axis cs:33,1)
--(axis cs:34,1)
--(axis cs:34,0)
--(axis cs:33,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,0)
--(axis cs:34,1)
--(axis cs:35,1)
--(axis cs:35,0)
--(axis cs:34,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,0)
--(axis cs:35,1)
--(axis cs:36,1)
--(axis cs:36,0)
--(axis cs:35,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,0)
--(axis cs:36,1)
--(axis cs:37,1)
--(axis cs:37,0)
--(axis cs:36,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,0)
--(axis cs:37,1)
--(axis cs:38,1)
--(axis cs:38,0)
--(axis cs:37,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,0)
--(axis cs:38,1)
--(axis cs:39,1)
--(axis cs:39,0)
--(axis cs:38,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,0)
--(axis cs:39,1)
--(axis cs:40,1)
--(axis cs:40,0)
--(axis cs:39,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,0)
--(axis cs:40,1)
--(axis cs:41,1)
--(axis cs:41,0)
--(axis cs:40,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,0)
--(axis cs:41,1)
--(axis cs:42,1)
--(axis cs:42,0)
--(axis cs:41,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,0)
--(axis cs:42,1)
--(axis cs:43,1)
--(axis cs:43,0)
--(axis cs:42,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,0)
--(axis cs:43,1)
--(axis cs:44,1)
--(axis cs:44,0)
--(axis cs:43,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,0)
--(axis cs:44,1)
--(axis cs:45,1)
--(axis cs:45,0)
--(axis cs:44,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,0)
--(axis cs:45,1)
--(axis cs:46,1)
--(axis cs:46,0)
--(axis cs:45,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,0)
--(axis cs:46,1)
--(axis cs:47,1)
--(axis cs:47,0)
--(axis cs:46,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,0)
--(axis cs:47,1)
--(axis cs:48,1)
--(axis cs:48,0)
--(axis cs:47,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,1)
--(axis cs:7,2)
--(axis cs:8,2)
--(axis cs:8,1)
--(axis cs:7,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,1)
--(axis cs:8,2)
--(axis cs:9,2)
--(axis cs:9,1)
--(axis cs:8,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,1)
--(axis cs:9,2)
--(axis cs:10,2)
--(axis cs:10,1)
--(axis cs:9,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,1)
--(axis cs:10,2)
--(axis cs:11,2)
--(axis cs:11,1)
--(axis cs:10,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,1)
--(axis cs:11,2)
--(axis cs:12,2)
--(axis cs:12,1)
--(axis cs:11,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,1)
--(axis cs:12,2)
--(axis cs:13,2)
--(axis cs:13,1)
--(axis cs:12,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,1)
--(axis cs:13,2)
--(axis cs:14,2)
--(axis cs:14,1)
--(axis cs:13,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,1)
--(axis cs:14,2)
--(axis cs:15,2)
--(axis cs:15,1)
--(axis cs:14,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,1)
--(axis cs:15,2)
--(axis cs:16,2)
--(axis cs:16,1)
--(axis cs:15,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,1)
--(axis cs:16,2)
--(axis cs:17,2)
--(axis cs:17,1)
--(axis cs:16,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,1)
--(axis cs:17,2)
--(axis cs:18,2)
--(axis cs:18,1)
--(axis cs:17,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,1)
--(axis cs:18,2)
--(axis cs:19,2)
--(axis cs:19,1)
--(axis cs:18,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,1)
--(axis cs:19,2)
--(axis cs:20,2)
--(axis cs:20,1)
--(axis cs:19,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,1)
--(axis cs:20,2)
--(axis cs:21,2)
--(axis cs:21,1)
--(axis cs:20,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,1)
--(axis cs:21,2)
--(axis cs:22,2)
--(axis cs:22,1)
--(axis cs:21,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,1)
--(axis cs:22,2)
--(axis cs:23,2)
--(axis cs:23,1)
--(axis cs:22,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,1)
--(axis cs:23,2)
--(axis cs:24,2)
--(axis cs:24,1)
--(axis cs:23,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,1)
--(axis cs:24,2)
--(axis cs:25,2)
--(axis cs:25,1)
--(axis cs:24,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,1)
--(axis cs:25,2)
--(axis cs:26,2)
--(axis cs:26,1)
--(axis cs:25,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,1)
--(axis cs:26,2)
--(axis cs:27,2)
--(axis cs:27,1)
--(axis cs:26,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,1)
--(axis cs:27,2)
--(axis cs:28,2)
--(axis cs:28,1)
--(axis cs:27,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,1)
--(axis cs:28,2)
--(axis cs:29,2)
--(axis cs:29,1)
--(axis cs:28,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,1)
--(axis cs:29,2)
--(axis cs:30,2)
--(axis cs:30,1)
--(axis cs:29,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,1)
--(axis cs:30,2)
--(axis cs:31,2)
--(axis cs:31,1)
--(axis cs:30,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,1)
--(axis cs:31,2)
--(axis cs:32,2)
--(axis cs:32,1)
--(axis cs:31,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,1)
--(axis cs:32,2)
--(axis cs:33,2)
--(axis cs:33,1)
--(axis cs:32,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,1)
--(axis cs:33,2)
--(axis cs:34,2)
--(axis cs:34,1)
--(axis cs:33,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,1)
--(axis cs:34,2)
--(axis cs:35,2)
--(axis cs:35,1)
--(axis cs:34,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,1)
--(axis cs:35,2)
--(axis cs:36,2)
--(axis cs:36,1)
--(axis cs:35,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,1)
--(axis cs:36,2)
--(axis cs:37,2)
--(axis cs:37,1)
--(axis cs:36,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,1)
--(axis cs:37,2)
--(axis cs:38,2)
--(axis cs:38,1)
--(axis cs:37,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,1)
--(axis cs:38,2)
--(axis cs:39,2)
--(axis cs:39,1)
--(axis cs:38,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,1)
--(axis cs:39,2)
--(axis cs:40,2)
--(axis cs:40,1)
--(axis cs:39,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,1)
--(axis cs:40,2)
--(axis cs:41,2)
--(axis cs:41,1)
--(axis cs:40,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,1)
--(axis cs:41,2)
--(axis cs:42,2)
--(axis cs:42,1)
--(axis cs:41,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,1)
--(axis cs:42,2)
--(axis cs:43,2)
--(axis cs:43,1)
--(axis cs:42,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,1)
--(axis cs:43,2)
--(axis cs:44,2)
--(axis cs:44,1)
--(axis cs:43,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,1)
--(axis cs:44,2)
--(axis cs:45,2)
--(axis cs:45,1)
--(axis cs:44,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,1)
--(axis cs:45,2)
--(axis cs:46,2)
--(axis cs:46,1)
--(axis cs:45,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,1)
--(axis cs:46,2)
--(axis cs:47,2)
--(axis cs:47,1)
--(axis cs:46,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,1)
--(axis cs:47,2)
--(axis cs:48,2)
--(axis cs:48,1)
--(axis cs:47,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,2)
--(axis cs:7,3)
--(axis cs:8,3)
--(axis cs:8,2)
--(axis cs:7,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,2)
--(axis cs:8,3)
--(axis cs:9,3)
--(axis cs:9,2)
--(axis cs:8,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,2)
--(axis cs:9,3)
--(axis cs:10,3)
--(axis cs:10,2)
--(axis cs:9,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,2)
--(axis cs:10,3)
--(axis cs:11,3)
--(axis cs:11,2)
--(axis cs:10,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,2)
--(axis cs:11,3)
--(axis cs:12,3)
--(axis cs:12,2)
--(axis cs:11,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,2)
--(axis cs:12,3)
--(axis cs:13,3)
--(axis cs:13,2)
--(axis cs:12,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,2)
--(axis cs:13,3)
--(axis cs:14,3)
--(axis cs:14,2)
--(axis cs:13,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,2)
--(axis cs:14,3)
--(axis cs:15,3)
--(axis cs:15,2)
--(axis cs:14,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,2)
--(axis cs:15,3)
--(axis cs:16,3)
--(axis cs:16,2)
--(axis cs:15,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,2)
--(axis cs:16,3)
--(axis cs:17,3)
--(axis cs:17,2)
--(axis cs:16,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,2)
--(axis cs:17,3)
--(axis cs:18,3)
--(axis cs:18,2)
--(axis cs:17,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,2)
--(axis cs:18,3)
--(axis cs:19,3)
--(axis cs:19,2)
--(axis cs:18,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,2)
--(axis cs:19,3)
--(axis cs:20,3)
--(axis cs:20,2)
--(axis cs:19,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,2)
--(axis cs:20,3)
--(axis cs:21,3)
--(axis cs:21,2)
--(axis cs:20,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,2)
--(axis cs:21,3)
--(axis cs:22,3)
--(axis cs:22,2)
--(axis cs:21,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,2)
--(axis cs:22,3)
--(axis cs:23,3)
--(axis cs:23,2)
--(axis cs:22,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,2)
--(axis cs:23,3)
--(axis cs:24,3)
--(axis cs:24,2)
--(axis cs:23,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,2)
--(axis cs:24,3)
--(axis cs:25,3)
--(axis cs:25,2)
--(axis cs:24,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,2)
--(axis cs:25,3)
--(axis cs:26,3)
--(axis cs:26,2)
--(axis cs:25,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,2)
--(axis cs:26,3)
--(axis cs:27,3)
--(axis cs:27,2)
--(axis cs:26,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,2)
--(axis cs:27,3)
--(axis cs:28,3)
--(axis cs:28,2)
--(axis cs:27,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,2)
--(axis cs:28,3)
--(axis cs:29,3)
--(axis cs:29,2)
--(axis cs:28,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,2)
--(axis cs:29,3)
--(axis cs:30,3)
--(axis cs:30,2)
--(axis cs:29,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,2)
--(axis cs:30,3)
--(axis cs:31,3)
--(axis cs:31,2)
--(axis cs:30,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,2)
--(axis cs:31,3)
--(axis cs:32,3)
--(axis cs:32,2)
--(axis cs:31,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,2)
--(axis cs:32,3)
--(axis cs:33,3)
--(axis cs:33,2)
--(axis cs:32,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,2)
--(axis cs:33,3)
--(axis cs:34,3)
--(axis cs:34,2)
--(axis cs:33,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,2)
--(axis cs:34,3)
--(axis cs:35,3)
--(axis cs:35,2)
--(axis cs:34,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,2)
--(axis cs:35,3)
--(axis cs:36,3)
--(axis cs:36,2)
--(axis cs:35,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,2)
--(axis cs:36,3)
--(axis cs:37,3)
--(axis cs:37,2)
--(axis cs:36,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,2)
--(axis cs:37,3)
--(axis cs:38,3)
--(axis cs:38,2)
--(axis cs:37,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,2)
--(axis cs:38,3)
--(axis cs:39,3)
--(axis cs:39,2)
--(axis cs:38,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,2)
--(axis cs:39,3)
--(axis cs:40,3)
--(axis cs:40,2)
--(axis cs:39,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,2)
--(axis cs:40,3)
--(axis cs:41,3)
--(axis cs:41,2)
--(axis cs:40,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,2)
--(axis cs:41,3)
--(axis cs:42,3)
--(axis cs:42,2)
--(axis cs:41,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,2)
--(axis cs:42,3)
--(axis cs:43,3)
--(axis cs:43,2)
--(axis cs:42,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,2)
--(axis cs:43,3)
--(axis cs:44,3)
--(axis cs:44,2)
--(axis cs:43,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,2)
--(axis cs:44,3)
--(axis cs:45,3)
--(axis cs:45,2)
--(axis cs:44,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,2)
--(axis cs:45,3)
--(axis cs:46,3)
--(axis cs:46,2)
--(axis cs:45,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,2)
--(axis cs:46,3)
--(axis cs:47,3)
--(axis cs:47,2)
--(axis cs:46,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,2)
--(axis cs:47,3)
--(axis cs:48,3)
--(axis cs:48,2)
--(axis cs:47,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,3)
--(axis cs:7,4)
--(axis cs:8,4)
--(axis cs:8,3)
--(axis cs:7,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,3)
--(axis cs:8,4)
--(axis cs:9,4)
--(axis cs:9,3)
--(axis cs:8,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,3)
--(axis cs:9,4)
--(axis cs:10,4)
--(axis cs:10,3)
--(axis cs:9,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,3)
--(axis cs:10,4)
--(axis cs:11,4)
--(axis cs:11,3)
--(axis cs:10,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,3)
--(axis cs:11,4)
--(axis cs:12,4)
--(axis cs:12,3)
--(axis cs:11,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,3)
--(axis cs:12,4)
--(axis cs:13,4)
--(axis cs:13,3)
--(axis cs:12,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,3)
--(axis cs:13,4)
--(axis cs:14,4)
--(axis cs:14,3)
--(axis cs:13,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,3)
--(axis cs:14,4)
--(axis cs:15,4)
--(axis cs:15,3)
--(axis cs:14,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,3)
--(axis cs:15,4)
--(axis cs:16,4)
--(axis cs:16,3)
--(axis cs:15,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,3)
--(axis cs:16,4)
--(axis cs:17,4)
--(axis cs:17,3)
--(axis cs:16,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,3)
--(axis cs:17,4)
--(axis cs:18,4)
--(axis cs:18,3)
--(axis cs:17,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,3)
--(axis cs:18,4)
--(axis cs:19,4)
--(axis cs:19,3)
--(axis cs:18,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,3)
--(axis cs:19,4)
--(axis cs:20,4)
--(axis cs:20,3)
--(axis cs:19,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,3)
--(axis cs:20,4)
--(axis cs:21,4)
--(axis cs:21,3)
--(axis cs:20,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,3)
--(axis cs:21,4)
--(axis cs:22,4)
--(axis cs:22,3)
--(axis cs:21,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,3)
--(axis cs:22,4)
--(axis cs:23,4)
--(axis cs:23,3)
--(axis cs:22,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,3)
--(axis cs:23,4)
--(axis cs:24,4)
--(axis cs:24,3)
--(axis cs:23,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,3)
--(axis cs:24,4)
--(axis cs:25,4)
--(axis cs:25,3)
--(axis cs:24,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,3)
--(axis cs:25,4)
--(axis cs:26,4)
--(axis cs:26,3)
--(axis cs:25,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,3)
--(axis cs:26,4)
--(axis cs:27,4)
--(axis cs:27,3)
--(axis cs:26,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,3)
--(axis cs:27,4)
--(axis cs:28,4)
--(axis cs:28,3)
--(axis cs:27,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,3)
--(axis cs:28,4)
--(axis cs:29,4)
--(axis cs:29,3)
--(axis cs:28,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,3)
--(axis cs:29,4)
--(axis cs:30,4)
--(axis cs:30,3)
--(axis cs:29,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,3)
--(axis cs:30,4)
--(axis cs:31,4)
--(axis cs:31,3)
--(axis cs:30,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,3)
--(axis cs:31,4)
--(axis cs:32,4)
--(axis cs:32,3)
--(axis cs:31,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,3)
--(axis cs:32,4)
--(axis cs:33,4)
--(axis cs:33,3)
--(axis cs:32,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,3)
--(axis cs:33,4)
--(axis cs:34,4)
--(axis cs:34,3)
--(axis cs:33,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,3)
--(axis cs:34,4)
--(axis cs:35,4)
--(axis cs:35,3)
--(axis cs:34,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,3)
--(axis cs:35,4)
--(axis cs:36,4)
--(axis cs:36,3)
--(axis cs:35,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,3)
--(axis cs:36,4)
--(axis cs:37,4)
--(axis cs:37,3)
--(axis cs:36,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,3)
--(axis cs:37,4)
--(axis cs:38,4)
--(axis cs:38,3)
--(axis cs:37,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,3)
--(axis cs:38,4)
--(axis cs:39,4)
--(axis cs:39,3)
--(axis cs:38,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,3)
--(axis cs:39,4)
--(axis cs:40,4)
--(axis cs:40,3)
--(axis cs:39,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,3)
--(axis cs:40,4)
--(axis cs:41,4)
--(axis cs:41,3)
--(axis cs:40,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,3)
--(axis cs:41,4)
--(axis cs:42,4)
--(axis cs:42,3)
--(axis cs:41,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,3)
--(axis cs:42,4)
--(axis cs:43,4)
--(axis cs:43,3)
--(axis cs:42,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,3)
--(axis cs:43,4)
--(axis cs:44,4)
--(axis cs:44,3)
--(axis cs:43,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,3)
--(axis cs:44,4)
--(axis cs:45,4)
--(axis cs:45,3)
--(axis cs:44,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,3)
--(axis cs:45,4)
--(axis cs:46,4)
--(axis cs:46,3)
--(axis cs:45,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,3)
--(axis cs:46,4)
--(axis cs:47,4)
--(axis cs:47,3)
--(axis cs:46,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,3)
--(axis cs:47,4)
--(axis cs:48,4)
--(axis cs:48,3)
--(axis cs:47,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,4)
--(axis cs:7,5)
--(axis cs:8,5)
--(axis cs:8,4)
--(axis cs:7,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,4)
--(axis cs:8,5)
--(axis cs:9,5)
--(axis cs:9,4)
--(axis cs:8,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,4)
--(axis cs:9,5)
--(axis cs:10,5)
--(axis cs:10,4)
--(axis cs:9,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,4)
--(axis cs:10,5)
--(axis cs:11,5)
--(axis cs:11,4)
--(axis cs:10,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,4)
--(axis cs:11,5)
--(axis cs:12,5)
--(axis cs:12,4)
--(axis cs:11,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,4)
--(axis cs:12,5)
--(axis cs:13,5)
--(axis cs:13,4)
--(axis cs:12,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,4)
--(axis cs:13,5)
--(axis cs:14,5)
--(axis cs:14,4)
--(axis cs:13,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,4)
--(axis cs:14,5)
--(axis cs:15,5)
--(axis cs:15,4)
--(axis cs:14,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,4)
--(axis cs:15,5)
--(axis cs:16,5)
--(axis cs:16,4)
--(axis cs:15,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,4)
--(axis cs:16,5)
--(axis cs:17,5)
--(axis cs:17,4)
--(axis cs:16,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,4)
--(axis cs:17,5)
--(axis cs:18,5)
--(axis cs:18,4)
--(axis cs:17,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,4)
--(axis cs:18,5)
--(axis cs:19,5)
--(axis cs:19,4)
--(axis cs:18,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,4)
--(axis cs:19,5)
--(axis cs:20,5)
--(axis cs:20,4)
--(axis cs:19,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,4)
--(axis cs:20,5)
--(axis cs:21,5)
--(axis cs:21,4)
--(axis cs:20,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,4)
--(axis cs:21,5)
--(axis cs:22,5)
--(axis cs:22,4)
--(axis cs:21,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,4)
--(axis cs:22,5)
--(axis cs:23,5)
--(axis cs:23,4)
--(axis cs:22,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,4)
--(axis cs:23,5)
--(axis cs:24,5)
--(axis cs:24,4)
--(axis cs:23,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,4)
--(axis cs:24,5)
--(axis cs:25,5)
--(axis cs:25,4)
--(axis cs:24,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,4)
--(axis cs:25,5)
--(axis cs:26,5)
--(axis cs:26,4)
--(axis cs:25,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,4)
--(axis cs:26,5)
--(axis cs:27,5)
--(axis cs:27,4)
--(axis cs:26,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,4)
--(axis cs:27,5)
--(axis cs:28,5)
--(axis cs:28,4)
--(axis cs:27,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,4)
--(axis cs:28,5)
--(axis cs:29,5)
--(axis cs:29,4)
--(axis cs:28,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,4)
--(axis cs:29,5)
--(axis cs:30,5)
--(axis cs:30,4)
--(axis cs:29,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,4)
--(axis cs:30,5)
--(axis cs:31,5)
--(axis cs:31,4)
--(axis cs:30,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,4)
--(axis cs:31,5)
--(axis cs:32,5)
--(axis cs:32,4)
--(axis cs:31,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,4)
--(axis cs:32,5)
--(axis cs:33,5)
--(axis cs:33,4)
--(axis cs:32,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,4)
--(axis cs:33,5)
--(axis cs:34,5)
--(axis cs:34,4)
--(axis cs:33,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,4)
--(axis cs:34,5)
--(axis cs:35,5)
--(axis cs:35,4)
--(axis cs:34,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,4)
--(axis cs:35,5)
--(axis cs:36,5)
--(axis cs:36,4)
--(axis cs:35,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,4)
--(axis cs:36,5)
--(axis cs:37,5)
--(axis cs:37,4)
--(axis cs:36,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,4)
--(axis cs:37,5)
--(axis cs:38,5)
--(axis cs:38,4)
--(axis cs:37,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,4)
--(axis cs:38,5)
--(axis cs:39,5)
--(axis cs:39,4)
--(axis cs:38,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,4)
--(axis cs:39,5)
--(axis cs:40,5)
--(axis cs:40,4)
--(axis cs:39,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,4)
--(axis cs:40,5)
--(axis cs:41,5)
--(axis cs:41,4)
--(axis cs:40,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,4)
--(axis cs:41,5)
--(axis cs:42,5)
--(axis cs:42,4)
--(axis cs:41,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,4)
--(axis cs:42,5)
--(axis cs:43,5)
--(axis cs:43,4)
--(axis cs:42,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,4)
--(axis cs:43,5)
--(axis cs:44,5)
--(axis cs:44,4)
--(axis cs:43,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,4)
--(axis cs:44,5)
--(axis cs:45,5)
--(axis cs:45,4)
--(axis cs:44,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,4)
--(axis cs:45,5)
--(axis cs:46,5)
--(axis cs:46,4)
--(axis cs:45,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,4)
--(axis cs:46,5)
--(axis cs:47,5)
--(axis cs:47,4)
--(axis cs:46,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,4)
--(axis cs:47,5)
--(axis cs:48,5)
--(axis cs:48,4)
--(axis cs:47,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,5)
--(axis cs:7,6)
--(axis cs:8,6)
--(axis cs:8,5)
--(axis cs:7,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,5)
--(axis cs:8,6)
--(axis cs:9,6)
--(axis cs:9,5)
--(axis cs:8,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,5)
--(axis cs:9,6)
--(axis cs:10,6)
--(axis cs:10,5)
--(axis cs:9,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,5)
--(axis cs:10,6)
--(axis cs:11,6)
--(axis cs:11,5)
--(axis cs:10,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,5)
--(axis cs:11,6)
--(axis cs:12,6)
--(axis cs:12,5)
--(axis cs:11,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,5)
--(axis cs:12,6)
--(axis cs:13,6)
--(axis cs:13,5)
--(axis cs:12,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,5)
--(axis cs:13,6)
--(axis cs:14,6)
--(axis cs:14,5)
--(axis cs:13,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,5)
--(axis cs:14,6)
--(axis cs:15,6)
--(axis cs:15,5)
--(axis cs:14,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,5)
--(axis cs:15,6)
--(axis cs:16,6)
--(axis cs:16,5)
--(axis cs:15,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,5)
--(axis cs:16,6)
--(axis cs:17,6)
--(axis cs:17,5)
--(axis cs:16,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,5)
--(axis cs:17,6)
--(axis cs:18,6)
--(axis cs:18,5)
--(axis cs:17,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,5)
--(axis cs:18,6)
--(axis cs:19,6)
--(axis cs:19,5)
--(axis cs:18,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,5)
--(axis cs:19,6)
--(axis cs:20,6)
--(axis cs:20,5)
--(axis cs:19,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,5)
--(axis cs:20,6)
--(axis cs:21,6)
--(axis cs:21,5)
--(axis cs:20,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,5)
--(axis cs:21,6)
--(axis cs:22,6)
--(axis cs:22,5)
--(axis cs:21,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,5)
--(axis cs:22,6)
--(axis cs:23,6)
--(axis cs:23,5)
--(axis cs:22,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,5)
--(axis cs:23,6)
--(axis cs:24,6)
--(axis cs:24,5)
--(axis cs:23,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,5)
--(axis cs:24,6)
--(axis cs:25,6)
--(axis cs:25,5)
--(axis cs:24,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,5)
--(axis cs:25,6)
--(axis cs:26,6)
--(axis cs:26,5)
--(axis cs:25,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,5)
--(axis cs:26,6)
--(axis cs:27,6)
--(axis cs:27,5)
--(axis cs:26,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,5)
--(axis cs:27,6)
--(axis cs:28,6)
--(axis cs:28,5)
--(axis cs:27,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,5)
--(axis cs:28,6)
--(axis cs:29,6)
--(axis cs:29,5)
--(axis cs:28,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,5)
--(axis cs:29,6)
--(axis cs:30,6)
--(axis cs:30,5)
--(axis cs:29,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,5)
--(axis cs:30,6)
--(axis cs:31,6)
--(axis cs:31,5)
--(axis cs:30,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,5)
--(axis cs:31,6)
--(axis cs:32,6)
--(axis cs:32,5)
--(axis cs:31,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,5)
--(axis cs:32,6)
--(axis cs:33,6)
--(axis cs:33,5)
--(axis cs:32,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,5)
--(axis cs:33,6)
--(axis cs:34,6)
--(axis cs:34,5)
--(axis cs:33,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,5)
--(axis cs:34,6)
--(axis cs:35,6)
--(axis cs:35,5)
--(axis cs:34,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,5)
--(axis cs:35,6)
--(axis cs:36,6)
--(axis cs:36,5)
--(axis cs:35,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,5)
--(axis cs:36,6)
--(axis cs:37,6)
--(axis cs:37,5)
--(axis cs:36,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,5)
--(axis cs:37,6)
--(axis cs:38,6)
--(axis cs:38,5)
--(axis cs:37,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,5)
--(axis cs:38,6)
--(axis cs:39,6)
--(axis cs:39,5)
--(axis cs:38,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,5)
--(axis cs:39,6)
--(axis cs:40,6)
--(axis cs:40,5)
--(axis cs:39,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,5)
--(axis cs:40,6)
--(axis cs:41,6)
--(axis cs:41,5)
--(axis cs:40,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,5)
--(axis cs:41,6)
--(axis cs:42,6)
--(axis cs:42,5)
--(axis cs:41,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,5)
--(axis cs:42,6)
--(axis cs:43,6)
--(axis cs:43,5)
--(axis cs:42,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,5)
--(axis cs:43,6)
--(axis cs:44,6)
--(axis cs:44,5)
--(axis cs:43,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,5)
--(axis cs:44,6)
--(axis cs:45,6)
--(axis cs:45,5)
--(axis cs:44,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,5)
--(axis cs:45,6)
--(axis cs:46,6)
--(axis cs:46,5)
--(axis cs:45,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,5)
--(axis cs:46,6)
--(axis cs:47,6)
--(axis cs:47,5)
--(axis cs:46,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,5)
--(axis cs:47,6)
--(axis cs:48,6)
--(axis cs:48,5)
--(axis cs:47,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,6)
--(axis cs:0,7)
--(axis cs:1,7)
--(axis cs:1,6)
--(axis cs:0,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,6)
--(axis cs:1,7)
--(axis cs:2,7)
--(axis cs:2,6)
--(axis cs:1,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,6)
--(axis cs:2,7)
--(axis cs:3,7)
--(axis cs:3,6)
--(axis cs:2,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,6)
--(axis cs:3,7)
--(axis cs:4,7)
--(axis cs:4,6)
--(axis cs:3,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,6)
--(axis cs:4,7)
--(axis cs:5,7)
--(axis cs:5,6)
--(axis cs:4,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,6)
--(axis cs:5,7)
--(axis cs:6,7)
--(axis cs:6,6)
--(axis cs:5,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,6)
--(axis cs:6,7)
--(axis cs:7,7)
--(axis cs:7,6)
--(axis cs:6,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,6)
--(axis cs:7,7)
--(axis cs:8,7)
--(axis cs:8,6)
--(axis cs:7,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,6)
--(axis cs:8,7)
--(axis cs:9,7)
--(axis cs:9,6)
--(axis cs:8,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,6)
--(axis cs:9,7)
--(axis cs:10,7)
--(axis cs:10,6)
--(axis cs:9,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,6)
--(axis cs:10,7)
--(axis cs:11,7)
--(axis cs:11,6)
--(axis cs:10,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,6)
--(axis cs:11,7)
--(axis cs:12,7)
--(axis cs:12,6)
--(axis cs:11,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,6)
--(axis cs:12,7)
--(axis cs:13,7)
--(axis cs:13,6)
--(axis cs:12,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,6)
--(axis cs:13,7)
--(axis cs:14,7)
--(axis cs:14,6)
--(axis cs:13,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,6)
--(axis cs:14,7)
--(axis cs:15,7)
--(axis cs:15,6)
--(axis cs:14,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,6)
--(axis cs:15,7)
--(axis cs:16,7)
--(axis cs:16,6)
--(axis cs:15,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,6)
--(axis cs:16,7)
--(axis cs:17,7)
--(axis cs:17,6)
--(axis cs:16,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,6)
--(axis cs:17,7)
--(axis cs:18,7)
--(axis cs:18,6)
--(axis cs:17,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,6)
--(axis cs:18,7)
--(axis cs:19,7)
--(axis cs:19,6)
--(axis cs:18,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,6)
--(axis cs:19,7)
--(axis cs:20,7)
--(axis cs:20,6)
--(axis cs:19,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,6)
--(axis cs:20,7)
--(axis cs:21,7)
--(axis cs:21,6)
--(axis cs:20,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,6)
--(axis cs:21,7)
--(axis cs:22,7)
--(axis cs:22,6)
--(axis cs:21,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,6)
--(axis cs:22,7)
--(axis cs:23,7)
--(axis cs:23,6)
--(axis cs:22,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,6)
--(axis cs:23,7)
--(axis cs:24,7)
--(axis cs:24,6)
--(axis cs:23,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,6)
--(axis cs:24,7)
--(axis cs:25,7)
--(axis cs:25,6)
--(axis cs:24,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,6)
--(axis cs:25,7)
--(axis cs:26,7)
--(axis cs:26,6)
--(axis cs:25,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,6)
--(axis cs:26,7)
--(axis cs:27,7)
--(axis cs:27,6)
--(axis cs:26,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,6)
--(axis cs:27,7)
--(axis cs:28,7)
--(axis cs:28,6)
--(axis cs:27,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,6)
--(axis cs:28,7)
--(axis cs:29,7)
--(axis cs:29,6)
--(axis cs:28,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,6)
--(axis cs:29,7)
--(axis cs:30,7)
--(axis cs:30,6)
--(axis cs:29,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,6)
--(axis cs:30,7)
--(axis cs:31,7)
--(axis cs:31,6)
--(axis cs:30,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,6)
--(axis cs:31,7)
--(axis cs:32,7)
--(axis cs:32,6)
--(axis cs:31,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,6)
--(axis cs:32,7)
--(axis cs:33,7)
--(axis cs:33,6)
--(axis cs:32,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,6)
--(axis cs:33,7)
--(axis cs:34,7)
--(axis cs:34,6)
--(axis cs:33,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,6)
--(axis cs:34,7)
--(axis cs:35,7)
--(axis cs:35,6)
--(axis cs:34,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,6)
--(axis cs:35,7)
--(axis cs:36,7)
--(axis cs:36,6)
--(axis cs:35,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,6)
--(axis cs:36,7)
--(axis cs:37,7)
--(axis cs:37,6)
--(axis cs:36,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,6)
--(axis cs:37,7)
--(axis cs:38,7)
--(axis cs:38,6)
--(axis cs:37,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,6)
--(axis cs:38,7)
--(axis cs:39,7)
--(axis cs:39,6)
--(axis cs:38,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,6)
--(axis cs:39,7)
--(axis cs:40,7)
--(axis cs:40,6)
--(axis cs:39,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,6)
--(axis cs:40,7)
--(axis cs:41,7)
--(axis cs:41,6)
--(axis cs:40,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,6)
--(axis cs:41,7)
--(axis cs:42,7)
--(axis cs:42,6)
--(axis cs:41,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,6)
--(axis cs:42,7)
--(axis cs:43,7)
--(axis cs:43,6)
--(axis cs:42,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,6)
--(axis cs:43,7)
--(axis cs:44,7)
--(axis cs:44,6)
--(axis cs:43,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,6)
--(axis cs:44,7)
--(axis cs:45,7)
--(axis cs:45,6)
--(axis cs:44,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,6)
--(axis cs:45,7)
--(axis cs:46,7)
--(axis cs:46,6)
--(axis cs:45,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,6)
--(axis cs:46,7)
--(axis cs:47,7)
--(axis cs:47,6)
--(axis cs:46,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,6)
--(axis cs:47,7)
--(axis cs:48,7)
--(axis cs:48,6)
--(axis cs:47,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,7)
--(axis cs:0,8)
--(axis cs:1,8)
--(axis cs:1,7)
--(axis cs:0,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,7)
--(axis cs:1,8)
--(axis cs:2,8)
--(axis cs:2,7)
--(axis cs:1,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,7)
--(axis cs:2,8)
--(axis cs:3,8)
--(axis cs:3,7)
--(axis cs:2,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,7)
--(axis cs:3,8)
--(axis cs:4,8)
--(axis cs:4,7)
--(axis cs:3,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,7)
--(axis cs:4,8)
--(axis cs:5,8)
--(axis cs:5,7)
--(axis cs:4,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,7)
--(axis cs:5,8)
--(axis cs:6,8)
--(axis cs:6,7)
--(axis cs:5,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,7)
--(axis cs:6,8)
--(axis cs:7,8)
--(axis cs:7,7)
--(axis cs:6,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,7)
--(axis cs:7,8)
--(axis cs:8,8)
--(axis cs:8,7)
--(axis cs:7,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,7)
--(axis cs:8,8)
--(axis cs:9,8)
--(axis cs:9,7)
--(axis cs:8,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,7)
--(axis cs:9,8)
--(axis cs:10,8)
--(axis cs:10,7)
--(axis cs:9,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,7)
--(axis cs:10,8)
--(axis cs:11,8)
--(axis cs:11,7)
--(axis cs:10,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,7)
--(axis cs:11,8)
--(axis cs:12,8)
--(axis cs:12,7)
--(axis cs:11,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,7)
--(axis cs:12,8)
--(axis cs:13,8)
--(axis cs:13,7)
--(axis cs:12,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,7)
--(axis cs:13,8)
--(axis cs:14,8)
--(axis cs:14,7)
--(axis cs:13,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,7)
--(axis cs:14,8)
--(axis cs:15,8)
--(axis cs:15,7)
--(axis cs:14,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,7)
--(axis cs:15,8)
--(axis cs:16,8)
--(axis cs:16,7)
--(axis cs:15,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,7)
--(axis cs:16,8)
--(axis cs:17,8)
--(axis cs:17,7)
--(axis cs:16,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,7)
--(axis cs:17,8)
--(axis cs:18,8)
--(axis cs:18,7)
--(axis cs:17,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,7)
--(axis cs:18,8)
--(axis cs:19,8)
--(axis cs:19,7)
--(axis cs:18,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,7)
--(axis cs:19,8)
--(axis cs:20,8)
--(axis cs:20,7)
--(axis cs:19,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,7)
--(axis cs:20,8)
--(axis cs:21,8)
--(axis cs:21,7)
--(axis cs:20,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,7)
--(axis cs:21,8)
--(axis cs:22,8)
--(axis cs:22,7)
--(axis cs:21,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,7)
--(axis cs:22,8)
--(axis cs:23,8)
--(axis cs:23,7)
--(axis cs:22,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,7)
--(axis cs:23,8)
--(axis cs:24,8)
--(axis cs:24,7)
--(axis cs:23,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,7)
--(axis cs:24,8)
--(axis cs:25,8)
--(axis cs:25,7)
--(axis cs:24,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,7)
--(axis cs:25,8)
--(axis cs:26,8)
--(axis cs:26,7)
--(axis cs:25,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,7)
--(axis cs:26,8)
--(axis cs:27,8)
--(axis cs:27,7)
--(axis cs:26,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,7)
--(axis cs:27,8)
--(axis cs:28,8)
--(axis cs:28,7)
--(axis cs:27,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,7)
--(axis cs:28,8)
--(axis cs:29,8)
--(axis cs:29,7)
--(axis cs:28,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,7)
--(axis cs:29,8)
--(axis cs:30,8)
--(axis cs:30,7)
--(axis cs:29,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,7)
--(axis cs:30,8)
--(axis cs:31,8)
--(axis cs:31,7)
--(axis cs:30,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,7)
--(axis cs:31,8)
--(axis cs:32,8)
--(axis cs:32,7)
--(axis cs:31,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,7)
--(axis cs:32,8)
--(axis cs:33,8)
--(axis cs:33,7)
--(axis cs:32,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,7)
--(axis cs:33,8)
--(axis cs:34,8)
--(axis cs:34,7)
--(axis cs:33,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,7)
--(axis cs:34,8)
--(axis cs:35,8)
--(axis cs:35,7)
--(axis cs:34,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,7)
--(axis cs:35,8)
--(axis cs:36,8)
--(axis cs:36,7)
--(axis cs:35,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,7)
--(axis cs:36,8)
--(axis cs:37,8)
--(axis cs:37,7)
--(axis cs:36,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,7)
--(axis cs:37,8)
--(axis cs:38,8)
--(axis cs:38,7)
--(axis cs:37,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,7)
--(axis cs:38,8)
--(axis cs:39,8)
--(axis cs:39,7)
--(axis cs:38,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,7)
--(axis cs:39,8)
--(axis cs:40,8)
--(axis cs:40,7)
--(axis cs:39,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,7)
--(axis cs:40,8)
--(axis cs:41,8)
--(axis cs:41,7)
--(axis cs:40,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,7)
--(axis cs:41,8)
--(axis cs:42,8)
--(axis cs:42,7)
--(axis cs:41,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,7)
--(axis cs:42,8)
--(axis cs:43,8)
--(axis cs:43,7)
--(axis cs:42,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,7)
--(axis cs:43,8)
--(axis cs:44,8)
--(axis cs:44,7)
--(axis cs:43,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,7)
--(axis cs:44,8)
--(axis cs:45,8)
--(axis cs:45,7)
--(axis cs:44,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,7)
--(axis cs:45,8)
--(axis cs:46,8)
--(axis cs:46,7)
--(axis cs:45,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,7)
--(axis cs:46,8)
--(axis cs:47,8)
--(axis cs:47,7)
--(axis cs:46,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,7)
--(axis cs:47,8)
--(axis cs:48,8)
--(axis cs:48,7)
--(axis cs:47,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,8)
--(axis cs:0,9)
--(axis cs:1,9)
--(axis cs:1,8)
--(axis cs:0,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,8)
--(axis cs:1,9)
--(axis cs:2,9)
--(axis cs:2,8)
--(axis cs:1,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,8)
--(axis cs:2,9)
--(axis cs:3,9)
--(axis cs:3,8)
--(axis cs:2,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,8)
--(axis cs:3,9)
--(axis cs:4,9)
--(axis cs:4,8)
--(axis cs:3,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,8)
--(axis cs:4,9)
--(axis cs:5,9)
--(axis cs:5,8)
--(axis cs:4,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,8)
--(axis cs:5,9)
--(axis cs:6,9)
--(axis cs:6,8)
--(axis cs:5,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,8)
--(axis cs:6,9)
--(axis cs:7,9)
--(axis cs:7,8)
--(axis cs:6,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,8)
--(axis cs:7,9)
--(axis cs:8,9)
--(axis cs:8,8)
--(axis cs:7,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,8)
--(axis cs:8,9)
--(axis cs:9,9)
--(axis cs:9,8)
--(axis cs:8,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,8)
--(axis cs:9,9)
--(axis cs:10,9)
--(axis cs:10,8)
--(axis cs:9,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,8)
--(axis cs:10,9)
--(axis cs:11,9)
--(axis cs:11,8)
--(axis cs:10,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,8)
--(axis cs:11,9)
--(axis cs:12,9)
--(axis cs:12,8)
--(axis cs:11,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,8)
--(axis cs:12,9)
--(axis cs:13,9)
--(axis cs:13,8)
--(axis cs:12,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,8)
--(axis cs:13,9)
--(axis cs:14,9)
--(axis cs:14,8)
--(axis cs:13,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,8)
--(axis cs:14,9)
--(axis cs:15,9)
--(axis cs:15,8)
--(axis cs:14,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,8)
--(axis cs:15,9)
--(axis cs:16,9)
--(axis cs:16,8)
--(axis cs:15,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,8)
--(axis cs:16,9)
--(axis cs:17,9)
--(axis cs:17,8)
--(axis cs:16,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,8)
--(axis cs:17,9)
--(axis cs:18,9)
--(axis cs:18,8)
--(axis cs:17,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,8)
--(axis cs:18,9)
--(axis cs:19,9)
--(axis cs:19,8)
--(axis cs:18,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,8)
--(axis cs:19,9)
--(axis cs:20,9)
--(axis cs:20,8)
--(axis cs:19,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,8)
--(axis cs:20,9)
--(axis cs:21,9)
--(axis cs:21,8)
--(axis cs:20,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,8)
--(axis cs:21,9)
--(axis cs:22,9)
--(axis cs:22,8)
--(axis cs:21,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,8)
--(axis cs:22,9)
--(axis cs:23,9)
--(axis cs:23,8)
--(axis cs:22,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,8)
--(axis cs:23,9)
--(axis cs:24,9)
--(axis cs:24,8)
--(axis cs:23,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,8)
--(axis cs:24,9)
--(axis cs:25,9)
--(axis cs:25,8)
--(axis cs:24,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,8)
--(axis cs:25,9)
--(axis cs:26,9)
--(axis cs:26,8)
--(axis cs:25,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,8)
--(axis cs:26,9)
--(axis cs:27,9)
--(axis cs:27,8)
--(axis cs:26,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,8)
--(axis cs:27,9)
--(axis cs:28,9)
--(axis cs:28,8)
--(axis cs:27,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,8)
--(axis cs:28,9)
--(axis cs:29,9)
--(axis cs:29,8)
--(axis cs:28,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,8)
--(axis cs:29,9)
--(axis cs:30,9)
--(axis cs:30,8)
--(axis cs:29,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,8)
--(axis cs:30,9)
--(axis cs:31,9)
--(axis cs:31,8)
--(axis cs:30,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,8)
--(axis cs:31,9)
--(axis cs:32,9)
--(axis cs:32,8)
--(axis cs:31,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,8)
--(axis cs:32,9)
--(axis cs:33,9)
--(axis cs:33,8)
--(axis cs:32,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,8)
--(axis cs:33,9)
--(axis cs:34,9)
--(axis cs:34,8)
--(axis cs:33,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,8)
--(axis cs:34,9)
--(axis cs:35,9)
--(axis cs:35,8)
--(axis cs:34,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,8)
--(axis cs:35,9)
--(axis cs:36,9)
--(axis cs:36,8)
--(axis cs:35,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,8)
--(axis cs:36,9)
--(axis cs:37,9)
--(axis cs:37,8)
--(axis cs:36,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,8)
--(axis cs:37,9)
--(axis cs:38,9)
--(axis cs:38,8)
--(axis cs:37,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,8)
--(axis cs:38,9)
--(axis cs:39,9)
--(axis cs:39,8)
--(axis cs:38,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,8)
--(axis cs:39,9)
--(axis cs:40,9)
--(axis cs:40,8)
--(axis cs:39,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,8)
--(axis cs:40,9)
--(axis cs:41,9)
--(axis cs:41,8)
--(axis cs:40,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,8)
--(axis cs:41,9)
--(axis cs:42,9)
--(axis cs:42,8)
--(axis cs:41,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,8)
--(axis cs:42,9)
--(axis cs:43,9)
--(axis cs:43,8)
--(axis cs:42,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,8)
--(axis cs:43,9)
--(axis cs:44,9)
--(axis cs:44,8)
--(axis cs:43,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,8)
--(axis cs:44,9)
--(axis cs:45,9)
--(axis cs:45,8)
--(axis cs:44,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,8)
--(axis cs:45,9)
--(axis cs:46,9)
--(axis cs:46,8)
--(axis cs:45,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,8)
--(axis cs:46,9)
--(axis cs:47,9)
--(axis cs:47,8)
--(axis cs:46,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,8)
--(axis cs:47,9)
--(axis cs:48,9)
--(axis cs:48,8)
--(axis cs:47,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,9)
--(axis cs:0,10)
--(axis cs:1,10)
--(axis cs:1,9)
--(axis cs:0,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,9)
--(axis cs:1,10)
--(axis cs:2,10)
--(axis cs:2,9)
--(axis cs:1,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,9)
--(axis cs:2,10)
--(axis cs:3,10)
--(axis cs:3,9)
--(axis cs:2,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,9)
--(axis cs:3,10)
--(axis cs:4,10)
--(axis cs:4,9)
--(axis cs:3,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,9)
--(axis cs:4,10)
--(axis cs:5,10)
--(axis cs:5,9)
--(axis cs:4,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,9)
--(axis cs:5,10)
--(axis cs:6,10)
--(axis cs:6,9)
--(axis cs:5,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,9)
--(axis cs:6,10)
--(axis cs:7,10)
--(axis cs:7,9)
--(axis cs:6,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,9)
--(axis cs:7,10)
--(axis cs:8,10)
--(axis cs:8,9)
--(axis cs:7,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,9)
--(axis cs:8,10)
--(axis cs:9,10)
--(axis cs:9,9)
--(axis cs:8,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,9)
--(axis cs:9,10)
--(axis cs:10,10)
--(axis cs:10,9)
--(axis cs:9,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,9)
--(axis cs:10,10)
--(axis cs:11,10)
--(axis cs:11,9)
--(axis cs:10,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,9)
--(axis cs:11,10)
--(axis cs:12,10)
--(axis cs:12,9)
--(axis cs:11,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,9)
--(axis cs:12,10)
--(axis cs:13,10)
--(axis cs:13,9)
--(axis cs:12,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,9)
--(axis cs:13,10)
--(axis cs:14,10)
--(axis cs:14,9)
--(axis cs:13,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,9)
--(axis cs:14,10)
--(axis cs:15,10)
--(axis cs:15,9)
--(axis cs:14,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,9)
--(axis cs:15,10)
--(axis cs:16,10)
--(axis cs:16,9)
--(axis cs:15,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,9)
--(axis cs:16,10)
--(axis cs:17,10)
--(axis cs:17,9)
--(axis cs:16,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,9)
--(axis cs:17,10)
--(axis cs:18,10)
--(axis cs:18,9)
--(axis cs:17,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,9)
--(axis cs:18,10)
--(axis cs:19,10)
--(axis cs:19,9)
--(axis cs:18,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,9)
--(axis cs:19,10)
--(axis cs:20,10)
--(axis cs:20,9)
--(axis cs:19,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,9)
--(axis cs:20,10)
--(axis cs:21,10)
--(axis cs:21,9)
--(axis cs:20,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,9)
--(axis cs:21,10)
--(axis cs:22,10)
--(axis cs:22,9)
--(axis cs:21,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,9)
--(axis cs:22,10)
--(axis cs:23,10)
--(axis cs:23,9)
--(axis cs:22,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,9)
--(axis cs:23,10)
--(axis cs:24,10)
--(axis cs:24,9)
--(axis cs:23,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,9)
--(axis cs:24,10)
--(axis cs:25,10)
--(axis cs:25,9)
--(axis cs:24,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,9)
--(axis cs:25,10)
--(axis cs:26,10)
--(axis cs:26,9)
--(axis cs:25,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,9)
--(axis cs:26,10)
--(axis cs:27,10)
--(axis cs:27,9)
--(axis cs:26,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,9)
--(axis cs:27,10)
--(axis cs:28,10)
--(axis cs:28,9)
--(axis cs:27,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,9)
--(axis cs:28,10)
--(axis cs:29,10)
--(axis cs:29,9)
--(axis cs:28,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,9)
--(axis cs:29,10)
--(axis cs:30,10)
--(axis cs:30,9)
--(axis cs:29,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,9)
--(axis cs:30,10)
--(axis cs:31,10)
--(axis cs:31,9)
--(axis cs:30,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,9)
--(axis cs:31,10)
--(axis cs:32,10)
--(axis cs:32,9)
--(axis cs:31,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,9)
--(axis cs:32,10)
--(axis cs:33,10)
--(axis cs:33,9)
--(axis cs:32,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,9)
--(axis cs:33,10)
--(axis cs:34,10)
--(axis cs:34,9)
--(axis cs:33,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,9)
--(axis cs:34,10)
--(axis cs:35,10)
--(axis cs:35,9)
--(axis cs:34,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,9)
--(axis cs:35,10)
--(axis cs:36,10)
--(axis cs:36,9)
--(axis cs:35,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,9)
--(axis cs:36,10)
--(axis cs:37,10)
--(axis cs:37,9)
--(axis cs:36,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,9)
--(axis cs:37,10)
--(axis cs:38,10)
--(axis cs:38,9)
--(axis cs:37,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,9)
--(axis cs:38,10)
--(axis cs:39,10)
--(axis cs:39,9)
--(axis cs:38,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,9)
--(axis cs:39,10)
--(axis cs:40,10)
--(axis cs:40,9)
--(axis cs:39,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,9)
--(axis cs:40,10)
--(axis cs:41,10)
--(axis cs:41,9)
--(axis cs:40,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,9)
--(axis cs:41,10)
--(axis cs:42,10)
--(axis cs:42,9)
--(axis cs:41,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,9)
--(axis cs:42,10)
--(axis cs:43,10)
--(axis cs:43,9)
--(axis cs:42,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,9)
--(axis cs:43,10)
--(axis cs:44,10)
--(axis cs:44,9)
--(axis cs:43,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,9)
--(axis cs:44,10)
--(axis cs:45,10)
--(axis cs:45,9)
--(axis cs:44,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,9)
--(axis cs:45,10)
--(axis cs:46,10)
--(axis cs:46,9)
--(axis cs:45,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,9)
--(axis cs:46,10)
--(axis cs:47,10)
--(axis cs:47,9)
--(axis cs:46,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,9)
--(axis cs:47,10)
--(axis cs:48,10)
--(axis cs:48,9)
--(axis cs:47,9)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,10)
--(axis cs:0,0);

\path [draw=black, fill opacity=0] (axis cs:1,10)
--(axis cs:1,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:48,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:48,1);

\end{axis}

\end{tikzpicture}

==> img/4lang-serial4.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.608678329039447,0.392688314575373,0.392688314575373}

\begin{axis}[
xmin=0, xmax=48,
ymin=0, ymax=10,
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5,20.5,21.5,22.5,23.5,24.5,25.5,26.5,27.5,28.5,29.5,30.5,31.5,32.5,33.5,34.5,35.5,36.5,37.5,38.5,39.5,40.5,41.5,42.5,43.5,44.5,45.5,46.5,47.5},
xticklabels={también_,la_,región_,del_,Mar_,Negro_,tiene_,una_,gran_,importancia_,._,la_,région_,de_,la_,mer_,Noire_,revêt_,,_,elle_,aussi_,,_,une_,grande_,importance_,._,auch_,die_,Schwarzmeerr,egion,_,hat_,eine_,große_,Bedeutung_,._,the_,Black_,Sea_,Region_,,_,too_,,_,is_,of_,great_,importance_,._},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
yticklabels={černomořsk,ý_,region_,má_,také_,mimořádný,_,význam_,._,},
tick align=outside,
xticklabel style = {rotate=90},
xtick pos=right,
ymajorticks=false,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.1178,0,0);
  rgb(1pt)=(0.195857,0.102869,0.102869);
  rgb(2pt)=(0.250661,0.145479,0.145479);
  rgb(3pt)=(0.295468,0.178174,0.178174);
  rgb(4pt)=(0.334324,0.205738,0.205738);
  rgb(5pt)=(0.369112,0.230022,0.230022);
  rgb(6pt)=(0.400892,0.251976,0.251976);
  rgb(7pt)=(0.430331,0.272166,0.272166);
  rgb(8pt)=(0.457882,0.290957,0.290957);
  rgb(9pt)=(0.483867,0.308607,0.308607);
  rgb(10pt)=(0.508525,0.3253,0.3253);
  rgb(11pt)=(0.532042,0.341178,0.341178);
  rgb(12pt)=(0.554563,0.356348,0.356348);
  rgb(13pt)=(0.576204,0.370899,0.370899);
  rgb(14pt)=(0.597061,0.3849,0.3849);
  rgb(15pt)=(0.617213,0.39841,0.39841);
  rgb(16pt)=(0.636729,0.411476,0.411476);
  rgb(17pt)=(0.655663,0.424139,0.424139);
  rgb(18pt)=(0.674066,0.436436,0.436436);
  rgb(19pt)=(0.69198,0.448395,0.448395);
  rgb(20pt)=(0.709441,0.460044,0.460044);
  rgb(21pt)=(0.726483,0.471405,0.471405);
  rgb(22pt)=(0.743134,0.482498,0.482498);
  rgb(23pt)=(0.759421,0.493342,0.493342);
  rgb(24pt)=(0.766356,0.517549,0.503953);
  rgb(25pt)=(0.773229,0.540674,0.514344);
  rgb(26pt)=(0.780042,0.562849,0.524531);
  rgb(27pt)=(0.786796,0.584183,0.534522);
  rgb(28pt)=(0.793492,0.604765,0.544331);
  rgb(29pt)=(0.800132,0.624669,0.553966);
  rgb(30pt)=(0.806718,0.643958,0.563436);
  rgb(31pt)=(0.81325,0.662687,0.57275);
  rgb(32pt)=(0.81973,0.6809,0.581914);
  rgb(33pt)=(0.82616,0.698638,0.590937);
  rgb(34pt)=(0.832539,0.715937,0.599824);
  rgb(35pt)=(0.83887,0.732828,0.608581);
  rgb(36pt)=(0.845154,0.749338,0.617213);
  rgb(37pt)=(0.851392,0.765493,0.625727);
  rgb(38pt)=(0.857584,0.781313,0.634126);
  rgb(39pt)=(0.863731,0.796819,0.642416);
  rgb(40pt)=(0.869835,0.812029,0.6506);
  rgb(41pt)=(0.875897,0.82696,0.658682);
  rgb(42pt)=(0.881917,0.841625,0.666667);
  rgb(43pt)=(0.887896,0.85604,0.674556);
  rgb(44pt)=(0.893835,0.870216,0.682355);
  rgb(45pt)=(0.899735,0.884164,0.690066);
  rgb(46pt)=(0.905597,0.897896,0.697691);
  rgb(47pt)=(0.911421,0.911421,0.705234);
  rgb(48pt)=(0.917208,0.917208,0.727166);
  rgb(49pt)=(0.922958,0.922958,0.748455);
  rgb(50pt)=(0.928673,0.928673,0.769156);
  rgb(51pt)=(0.934353,0.934353,0.789314);
  rgb(52pt)=(0.939999,0.939999,0.808969);
  rgb(53pt)=(0.945611,0.945611,0.828159);
  rgb(54pt)=(0.95119,0.95119,0.846913);
  rgb(55pt)=(0.956736,0.956736,0.865261);
  rgb(56pt)=(0.96225,0.96225,0.883229);
  rgb(57pt)=(0.967733,0.967733,0.900837);
  rgb(58pt)=(0.973185,0.973185,0.918109);
  rgb(59pt)=(0.978607,0.978607,0.935061);
  rgb(60pt)=(0.983999,0.983999,0.951711);
  rgb(61pt)=(0.989361,0.989361,0.968075);
  rgb(62pt)=(0.994695,0.994695,0.984167);
  rgb(63pt)=(1,1,1)
},
point meta min=0,
point meta max=1,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}}
]
\path [draw=black, fill=color0] (axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,0)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:8,0)
--(axis cs:7,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,0)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:9,0)
--(axis cs:8,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,0)
--(axis cs:9,1)
--(axis cs:10,1)
--(axis cs:10,0)
--(axis cs:9,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,0)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,0)
--(axis cs:11,1)
--(axis cs:12,1)
--(axis cs:12,0)
--(axis cs:11,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,0)
--(axis cs:12,1)
--(axis cs:13,1)
--(axis cs:13,0)
--(axis cs:12,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,0)
--(axis cs:13,1)
--(axis cs:14,1)
--(axis cs:14,0)
--(axis cs:13,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,0)
--(axis cs:14,1)
--(axis cs:15,1)
--(axis cs:15,0)
--(axis cs:14,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,0)
--(axis cs:15,1)
--(axis cs:16,1)
--(axis cs:16,0)
--(axis cs:15,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,0)
--(axis cs:16,1)
--(axis cs:17,1)
--(axis cs:17,0)
--(axis cs:16,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,0)
--(axis cs:17,1)
--(axis cs:18,1)
--(axis cs:18,0)
--(axis cs:17,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,0)
--(axis cs:18,1)
--(axis cs:19,1)
--(axis cs:19,0)
--(axis cs:18,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,0)
--(axis cs:19,1)
--(axis cs:20,1)
--(axis cs:20,0)
--(axis cs:19,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,0)
--(axis cs:20,1)
--(axis cs:21,1)
--(axis cs:21,0)
--(axis cs:20,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,0)
--(axis cs:21,1)
--(axis cs:22,1)
--(axis cs:22,0)
--(axis cs:21,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,0)
--(axis cs:22,1)
--(axis cs:23,1)
--(axis cs:23,0)
--(axis cs:22,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,0)
--(axis cs:23,1)
--(axis cs:24,1)
--(axis cs:24,0)
--(axis cs:23,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,0)
--(axis cs:24,1)
--(axis cs:25,1)
--(axis cs:25,0)
--(axis cs:24,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,0)
--(axis cs:25,1)
--(axis cs:26,1)
--(axis cs:26,0)
--(axis cs:25,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,0)
--(axis cs:26,1)
--(axis cs:27,1)
--(axis cs:27,0)
--(axis cs:26,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,0)
--(axis cs:27,1)
--(axis cs:28,1)
--(axis cs:28,0)
--(axis cs:27,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,0)
--(axis cs:28,1)
--(axis cs:29,1)
--(axis cs:29,0)
--(axis cs:28,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,0)
--(axis cs:29,1)
--(axis cs:30,1)
--(axis cs:30,0)
--(axis cs:29,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,0)
--(axis cs:30,1)
--(axis cs:31,1)
--(axis cs:31,0)
--(axis cs:30,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,0)
--(axis cs:31,1)
--(axis cs:32,1)
--(axis cs:32,0)
--(axis cs:31,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,0)
--(axis cs:32,1)
--(axis cs:33,1)
--(axis cs:33,0)
--(axis cs:32,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,0)
--(axis cs:33,1)
--(axis cs:34,1)
--(axis cs:34,0)
--(axis cs:33,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,0)
--(axis cs:34,1)
--(axis cs:35,1)
--(axis cs:35,0)
--(axis cs:34,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,0)
--(axis cs:35,1)
--(axis cs:36,1)
--(axis cs:36,0)
--(axis cs:35,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,0)
--(axis cs:36,1)
--(axis cs:37,1)
--(axis cs:37,0)
--(axis cs:36,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,0)
--(axis cs:37,1)
--(axis cs:38,1)
--(axis cs:38,0)
--(axis cs:37,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,0)
--(axis cs:38,1)
--(axis cs:39,1)
--(axis cs:39,0)
--(axis cs:38,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,0)
--(axis cs:39,1)
--(axis cs:40,1)
--(axis cs:40,0)
--(axis cs:39,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,0)
--(axis cs:40,1)
--(axis cs:41,1)
--(axis cs:41,0)
--(axis cs:40,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,0)
--(axis cs:41,1)
--(axis cs:42,1)
--(axis cs:42,0)
--(axis cs:41,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,0)
--(axis cs:42,1)
--(axis cs:43,1)
--(axis cs:43,0)
--(axis cs:42,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,0)
--(axis cs:43,1)
--(axis cs:44,1)
--(axis cs:44,0)
--(axis cs:43,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,0)
--(axis cs:44,1)
--(axis cs:45,1)
--(axis cs:45,0)
--(axis cs:44,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,0)
--(axis cs:45,1)
--(axis cs:46,1)
--(axis cs:46,0)
--(axis cs:45,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,0)
--(axis cs:46,1)
--(axis cs:47,1)
--(axis cs:47,0)
--(axis cs:46,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,0)
--(axis cs:47,1)
--(axis cs:48,1)
--(axis cs:48,0)
--(axis cs:47,0)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,1)
--(axis cs:7,2)
--(axis cs:8,2)
--(axis cs:8,1)
--(axis cs:7,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,1)
--(axis cs:8,2)
--(axis cs:9,2)
--(axis cs:9,1)
--(axis cs:8,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,1)
--(axis cs:9,2)
--(axis cs:10,2)
--(axis cs:10,1)
--(axis cs:9,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,1)
--(axis cs:10,2)
--(axis cs:11,2)
--(axis cs:11,1)
--(axis cs:10,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,1)
--(axis cs:11,2)
--(axis cs:12,2)
--(axis cs:12,1)
--(axis cs:11,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,1)
--(axis cs:12,2)
--(axis cs:13,2)
--(axis cs:13,1)
--(axis cs:12,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,1)
--(axis cs:13,2)
--(axis cs:14,2)
--(axis cs:14,1)
--(axis cs:13,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,1)
--(axis cs:14,2)
--(axis cs:15,2)
--(axis cs:15,1)
--(axis cs:14,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,1)
--(axis cs:15,2)
--(axis cs:16,2)
--(axis cs:16,1)
--(axis cs:15,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,1)
--(axis cs:16,2)
--(axis cs:17,2)
--(axis cs:17,1)
--(axis cs:16,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,1)
--(axis cs:17,2)
--(axis cs:18,2)
--(axis cs:18,1)
--(axis cs:17,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,1)
--(axis cs:18,2)
--(axis cs:19,2)
--(axis cs:19,1)
--(axis cs:18,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,1)
--(axis cs:19,2)
--(axis cs:20,2)
--(axis cs:20,1)
--(axis cs:19,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,1)
--(axis cs:20,2)
--(axis cs:21,2)
--(axis cs:21,1)
--(axis cs:20,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,1)
--(axis cs:21,2)
--(axis cs:22,2)
--(axis cs:22,1)
--(axis cs:21,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,1)
--(axis cs:22,2)
--(axis cs:23,2)
--(axis cs:23,1)
--(axis cs:22,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,1)
--(axis cs:23,2)
--(axis cs:24,2)
--(axis cs:24,1)
--(axis cs:23,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,1)
--(axis cs:24,2)
--(axis cs:25,2)
--(axis cs:25,1)
--(axis cs:24,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,1)
--(axis cs:25,2)
--(axis cs:26,2)
--(axis cs:26,1)
--(axis cs:25,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,1)
--(axis cs:26,2)
--(axis cs:27,2)
--(axis cs:27,1)
--(axis cs:26,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,1)
--(axis cs:27,2)
--(axis cs:28,2)
--(axis cs:28,1)
--(axis cs:27,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,1)
--(axis cs:28,2)
--(axis cs:29,2)
--(axis cs:29,1)
--(axis cs:28,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,1)
--(axis cs:29,2)
--(axis cs:30,2)
--(axis cs:30,1)
--(axis cs:29,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,1)
--(axis cs:30,2)
--(axis cs:31,2)
--(axis cs:31,1)
--(axis cs:30,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,1)
--(axis cs:31,2)
--(axis cs:32,2)
--(axis cs:32,1)
--(axis cs:31,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,1)
--(axis cs:32,2)
--(axis cs:33,2)
--(axis cs:33,1)
--(axis cs:32,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,1)
--(axis cs:33,2)
--(axis cs:34,2)
--(axis cs:34,1)
--(axis cs:33,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,1)
--(axis cs:34,2)
--(axis cs:35,2)
--(axis cs:35,1)
--(axis cs:34,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,1)
--(axis cs:35,2)
--(axis cs:36,2)
--(axis cs:36,1)
--(axis cs:35,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,1)
--(axis cs:36,2)
--(axis cs:37,2)
--(axis cs:37,1)
--(axis cs:36,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,1)
--(axis cs:37,2)
--(axis cs:38,2)
--(axis cs:38,1)
--(axis cs:37,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,1)
--(axis cs:38,2)
--(axis cs:39,2)
--(axis cs:39,1)
--(axis cs:38,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,1)
--(axis cs:39,2)
--(axis cs:40,2)
--(axis cs:40,1)
--(axis cs:39,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,1)
--(axis cs:40,2)
--(axis cs:41,2)
--(axis cs:41,1)
--(axis cs:40,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,1)
--(axis cs:41,2)
--(axis cs:42,2)
--(axis cs:42,1)
--(axis cs:41,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,1)
--(axis cs:42,2)
--(axis cs:43,2)
--(axis cs:43,1)
--(axis cs:42,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,1)
--(axis cs:43,2)
--(axis cs:44,2)
--(axis cs:44,1)
--(axis cs:43,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,1)
--(axis cs:44,2)
--(axis cs:45,2)
--(axis cs:45,1)
--(axis cs:44,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,1)
--(axis cs:45,2)
--(axis cs:46,2)
--(axis cs:46,1)
--(axis cs:45,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,1)
--(axis cs:46,2)
--(axis cs:47,2)
--(axis cs:47,1)
--(axis cs:46,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,1)
--(axis cs:47,2)
--(axis cs:48,2)
--(axis cs:48,1)
--(axis cs:47,1)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,2)
--(axis cs:7,3)
--(axis cs:8,3)
--(axis cs:8,2)
--(axis cs:7,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,2)
--(axis cs:8,3)
--(axis cs:9,3)
--(axis cs:9,2)
--(axis cs:8,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,2)
--(axis cs:9,3)
--(axis cs:10,3)
--(axis cs:10,2)
--(axis cs:9,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,2)
--(axis cs:10,3)
--(axis cs:11,3)
--(axis cs:11,2)
--(axis cs:10,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,2)
--(axis cs:11,3)
--(axis cs:12,3)
--(axis cs:12,2)
--(axis cs:11,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,2)
--(axis cs:12,3)
--(axis cs:13,3)
--(axis cs:13,2)
--(axis cs:12,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,2)
--(axis cs:13,3)
--(axis cs:14,3)
--(axis cs:14,2)
--(axis cs:13,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,2)
--(axis cs:14,3)
--(axis cs:15,3)
--(axis cs:15,2)
--(axis cs:14,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,2)
--(axis cs:15,3)
--(axis cs:16,3)
--(axis cs:16,2)
--(axis cs:15,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,2)
--(axis cs:16,3)
--(axis cs:17,3)
--(axis cs:17,2)
--(axis cs:16,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,2)
--(axis cs:17,3)
--(axis cs:18,3)
--(axis cs:18,2)
--(axis cs:17,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,2)
--(axis cs:18,3)
--(axis cs:19,3)
--(axis cs:19,2)
--(axis cs:18,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,2)
--(axis cs:19,3)
--(axis cs:20,3)
--(axis cs:20,2)
--(axis cs:19,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,2)
--(axis cs:20,3)
--(axis cs:21,3)
--(axis cs:21,2)
--(axis cs:20,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,2)
--(axis cs:21,3)
--(axis cs:22,3)
--(axis cs:22,2)
--(axis cs:21,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,2)
--(axis cs:22,3)
--(axis cs:23,3)
--(axis cs:23,2)
--(axis cs:22,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,2)
--(axis cs:23,3)
--(axis cs:24,3)
--(axis cs:24,2)
--(axis cs:23,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,2)
--(axis cs:24,3)
--(axis cs:25,3)
--(axis cs:25,2)
--(axis cs:24,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,2)
--(axis cs:25,3)
--(axis cs:26,3)
--(axis cs:26,2)
--(axis cs:25,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,2)
--(axis cs:26,3)
--(axis cs:27,3)
--(axis cs:27,2)
--(axis cs:26,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,2)
--(axis cs:27,3)
--(axis cs:28,3)
--(axis cs:28,2)
--(axis cs:27,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,2)
--(axis cs:28,3)
--(axis cs:29,3)
--(axis cs:29,2)
--(axis cs:28,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,2)
--(axis cs:29,3)
--(axis cs:30,3)
--(axis cs:30,2)
--(axis cs:29,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,2)
--(axis cs:30,3)
--(axis cs:31,3)
--(axis cs:31,2)
--(axis cs:30,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,2)
--(axis cs:31,3)
--(axis cs:32,3)
--(axis cs:32,2)
--(axis cs:31,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,2)
--(axis cs:32,3)
--(axis cs:33,3)
--(axis cs:33,2)
--(axis cs:32,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,2)
--(axis cs:33,3)
--(axis cs:34,3)
--(axis cs:34,2)
--(axis cs:33,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,2)
--(axis cs:34,3)
--(axis cs:35,3)
--(axis cs:35,2)
--(axis cs:34,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,2)
--(axis cs:35,3)
--(axis cs:36,3)
--(axis cs:36,2)
--(axis cs:35,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,2)
--(axis cs:36,3)
--(axis cs:37,3)
--(axis cs:37,2)
--(axis cs:36,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,2)
--(axis cs:37,3)
--(axis cs:38,3)
--(axis cs:38,2)
--(axis cs:37,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,2)
--(axis cs:38,3)
--(axis cs:39,3)
--(axis cs:39,2)
--(axis cs:38,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,2)
--(axis cs:39,3)
--(axis cs:40,3)
--(axis cs:40,2)
--(axis cs:39,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,2)
--(axis cs:40,3)
--(axis cs:41,3)
--(axis cs:41,2)
--(axis cs:40,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,2)
--(axis cs:41,3)
--(axis cs:42,3)
--(axis cs:42,2)
--(axis cs:41,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,2)
--(axis cs:42,3)
--(axis cs:43,3)
--(axis cs:43,2)
--(axis cs:42,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,2)
--(axis cs:43,3)
--(axis cs:44,3)
--(axis cs:44,2)
--(axis cs:43,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,2)
--(axis cs:44,3)
--(axis cs:45,3)
--(axis cs:45,2)
--(axis cs:44,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,2)
--(axis cs:45,3)
--(axis cs:46,3)
--(axis cs:46,2)
--(axis cs:45,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,2)
--(axis cs:46,3)
--(axis cs:47,3)
--(axis cs:47,2)
--(axis cs:46,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,2)
--(axis cs:47,3)
--(axis cs:48,3)
--(axis cs:48,2)
--(axis cs:47,2)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,3)
--(axis cs:7,4)
--(axis cs:8,4)
--(axis cs:8,3)
--(axis cs:7,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,3)
--(axis cs:8,4)
--(axis cs:9,4)
--(axis cs:9,3)
--(axis cs:8,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,3)
--(axis cs:9,4)
--(axis cs:10,4)
--(axis cs:10,3)
--(axis cs:9,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,3)
--(axis cs:10,4)
--(axis cs:11,4)
--(axis cs:11,3)
--(axis cs:10,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,3)
--(axis cs:11,4)
--(axis cs:12,4)
--(axis cs:12,3)
--(axis cs:11,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,3)
--(axis cs:12,4)
--(axis cs:13,4)
--(axis cs:13,3)
--(axis cs:12,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,3)
--(axis cs:13,4)
--(axis cs:14,4)
--(axis cs:14,3)
--(axis cs:13,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,3)
--(axis cs:14,4)
--(axis cs:15,4)
--(axis cs:15,3)
--(axis cs:14,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,3)
--(axis cs:15,4)
--(axis cs:16,4)
--(axis cs:16,3)
--(axis cs:15,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,3)
--(axis cs:16,4)
--(axis cs:17,4)
--(axis cs:17,3)
--(axis cs:16,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,3)
--(axis cs:17,4)
--(axis cs:18,4)
--(axis cs:18,3)
--(axis cs:17,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,3)
--(axis cs:18,4)
--(axis cs:19,4)
--(axis cs:19,3)
--(axis cs:18,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,3)
--(axis cs:19,4)
--(axis cs:20,4)
--(axis cs:20,3)
--(axis cs:19,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,3)
--(axis cs:20,4)
--(axis cs:21,4)
--(axis cs:21,3)
--(axis cs:20,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,3)
--(axis cs:21,4)
--(axis cs:22,4)
--(axis cs:22,3)
--(axis cs:21,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,3)
--(axis cs:22,4)
--(axis cs:23,4)
--(axis cs:23,3)
--(axis cs:22,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,3)
--(axis cs:23,4)
--(axis cs:24,4)
--(axis cs:24,3)
--(axis cs:23,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,3)
--(axis cs:24,4)
--(axis cs:25,4)
--(axis cs:25,3)
--(axis cs:24,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,3)
--(axis cs:25,4)
--(axis cs:26,4)
--(axis cs:26,3)
--(axis cs:25,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,3)
--(axis cs:26,4)
--(axis cs:27,4)
--(axis cs:27,3)
--(axis cs:26,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,3)
--(axis cs:27,4)
--(axis cs:28,4)
--(axis cs:28,3)
--(axis cs:27,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,3)
--(axis cs:28,4)
--(axis cs:29,4)
--(axis cs:29,3)
--(axis cs:28,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,3)
--(axis cs:29,4)
--(axis cs:30,4)
--(axis cs:30,3)
--(axis cs:29,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,3)
--(axis cs:30,4)
--(axis cs:31,4)
--(axis cs:31,3)
--(axis cs:30,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,3)
--(axis cs:31,4)
--(axis cs:32,4)
--(axis cs:32,3)
--(axis cs:31,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,3)
--(axis cs:32,4)
--(axis cs:33,4)
--(axis cs:33,3)
--(axis cs:32,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,3)
--(axis cs:33,4)
--(axis cs:34,4)
--(axis cs:34,3)
--(axis cs:33,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,3)
--(axis cs:34,4)
--(axis cs:35,4)
--(axis cs:35,3)
--(axis cs:34,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,3)
--(axis cs:35,4)
--(axis cs:36,4)
--(axis cs:36,3)
--(axis cs:35,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,3)
--(axis cs:36,4)
--(axis cs:37,4)
--(axis cs:37,3)
--(axis cs:36,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,3)
--(axis cs:37,4)
--(axis cs:38,4)
--(axis cs:38,3)
--(axis cs:37,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,3)
--(axis cs:38,4)
--(axis cs:39,4)
--(axis cs:39,3)
--(axis cs:38,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,3)
--(axis cs:39,4)
--(axis cs:40,4)
--(axis cs:40,3)
--(axis cs:39,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,3)
--(axis cs:40,4)
--(axis cs:41,4)
--(axis cs:41,3)
--(axis cs:40,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,3)
--(axis cs:41,4)
--(axis cs:42,4)
--(axis cs:42,3)
--(axis cs:41,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,3)
--(axis cs:42,4)
--(axis cs:43,4)
--(axis cs:43,3)
--(axis cs:42,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,3)
--(axis cs:43,4)
--(axis cs:44,4)
--(axis cs:44,3)
--(axis cs:43,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,3)
--(axis cs:44,4)
--(axis cs:45,4)
--(axis cs:45,3)
--(axis cs:44,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,3)
--(axis cs:45,4)
--(axis cs:46,4)
--(axis cs:46,3)
--(axis cs:45,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,3)
--(axis cs:46,4)
--(axis cs:47,4)
--(axis cs:47,3)
--(axis cs:46,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,3)
--(axis cs:47,4)
--(axis cs:48,4)
--(axis cs:48,3)
--(axis cs:47,3)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,4)
--(axis cs:7,5)
--(axis cs:8,5)
--(axis cs:8,4)
--(axis cs:7,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,4)
--(axis cs:8,5)
--(axis cs:9,5)
--(axis cs:9,4)
--(axis cs:8,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,4)
--(axis cs:9,5)
--(axis cs:10,5)
--(axis cs:10,4)
--(axis cs:9,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,4)
--(axis cs:10,5)
--(axis cs:11,5)
--(axis cs:11,4)
--(axis cs:10,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,4)
--(axis cs:11,5)
--(axis cs:12,5)
--(axis cs:12,4)
--(axis cs:11,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,4)
--(axis cs:12,5)
--(axis cs:13,5)
--(axis cs:13,4)
--(axis cs:12,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,4)
--(axis cs:13,5)
--(axis cs:14,5)
--(axis cs:14,4)
--(axis cs:13,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,4)
--(axis cs:14,5)
--(axis cs:15,5)
--(axis cs:15,4)
--(axis cs:14,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,4)
--(axis cs:15,5)
--(axis cs:16,5)
--(axis cs:16,4)
--(axis cs:15,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,4)
--(axis cs:16,5)
--(axis cs:17,5)
--(axis cs:17,4)
--(axis cs:16,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,4)
--(axis cs:17,5)
--(axis cs:18,5)
--(axis cs:18,4)
--(axis cs:17,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,4)
--(axis cs:18,5)
--(axis cs:19,5)
--(axis cs:19,4)
--(axis cs:18,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,4)
--(axis cs:19,5)
--(axis cs:20,5)
--(axis cs:20,4)
--(axis cs:19,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,4)
--(axis cs:20,5)
--(axis cs:21,5)
--(axis cs:21,4)
--(axis cs:20,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,4)
--(axis cs:21,5)
--(axis cs:22,5)
--(axis cs:22,4)
--(axis cs:21,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,4)
--(axis cs:22,5)
--(axis cs:23,5)
--(axis cs:23,4)
--(axis cs:22,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,4)
--(axis cs:23,5)
--(axis cs:24,5)
--(axis cs:24,4)
--(axis cs:23,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,4)
--(axis cs:24,5)
--(axis cs:25,5)
--(axis cs:25,4)
--(axis cs:24,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,4)
--(axis cs:25,5)
--(axis cs:26,5)
--(axis cs:26,4)
--(axis cs:25,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,4)
--(axis cs:26,5)
--(axis cs:27,5)
--(axis cs:27,4)
--(axis cs:26,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,4)
--(axis cs:27,5)
--(axis cs:28,5)
--(axis cs:28,4)
--(axis cs:27,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,4)
--(axis cs:28,5)
--(axis cs:29,5)
--(axis cs:29,4)
--(axis cs:28,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,4)
--(axis cs:29,5)
--(axis cs:30,5)
--(axis cs:30,4)
--(axis cs:29,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,4)
--(axis cs:30,5)
--(axis cs:31,5)
--(axis cs:31,4)
--(axis cs:30,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,4)
--(axis cs:31,5)
--(axis cs:32,5)
--(axis cs:32,4)
--(axis cs:31,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,4)
--(axis cs:32,5)
--(axis cs:33,5)
--(axis cs:33,4)
--(axis cs:32,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,4)
--(axis cs:33,5)
--(axis cs:34,5)
--(axis cs:34,4)
--(axis cs:33,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,4)
--(axis cs:34,5)
--(axis cs:35,5)
--(axis cs:35,4)
--(axis cs:34,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,4)
--(axis cs:35,5)
--(axis cs:36,5)
--(axis cs:36,4)
--(axis cs:35,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,4)
--(axis cs:36,5)
--(axis cs:37,5)
--(axis cs:37,4)
--(axis cs:36,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,4)
--(axis cs:37,5)
--(axis cs:38,5)
--(axis cs:38,4)
--(axis cs:37,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,4)
--(axis cs:38,5)
--(axis cs:39,5)
--(axis cs:39,4)
--(axis cs:38,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,4)
--(axis cs:39,5)
--(axis cs:40,5)
--(axis cs:40,4)
--(axis cs:39,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,4)
--(axis cs:40,5)
--(axis cs:41,5)
--(axis cs:41,4)
--(axis cs:40,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,4)
--(axis cs:41,5)
--(axis cs:42,5)
--(axis cs:42,4)
--(axis cs:41,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,4)
--(axis cs:42,5)
--(axis cs:43,5)
--(axis cs:43,4)
--(axis cs:42,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,4)
--(axis cs:43,5)
--(axis cs:44,5)
--(axis cs:44,4)
--(axis cs:43,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,4)
--(axis cs:44,5)
--(axis cs:45,5)
--(axis cs:45,4)
--(axis cs:44,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,4)
--(axis cs:45,5)
--(axis cs:46,5)
--(axis cs:46,4)
--(axis cs:45,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,4)
--(axis cs:46,5)
--(axis cs:47,5)
--(axis cs:47,4)
--(axis cs:46,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,4)
--(axis cs:47,5)
--(axis cs:48,5)
--(axis cs:48,4)
--(axis cs:47,4)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,5)
--(axis cs:7,6)
--(axis cs:8,6)
--(axis cs:8,5)
--(axis cs:7,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,5)
--(axis cs:8,6)
--(axis cs:9,6)
--(axis cs:9,5)
--(axis cs:8,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,5)
--(axis cs:9,6)
--(axis cs:10,6)
--(axis cs:10,5)
--(axis cs:9,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,5)
--(axis cs:10,6)
--(axis cs:11,6)
--(axis cs:11,5)
--(axis cs:10,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,5)
--(axis cs:11,6)
--(axis cs:12,6)
--(axis cs:12,5)
--(axis cs:11,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,5)
--(axis cs:12,6)
--(axis cs:13,6)
--(axis cs:13,5)
--(axis cs:12,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,5)
--(axis cs:13,6)
--(axis cs:14,6)
--(axis cs:14,5)
--(axis cs:13,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,5)
--(axis cs:14,6)
--(axis cs:15,6)
--(axis cs:15,5)
--(axis cs:14,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,5)
--(axis cs:15,6)
--(axis cs:16,6)
--(axis cs:16,5)
--(axis cs:15,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,5)
--(axis cs:16,6)
--(axis cs:17,6)
--(axis cs:17,5)
--(axis cs:16,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,5)
--(axis cs:17,6)
--(axis cs:18,6)
--(axis cs:18,5)
--(axis cs:17,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,5)
--(axis cs:18,6)
--(axis cs:19,6)
--(axis cs:19,5)
--(axis cs:18,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,5)
--(axis cs:19,6)
--(axis cs:20,6)
--(axis cs:20,5)
--(axis cs:19,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,5)
--(axis cs:20,6)
--(axis cs:21,6)
--(axis cs:21,5)
--(axis cs:20,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,5)
--(axis cs:21,6)
--(axis cs:22,6)
--(axis cs:22,5)
--(axis cs:21,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,5)
--(axis cs:22,6)
--(axis cs:23,6)
--(axis cs:23,5)
--(axis cs:22,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,5)
--(axis cs:23,6)
--(axis cs:24,6)
--(axis cs:24,5)
--(axis cs:23,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,5)
--(axis cs:24,6)
--(axis cs:25,6)
--(axis cs:25,5)
--(axis cs:24,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,5)
--(axis cs:25,6)
--(axis cs:26,6)
--(axis cs:26,5)
--(axis cs:25,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,5)
--(axis cs:26,6)
--(axis cs:27,6)
--(axis cs:27,5)
--(axis cs:26,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,5)
--(axis cs:27,6)
--(axis cs:28,6)
--(axis cs:28,5)
--(axis cs:27,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,5)
--(axis cs:28,6)
--(axis cs:29,6)
--(axis cs:29,5)
--(axis cs:28,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,5)
--(axis cs:29,6)
--(axis cs:30,6)
--(axis cs:30,5)
--(axis cs:29,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,5)
--(axis cs:30,6)
--(axis cs:31,6)
--(axis cs:31,5)
--(axis cs:30,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,5)
--(axis cs:31,6)
--(axis cs:32,6)
--(axis cs:32,5)
--(axis cs:31,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,5)
--(axis cs:32,6)
--(axis cs:33,6)
--(axis cs:33,5)
--(axis cs:32,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,5)
--(axis cs:33,6)
--(axis cs:34,6)
--(axis cs:34,5)
--(axis cs:33,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,5)
--(axis cs:34,6)
--(axis cs:35,6)
--(axis cs:35,5)
--(axis cs:34,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,5)
--(axis cs:35,6)
--(axis cs:36,6)
--(axis cs:36,5)
--(axis cs:35,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,5)
--(axis cs:36,6)
--(axis cs:37,6)
--(axis cs:37,5)
--(axis cs:36,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,5)
--(axis cs:37,6)
--(axis cs:38,6)
--(axis cs:38,5)
--(axis cs:37,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,5)
--(axis cs:38,6)
--(axis cs:39,6)
--(axis cs:39,5)
--(axis cs:38,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,5)
--(axis cs:39,6)
--(axis cs:40,6)
--(axis cs:40,5)
--(axis cs:39,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,5)
--(axis cs:40,6)
--(axis cs:41,6)
--(axis cs:41,5)
--(axis cs:40,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,5)
--(axis cs:41,6)
--(axis cs:42,6)
--(axis cs:42,5)
--(axis cs:41,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,5)
--(axis cs:42,6)
--(axis cs:43,6)
--(axis cs:43,5)
--(axis cs:42,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,5)
--(axis cs:43,6)
--(axis cs:44,6)
--(axis cs:44,5)
--(axis cs:43,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,5)
--(axis cs:44,6)
--(axis cs:45,6)
--(axis cs:45,5)
--(axis cs:44,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,5)
--(axis cs:45,6)
--(axis cs:46,6)
--(axis cs:46,5)
--(axis cs:45,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,5)
--(axis cs:46,6)
--(axis cs:47,6)
--(axis cs:47,5)
--(axis cs:46,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,5)
--(axis cs:47,6)
--(axis cs:48,6)
--(axis cs:48,5)
--(axis cs:47,5)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,6)
--(axis cs:0,7)
--(axis cs:1,7)
--(axis cs:1,6)
--(axis cs:0,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,6)
--(axis cs:1,7)
--(axis cs:2,7)
--(axis cs:2,6)
--(axis cs:1,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,6)
--(axis cs:2,7)
--(axis cs:3,7)
--(axis cs:3,6)
--(axis cs:2,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,6)
--(axis cs:3,7)
--(axis cs:4,7)
--(axis cs:4,6)
--(axis cs:3,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,6)
--(axis cs:4,7)
--(axis cs:5,7)
--(axis cs:5,6)
--(axis cs:4,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,6)
--(axis cs:5,7)
--(axis cs:6,7)
--(axis cs:6,6)
--(axis cs:5,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,6)
--(axis cs:6,7)
--(axis cs:7,7)
--(axis cs:7,6)
--(axis cs:6,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,6)
--(axis cs:7,7)
--(axis cs:8,7)
--(axis cs:8,6)
--(axis cs:7,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,6)
--(axis cs:8,7)
--(axis cs:9,7)
--(axis cs:9,6)
--(axis cs:8,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,6)
--(axis cs:9,7)
--(axis cs:10,7)
--(axis cs:10,6)
--(axis cs:9,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,6)
--(axis cs:10,7)
--(axis cs:11,7)
--(axis cs:11,6)
--(axis cs:10,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,6)
--(axis cs:11,7)
--(axis cs:12,7)
--(axis cs:12,6)
--(axis cs:11,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,6)
--(axis cs:12,7)
--(axis cs:13,7)
--(axis cs:13,6)
--(axis cs:12,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,6)
--(axis cs:13,7)
--(axis cs:14,7)
--(axis cs:14,6)
--(axis cs:13,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,6)
--(axis cs:14,7)
--(axis cs:15,7)
--(axis cs:15,6)
--(axis cs:14,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,6)
--(axis cs:15,7)
--(axis cs:16,7)
--(axis cs:16,6)
--(axis cs:15,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,6)
--(axis cs:16,7)
--(axis cs:17,7)
--(axis cs:17,6)
--(axis cs:16,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,6)
--(axis cs:17,7)
--(axis cs:18,7)
--(axis cs:18,6)
--(axis cs:17,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,6)
--(axis cs:18,7)
--(axis cs:19,7)
--(axis cs:19,6)
--(axis cs:18,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,6)
--(axis cs:19,7)
--(axis cs:20,7)
--(axis cs:20,6)
--(axis cs:19,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,6)
--(axis cs:20,7)
--(axis cs:21,7)
--(axis cs:21,6)
--(axis cs:20,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,6)
--(axis cs:21,7)
--(axis cs:22,7)
--(axis cs:22,6)
--(axis cs:21,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,6)
--(axis cs:22,7)
--(axis cs:23,7)
--(axis cs:23,6)
--(axis cs:22,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,6)
--(axis cs:23,7)
--(axis cs:24,7)
--(axis cs:24,6)
--(axis cs:23,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,6)
--(axis cs:24,7)
--(axis cs:25,7)
--(axis cs:25,6)
--(axis cs:24,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,6)
--(axis cs:25,7)
--(axis cs:26,7)
--(axis cs:26,6)
--(axis cs:25,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,6)
--(axis cs:26,7)
--(axis cs:27,7)
--(axis cs:27,6)
--(axis cs:26,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,6)
--(axis cs:27,7)
--(axis cs:28,7)
--(axis cs:28,6)
--(axis cs:27,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,6)
--(axis cs:28,7)
--(axis cs:29,7)
--(axis cs:29,6)
--(axis cs:28,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,6)
--(axis cs:29,7)
--(axis cs:30,7)
--(axis cs:30,6)
--(axis cs:29,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,6)
--(axis cs:30,7)
--(axis cs:31,7)
--(axis cs:31,6)
--(axis cs:30,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,6)
--(axis cs:31,7)
--(axis cs:32,7)
--(axis cs:32,6)
--(axis cs:31,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,6)
--(axis cs:32,7)
--(axis cs:33,7)
--(axis cs:33,6)
--(axis cs:32,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,6)
--(axis cs:33,7)
--(axis cs:34,7)
--(axis cs:34,6)
--(axis cs:33,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,6)
--(axis cs:34,7)
--(axis cs:35,7)
--(axis cs:35,6)
--(axis cs:34,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,6)
--(axis cs:35,7)
--(axis cs:36,7)
--(axis cs:36,6)
--(axis cs:35,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,6)
--(axis cs:36,7)
--(axis cs:37,7)
--(axis cs:37,6)
--(axis cs:36,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,6)
--(axis cs:37,7)
--(axis cs:38,7)
--(axis cs:38,6)
--(axis cs:37,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,6)
--(axis cs:38,7)
--(axis cs:39,7)
--(axis cs:39,6)
--(axis cs:38,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,6)
--(axis cs:39,7)
--(axis cs:40,7)
--(axis cs:40,6)
--(axis cs:39,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,6)
--(axis cs:40,7)
--(axis cs:41,7)
--(axis cs:41,6)
--(axis cs:40,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,6)
--(axis cs:41,7)
--(axis cs:42,7)
--(axis cs:42,6)
--(axis cs:41,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,6)
--(axis cs:42,7)
--(axis cs:43,7)
--(axis cs:43,6)
--(axis cs:42,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,6)
--(axis cs:43,7)
--(axis cs:44,7)
--(axis cs:44,6)
--(axis cs:43,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,6)
--(axis cs:44,7)
--(axis cs:45,7)
--(axis cs:45,6)
--(axis cs:44,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,6)
--(axis cs:45,7)
--(axis cs:46,7)
--(axis cs:46,6)
--(axis cs:45,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,6)
--(axis cs:46,7)
--(axis cs:47,7)
--(axis cs:47,6)
--(axis cs:46,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,6)
--(axis cs:47,7)
--(axis cs:48,7)
--(axis cs:48,6)
--(axis cs:47,6)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,7)
--(axis cs:0,8)
--(axis cs:1,8)
--(axis cs:1,7)
--(axis cs:0,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,7)
--(axis cs:1,8)
--(axis cs:2,8)
--(axis cs:2,7)
--(axis cs:1,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,7)
--(axis cs:2,8)
--(axis cs:3,8)
--(axis cs:3,7)
--(axis cs:2,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,7)
--(axis cs:3,8)
--(axis cs:4,8)
--(axis cs:4,7)
--(axis cs:3,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,7)
--(axis cs:4,8)
--(axis cs:5,8)
--(axis cs:5,7)
--(axis cs:4,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,7)
--(axis cs:5,8)
--(axis cs:6,8)
--(axis cs:6,7)
--(axis cs:5,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,7)
--(axis cs:6,8)
--(axis cs:7,8)
--(axis cs:7,7)
--(axis cs:6,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,7)
--(axis cs:7,8)
--(axis cs:8,8)
--(axis cs:8,7)
--(axis cs:7,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,7)
--(axis cs:8,8)
--(axis cs:9,8)
--(axis cs:9,7)
--(axis cs:8,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,7)
--(axis cs:9,8)
--(axis cs:10,8)
--(axis cs:10,7)
--(axis cs:9,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,7)
--(axis cs:10,8)
--(axis cs:11,8)
--(axis cs:11,7)
--(axis cs:10,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,7)
--(axis cs:11,8)
--(axis cs:12,8)
--(axis cs:12,7)
--(axis cs:11,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,7)
--(axis cs:12,8)
--(axis cs:13,8)
--(axis cs:13,7)
--(axis cs:12,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,7)
--(axis cs:13,8)
--(axis cs:14,8)
--(axis cs:14,7)
--(axis cs:13,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,7)
--(axis cs:14,8)
--(axis cs:15,8)
--(axis cs:15,7)
--(axis cs:14,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,7)
--(axis cs:15,8)
--(axis cs:16,8)
--(axis cs:16,7)
--(axis cs:15,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,7)
--(axis cs:16,8)
--(axis cs:17,8)
--(axis cs:17,7)
--(axis cs:16,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,7)
--(axis cs:17,8)
--(axis cs:18,8)
--(axis cs:18,7)
--(axis cs:17,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,7)
--(axis cs:18,8)
--(axis cs:19,8)
--(axis cs:19,7)
--(axis cs:18,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,7)
--(axis cs:19,8)
--(axis cs:20,8)
--(axis cs:20,7)
--(axis cs:19,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,7)
--(axis cs:20,8)
--(axis cs:21,8)
--(axis cs:21,7)
--(axis cs:20,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,7)
--(axis cs:21,8)
--(axis cs:22,8)
--(axis cs:22,7)
--(axis cs:21,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,7)
--(axis cs:22,8)
--(axis cs:23,8)
--(axis cs:23,7)
--(axis cs:22,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,7)
--(axis cs:23,8)
--(axis cs:24,8)
--(axis cs:24,7)
--(axis cs:23,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,7)
--(axis cs:24,8)
--(axis cs:25,8)
--(axis cs:25,7)
--(axis cs:24,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,7)
--(axis cs:25,8)
--(axis cs:26,8)
--(axis cs:26,7)
--(axis cs:25,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,7)
--(axis cs:26,8)
--(axis cs:27,8)
--(axis cs:27,7)
--(axis cs:26,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,7)
--(axis cs:27,8)
--(axis cs:28,8)
--(axis cs:28,7)
--(axis cs:27,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,7)
--(axis cs:28,8)
--(axis cs:29,8)
--(axis cs:29,7)
--(axis cs:28,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,7)
--(axis cs:29,8)
--(axis cs:30,8)
--(axis cs:30,7)
--(axis cs:29,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,7)
--(axis cs:30,8)
--(axis cs:31,8)
--(axis cs:31,7)
--(axis cs:30,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,7)
--(axis cs:31,8)
--(axis cs:32,8)
--(axis cs:32,7)
--(axis cs:31,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,7)
--(axis cs:32,8)
--(axis cs:33,8)
--(axis cs:33,7)
--(axis cs:32,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,7)
--(axis cs:33,8)
--(axis cs:34,8)
--(axis cs:34,7)
--(axis cs:33,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,7)
--(axis cs:34,8)
--(axis cs:35,8)
--(axis cs:35,7)
--(axis cs:34,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,7)
--(axis cs:35,8)
--(axis cs:36,8)
--(axis cs:36,7)
--(axis cs:35,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,7)
--(axis cs:36,8)
--(axis cs:37,8)
--(axis cs:37,7)
--(axis cs:36,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,7)
--(axis cs:37,8)
--(axis cs:38,8)
--(axis cs:38,7)
--(axis cs:37,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,7)
--(axis cs:38,8)
--(axis cs:39,8)
--(axis cs:39,7)
--(axis cs:38,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,7)
--(axis cs:39,8)
--(axis cs:40,8)
--(axis cs:40,7)
--(axis cs:39,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,7)
--(axis cs:40,8)
--(axis cs:41,8)
--(axis cs:41,7)
--(axis cs:40,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,7)
--(axis cs:41,8)
--(axis cs:42,8)
--(axis cs:42,7)
--(axis cs:41,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,7)
--(axis cs:42,8)
--(axis cs:43,8)
--(axis cs:43,7)
--(axis cs:42,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,7)
--(axis cs:43,8)
--(axis cs:44,8)
--(axis cs:44,7)
--(axis cs:43,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,7)
--(axis cs:44,8)
--(axis cs:45,8)
--(axis cs:45,7)
--(axis cs:44,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,7)
--(axis cs:45,8)
--(axis cs:46,8)
--(axis cs:46,7)
--(axis cs:45,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,7)
--(axis cs:46,8)
--(axis cs:47,8)
--(axis cs:47,7)
--(axis cs:46,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,7)
--(axis cs:47,8)
--(axis cs:48,8)
--(axis cs:48,7)
--(axis cs:47,7)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,8)
--(axis cs:0,9)
--(axis cs:1,9)
--(axis cs:1,8)
--(axis cs:0,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,8)
--(axis cs:1,9)
--(axis cs:2,9)
--(axis cs:2,8)
--(axis cs:1,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,8)
--(axis cs:2,9)
--(axis cs:3,9)
--(axis cs:3,8)
--(axis cs:2,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,8)
--(axis cs:3,9)
--(axis cs:4,9)
--(axis cs:4,8)
--(axis cs:3,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,8)
--(axis cs:4,9)
--(axis cs:5,9)
--(axis cs:5,8)
--(axis cs:4,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,8)
--(axis cs:5,9)
--(axis cs:6,9)
--(axis cs:6,8)
--(axis cs:5,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,8)
--(axis cs:6,9)
--(axis cs:7,9)
--(axis cs:7,8)
--(axis cs:6,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,8)
--(axis cs:7,9)
--(axis cs:8,9)
--(axis cs:8,8)
--(axis cs:7,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,8)
--(axis cs:8,9)
--(axis cs:9,9)
--(axis cs:9,8)
--(axis cs:8,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,8)
--(axis cs:9,9)
--(axis cs:10,9)
--(axis cs:10,8)
--(axis cs:9,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,8)
--(axis cs:10,9)
--(axis cs:11,9)
--(axis cs:11,8)
--(axis cs:10,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,8)
--(axis cs:11,9)
--(axis cs:12,9)
--(axis cs:12,8)
--(axis cs:11,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,8)
--(axis cs:12,9)
--(axis cs:13,9)
--(axis cs:13,8)
--(axis cs:12,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,8)
--(axis cs:13,9)
--(axis cs:14,9)
--(axis cs:14,8)
--(axis cs:13,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,8)
--(axis cs:14,9)
--(axis cs:15,9)
--(axis cs:15,8)
--(axis cs:14,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,8)
--(axis cs:15,9)
--(axis cs:16,9)
--(axis cs:16,8)
--(axis cs:15,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,8)
--(axis cs:16,9)
--(axis cs:17,9)
--(axis cs:17,8)
--(axis cs:16,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,8)
--(axis cs:17,9)
--(axis cs:18,9)
--(axis cs:18,8)
--(axis cs:17,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,8)
--(axis cs:18,9)
--(axis cs:19,9)
--(axis cs:19,8)
--(axis cs:18,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,8)
--(axis cs:19,9)
--(axis cs:20,9)
--(axis cs:20,8)
--(axis cs:19,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,8)
--(axis cs:20,9)
--(axis cs:21,9)
--(axis cs:21,8)
--(axis cs:20,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,8)
--(axis cs:21,9)
--(axis cs:22,9)
--(axis cs:22,8)
--(axis cs:21,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,8)
--(axis cs:22,9)
--(axis cs:23,9)
--(axis cs:23,8)
--(axis cs:22,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,8)
--(axis cs:23,9)
--(axis cs:24,9)
--(axis cs:24,8)
--(axis cs:23,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,8)
--(axis cs:24,9)
--(axis cs:25,9)
--(axis cs:25,8)
--(axis cs:24,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,8)
--(axis cs:25,9)
--(axis cs:26,9)
--(axis cs:26,8)
--(axis cs:25,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,8)
--(axis cs:26,9)
--(axis cs:27,9)
--(axis cs:27,8)
--(axis cs:26,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,8)
--(axis cs:27,9)
--(axis cs:28,9)
--(axis cs:28,8)
--(axis cs:27,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,8)
--(axis cs:28,9)
--(axis cs:29,9)
--(axis cs:29,8)
--(axis cs:28,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,8)
--(axis cs:29,9)
--(axis cs:30,9)
--(axis cs:30,8)
--(axis cs:29,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,8)
--(axis cs:30,9)
--(axis cs:31,9)
--(axis cs:31,8)
--(axis cs:30,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,8)
--(axis cs:31,9)
--(axis cs:32,9)
--(axis cs:32,8)
--(axis cs:31,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,8)
--(axis cs:32,9)
--(axis cs:33,9)
--(axis cs:33,8)
--(axis cs:32,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,8)
--(axis cs:33,9)
--(axis cs:34,9)
--(axis cs:34,8)
--(axis cs:33,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,8)
--(axis cs:34,9)
--(axis cs:35,9)
--(axis cs:35,8)
--(axis cs:34,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,8)
--(axis cs:35,9)
--(axis cs:36,9)
--(axis cs:36,8)
--(axis cs:35,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,8)
--(axis cs:36,9)
--(axis cs:37,9)
--(axis cs:37,8)
--(axis cs:36,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,8)
--(axis cs:37,9)
--(axis cs:38,9)
--(axis cs:38,8)
--(axis cs:37,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,8)
--(axis cs:38,9)
--(axis cs:39,9)
--(axis cs:39,8)
--(axis cs:38,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,8)
--(axis cs:39,9)
--(axis cs:40,9)
--(axis cs:40,8)
--(axis cs:39,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,8)
--(axis cs:40,9)
--(axis cs:41,9)
--(axis cs:41,8)
--(axis cs:40,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,8)
--(axis cs:41,9)
--(axis cs:42,9)
--(axis cs:42,8)
--(axis cs:41,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,8)
--(axis cs:42,9)
--(axis cs:43,9)
--(axis cs:43,8)
--(axis cs:42,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,8)
--(axis cs:43,9)
--(axis cs:44,9)
--(axis cs:44,8)
--(axis cs:43,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,8)
--(axis cs:44,9)
--(axis cs:45,9)
--(axis cs:45,8)
--(axis cs:44,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,8)
--(axis cs:45,9)
--(axis cs:46,9)
--(axis cs:46,8)
--(axis cs:45,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,8)
--(axis cs:46,9)
--(axis cs:47,9)
--(axis cs:47,8)
--(axis cs:46,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,8)
--(axis cs:47,9)
--(axis cs:48,9)
--(axis cs:48,8)
--(axis cs:47,8)
--cycle;

\path [draw=black, fill=color0] (axis cs:0,9)
--(axis cs:0,10)
--(axis cs:1,10)
--(axis cs:1,9)
--(axis cs:0,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:1,9)
--(axis cs:1,10)
--(axis cs:2,10)
--(axis cs:2,9)
--(axis cs:1,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:2,9)
--(axis cs:2,10)
--(axis cs:3,10)
--(axis cs:3,9)
--(axis cs:2,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:3,9)
--(axis cs:3,10)
--(axis cs:4,10)
--(axis cs:4,9)
--(axis cs:3,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:4,9)
--(axis cs:4,10)
--(axis cs:5,10)
--(axis cs:5,9)
--(axis cs:4,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:5,9)
--(axis cs:5,10)
--(axis cs:6,10)
--(axis cs:6,9)
--(axis cs:5,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:6,9)
--(axis cs:6,10)
--(axis cs:7,10)
--(axis cs:7,9)
--(axis cs:6,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:7,9)
--(axis cs:7,10)
--(axis cs:8,10)
--(axis cs:8,9)
--(axis cs:7,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:8,9)
--(axis cs:8,10)
--(axis cs:9,10)
--(axis cs:9,9)
--(axis cs:8,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:9,9)
--(axis cs:9,10)
--(axis cs:10,10)
--(axis cs:10,9)
--(axis cs:9,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:10,9)
--(axis cs:10,10)
--(axis cs:11,10)
--(axis cs:11,9)
--(axis cs:10,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:11,9)
--(axis cs:11,10)
--(axis cs:12,10)
--(axis cs:12,9)
--(axis cs:11,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:12,9)
--(axis cs:12,10)
--(axis cs:13,10)
--(axis cs:13,9)
--(axis cs:12,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:13,9)
--(axis cs:13,10)
--(axis cs:14,10)
--(axis cs:14,9)
--(axis cs:13,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:14,9)
--(axis cs:14,10)
--(axis cs:15,10)
--(axis cs:15,9)
--(axis cs:14,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:15,9)
--(axis cs:15,10)
--(axis cs:16,10)
--(axis cs:16,9)
--(axis cs:15,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:16,9)
--(axis cs:16,10)
--(axis cs:17,10)
--(axis cs:17,9)
--(axis cs:16,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:17,9)
--(axis cs:17,10)
--(axis cs:18,10)
--(axis cs:18,9)
--(axis cs:17,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:18,9)
--(axis cs:18,10)
--(axis cs:19,10)
--(axis cs:19,9)
--(axis cs:18,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:19,9)
--(axis cs:19,10)
--(axis cs:20,10)
--(axis cs:20,9)
--(axis cs:19,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:20,9)
--(axis cs:20,10)
--(axis cs:21,10)
--(axis cs:21,9)
--(axis cs:20,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:21,9)
--(axis cs:21,10)
--(axis cs:22,10)
--(axis cs:22,9)
--(axis cs:21,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:22,9)
--(axis cs:22,10)
--(axis cs:23,10)
--(axis cs:23,9)
--(axis cs:22,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:23,9)
--(axis cs:23,10)
--(axis cs:24,10)
--(axis cs:24,9)
--(axis cs:23,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:24,9)
--(axis cs:24,10)
--(axis cs:25,10)
--(axis cs:25,9)
--(axis cs:24,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:25,9)
--(axis cs:25,10)
--(axis cs:26,10)
--(axis cs:26,9)
--(axis cs:25,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:26,9)
--(axis cs:26,10)
--(axis cs:27,10)
--(axis cs:27,9)
--(axis cs:26,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:27,9)
--(axis cs:27,10)
--(axis cs:28,10)
--(axis cs:28,9)
--(axis cs:27,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:28,9)
--(axis cs:28,10)
--(axis cs:29,10)
--(axis cs:29,9)
--(axis cs:28,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:29,9)
--(axis cs:29,10)
--(axis cs:30,10)
--(axis cs:30,9)
--(axis cs:29,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:30,9)
--(axis cs:30,10)
--(axis cs:31,10)
--(axis cs:31,9)
--(axis cs:30,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:31,9)
--(axis cs:31,10)
--(axis cs:32,10)
--(axis cs:32,9)
--(axis cs:31,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:32,9)
--(axis cs:32,10)
--(axis cs:33,10)
--(axis cs:33,9)
--(axis cs:32,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:33,9)
--(axis cs:33,10)
--(axis cs:34,10)
--(axis cs:34,9)
--(axis cs:33,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:34,9)
--(axis cs:34,10)
--(axis cs:35,10)
--(axis cs:35,9)
--(axis cs:34,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:35,9)
--(axis cs:35,10)
--(axis cs:36,10)
--(axis cs:36,9)
--(axis cs:35,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:36,9)
--(axis cs:36,10)
--(axis cs:37,10)
--(axis cs:37,9)
--(axis cs:36,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:37,9)
--(axis cs:37,10)
--(axis cs:38,10)
--(axis cs:38,9)
--(axis cs:37,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:38,9)
--(axis cs:38,10)
--(axis cs:39,10)
--(axis cs:39,9)
--(axis cs:38,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:39,9)
--(axis cs:39,10)
--(axis cs:40,10)
--(axis cs:40,9)
--(axis cs:39,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:40,9)
--(axis cs:40,10)
--(axis cs:41,10)
--(axis cs:41,9)
--(axis cs:40,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:41,9)
--(axis cs:41,10)
--(axis cs:42,10)
--(axis cs:42,9)
--(axis cs:41,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:42,9)
--(axis cs:42,10)
--(axis cs:43,10)
--(axis cs:43,9)
--(axis cs:42,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:43,9)
--(axis cs:43,10)
--(axis cs:44,10)
--(axis cs:44,9)
--(axis cs:43,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:44,9)
--(axis cs:44,10)
--(axis cs:45,10)
--(axis cs:45,9)
--(axis cs:44,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:45,9)
--(axis cs:45,10)
--(axis cs:46,10)
--(axis cs:46,9)
--(axis cs:45,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:46,9)
--(axis cs:46,10)
--(axis cs:47,10)
--(axis cs:47,9)
--(axis cs:46,9)
--cycle;

\path [draw=black, fill=color0] (axis cs:47,9)
--(axis cs:47,10)
--(axis cs:48,10)
--(axis cs:48,9)
--(axis cs:47,9)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,10)
--(axis cs:0,0);

\path [draw=black, fill opacity=0] (axis cs:1,10)
--(axis cs:1,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:48,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:48,1);

\end{axis}

\end{tikzpicture}

==> img/flat.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}

\begin{document}
\def\verticalstep{1}

\begin{tikzpicture}[]

\draw[fill,outer sep=0,inner sep=0]  (0,0) circle (1pt) node (before_self) {};
\draw (0,-0.5) -- (before_self);

\draw (0,1 * \verticalstep) node[rectangle,draw] (self_att) {self-attention};
\draw[inner sep=0]  (0,2 * \verticalstep) node (after_self) {$\oplus$};

\draw[->] (before_self) -- (self_att);
\draw[->] (before_self) .. controls ++(2.5,0.4 * \verticalstep) and ++(2.5,0) .. (after_self);
\draw[->] (self_att) -- (after_self);

\draw (-4,3 * \verticalstep) node[shape=ellipse,draw,style=dashed] (encoder_1) {encoder \# 1};
\draw (-4,1  * \verticalstep) node[shape=ellipse,draw,style=dashed] (encoder_2) {encoder \# 2};
\draw (-2,2  * \verticalstep) node[shape=rectangle,draw,style=dashed] (concat) {concat};
\draw[->] (encoder_1) to[out=290,in=180] (concat);
\draw[->] (encoder_2) to[out=70,in=180] (concat);

\draw (0,3 * \verticalstep) node[rectangle,draw] (cross_att_1) {cross-attention};
\draw[inner sep=0]  (0,4 * \verticalstep) node (after_cross_1) {$\oplus$};

\draw[->] (concat) to[out=0,in=220] (cross_att_1);
\draw[->] (after_self) -- (cross_att_1);
\draw[->] (cross_att_1) -- (after_cross_1);
\draw[->] (after_self) .. controls ++(3.5,0.1 * \verticalstep) and ++(3.5,0) .. (after_cross_1);


\draw (0,5  * \verticalstep) node[rectangle,draw] (ff) {feed-forward layer};
\draw[inner sep=0]  (0,6  * \verticalstep) node (after_ff) {$\oplus$};

\draw[->] (after_cross_1) -- (ff);
\draw[->] (after_cross_1) .. controls ++(3.5,0.1 * \verticalstep) and ++(3.5,0) .. (after_ff);
\draw[->] (ff) -- (after_ff);

\draw[->] (after_ff) -- ++(0,0.5);

\end{tikzpicture}

\end{document}

==> img/hierarchical.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}

\begin{document}
\def\verticalstep{1}

\begin{tikzpicture}[]

\draw[fill,outer sep=0,inner sep=0]  (0,0) circle (1pt) node (before_self) {};
\draw (0,-0.5) -- (before_self);

\draw (0,1 * \verticalstep) node[rectangle,draw] (self_att) {self-attention};
\draw[inner sep=0]  (0,2 * \verticalstep) node (after_self) {$\oplus$};

\draw[->] (before_self) -- (self_att);
\draw[->] (before_self) .. controls ++(2.3,0.4 * \verticalstep) and ++(2.1,0) .. (after_self);
\draw[->] (self_att) -- (after_self);

\draw (-2,3 * \verticalstep) node[rectangle,draw] (cross_att_1) {cross-attention \# 1};
\draw (-3,1.7 * \verticalstep) node[shape=ellipse,draw,style=dashed] (encoder_1) {encoder \# 1};
\draw[->] (encoder_1) to[out=90,in=220] (cross_att_1);
\draw[->] (after_self) -- (cross_att_1);

\draw (2,3  * \verticalstep) node[rectangle,draw] (cross_att_2) {cross-attention \# 2};
\draw (3.3,1.7  * \verticalstep) node[shape=ellipse,draw,style=dashed] (encoder_2) {encoder \# 2};
\draw[->] (encoder_2) to[out=90,in=320] (cross_att_2);
\draw[->] (after_self) -- (cross_att_2);

\draw (0,4.5  * \verticalstep) node[rectangle,draw] (hier) {attention over contexts};
\draw[->] (cross_att_1) -- (hier);
\draw[->] (cross_att_2) -- (hier);

\draw[inner sep=0]  (0,5.5 * \verticalstep) node (after_cross) {$\oplus$};
\draw[->] (after_self) .. controls ++(6,0.4 * \verticalstep) and ++(6,0) .. (after_cross);
\draw[->] (hier) -- (after_cross);

\draw (0,6.5  * \verticalstep) node[rectangle,draw] (ff) {feed-forward layer};
\draw[inner sep=0]  (0,7.5  * \verticalstep) node (after_ff) {$\oplus$};

\draw[->] (after_cross) -- (ff);
\draw[->] (after_cross) .. controls ++(3,0.1 * \verticalstep) and ++(3,0) .. (after_ff);
\draw[->] (ff) -- (after_ff);

\draw[->] (after_ff) -- ++(0,0.5);

\end{tikzpicture}

\end{document}

==> img/parallel.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}

\begin{document}
\def\verticalstep{1}

\begin{tikzpicture}[]

\draw[fill,outer sep=0,inner sep=0]  (0,0) circle (1pt) node (before_self) {};
\draw (0,-0.5) -- (before_self);

\draw (0,1 * \verticalstep) node[rectangle,draw] (self_att) {self-attention};
\draw[inner sep=0]  (0,2 * \verticalstep) node (after_self) {$\oplus$};

\draw[->] (before_self) -- (self_att);
\draw[->] (before_self) .. controls ++(2.3,0.4 * \verticalstep) and ++(2.1,0) .. (after_self);
\draw[->] (self_att) -- (after_self);

\draw (-2,3 * \verticalstep) node[rectangle,draw] (cross_att_1) {cross-attention \# 1};
\draw (-3.5,1.7 * \verticalstep) node[shape=ellipse,draw,style=dashed] (encoder_1) {encoder \# 1};
\draw[inner sep=0]  (0,4 * \verticalstep) node (after_cross_1) {$\oplus$};

\draw[->] (encoder_1) to[out=90,in=220] (cross_att_1);
\draw[->] (after_self) -- (cross_att_1);
\draw[->] (cross_att_1) -- (after_cross_1);
\draw[->] (after_self) .. controls ++(6.5,0.4 * \verticalstep) and ++(6.5,0) .. (after_cross_1);

\draw (2,3  * \verticalstep) node[rectangle,draw] (cross_att_2) {cross-attention \# 2};
\draw (3.5,1.7  * \verticalstep) node[shape=ellipse,draw,style=dashed] (encoder_2) {encoder \# 2};

\draw[->] (encoder_2) to[out=90,in=320] (cross_att_2);
\draw[->] (after_self) -- (cross_att_2);
\draw[->] (cross_att_2) -- (after_cross_1);

\draw (0,5  * \verticalstep) node[rectangle,draw] (ff) {feed-forward layer};
\draw[inner sep=0]  (0,6  * \verticalstep) node (after_ff) {$\oplus$};

\draw[->] (after_cross_1) -- (ff);
\draw[->] (after_cross_1) .. controls ++(3.5,0.1 * \verticalstep) and ++(3.5,0) .. (after_ff);
\draw[->] (ff) -- (after_ff);

\draw[->] (after_ff) -- ++(0,0.5);

\end{tikzpicture}

\end{document}

==> img/serial.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}

\begin{document}
\def\verticalstep{1}

\begin{tikzpicture}[]

\draw[fill,outer sep=0,inner sep=0]  (0,0) circle (1pt) node (before_self) {};
\draw (0,-0.5) -- (before_self);

\draw (0,1 * \verticalstep) node[rectangle,draw] (self_att) {self-attention};
\draw[inner sep=0]  (0,2 * \verticalstep) node (after_self) {$\oplus$};

\draw[->] (before_self) -- (self_att);
\draw[->] (before_self) .. controls ++(2.5,0.4 * \verticalstep) and ++(2.5,0) .. (after_self);
\draw[->] (self_att) -- (after_self);

\draw (0,3 * \verticalstep) node[rectangle,draw] (cross_att_1) {cross-attention \# 1};
\draw (-4,3 * \verticalstep) node[shape=ellipse,draw,style=dashed] (encoder_1) {encoder \# 1};
\draw[inner sep=0]  (0,4 * \verticalstep) node (after_cross_1) {$\oplus$};

\draw[->] (encoder_1) to[out=340,in=220] (cross_att_1);
\draw[->] (after_self) -- (cross_att_1);
\draw[->] (cross_att_1) -- (after_cross_1);
\draw[->] (after_self) .. controls ++(3.5,0.1 * \verticalstep) and ++(3.5,0) .. (after_cross_1);

\draw (0,5  * \verticalstep) node[rectangle,draw] (cross_att_2) {cross-attention \# 2};
\draw (-4,5  * \verticalstep) node[shape=ellipse,draw,style=dashed] (encoder_2) {encoder \# 2};
\draw[inner sep=0]  (0,6  * \verticalstep) node (after_cross_2) {$\oplus$};

\draw[->] (encoder_2) to[out=340,in=220] (cross_att_2);
\draw[->] (after_cross_1)-- (cross_att_2);
\draw[->] (cross_att_2) -- (after_cross_2);
\draw[->] (after_cross_1) .. controls ++(3.5,0.1 * \verticalstep) and ++(3.5,0) .. (after_cross_2);

\draw (0,7  * \verticalstep) node[rectangle,draw] (ff) {feed-forward layer};
\draw[inner sep=0]  (0,8  * \verticalstep) node (after_ff) {$\oplus$};

\draw[->] (after_cross_2) -- (ff);
\draw[->] (after_cross_2) .. controls ++(3.5,0.1 * \verticalstep) and ++(3.5,0) .. (after_ff);
\draw[->] (ff) -- (after_ff);

\draw[->] (after_ff) -- ++(0,0.5);

\end{tikzpicture}

\end{document}
